A Flexible Modeling Approach for Robust Multi-Lane Road Estimation

A robust estimation of road course and traffic lanes is an essential part of environment perception for next generations of Advanced Driver Assistance Systems and development of self-driving vehicles. In this paper, a flexible method for modeling multiple lanes in a vehicle in real time is presented. Information about traffic lanes, derived by cameras and other environmental sensors, that is represented as features, serves as input for an iterative expectation-maximization method to estimate a lane model. The generic and modular concept of the approach allows to freely choose the mathematical functions for the geometrical description of lanes. In addition to the current measurement data, the previously estimated result as well as additional constraints to reflect parallelism and continuity of traffic lanes, are considered in the optimization process. As evaluation of the lane estimation method, its performance is showcased using cubic splines for the geometric representation of lanes in simulated scenarios and measurements recorded using a development vehicle. In a comparison to ground truth data, robustness and precision of the lanes estimated up to a distance of 120 m are demonstrated. As a part of the environmental modeling, the presented method can be utilized for longitudinal and lateral control of autonomous vehicles.

==> ArchitectureFig.tex <==
\begin{figure}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick]

  \node[state] 
  	(PrevLaneModel) 
  	[minimum width=2.5cm] 
  	{$\mathbf{L}_{t-1}$};


  
  \node[state] 
  	(Prediction) 
  	[below of=PrevLaneModel,  node distance=1.2 cm, minimum width=2.5cm, fill =  black!15!white]
  	{\textsc{Prediction}}; %$p(\mathbf{L}_t | \mathbf{L}_{t-1}, \Delta \mathbf{x})$
  
  \node[state] 
  	(LaneModel) 
  	[below of=Prediction,  node distance=1.2 cm, minimum width=2.5cm]
  	{$\mathbf{L}_{t}$};
  	
  \node[state] 
  	(InitLaneModel) 
  	[right of=PrevLaneModel,  node distance=4.5 cm, minimum width=2.5cm]
  	{$\mathbf{L}_{t_0}$};  	
  	
  \node[state] 
  	(InputData) 
    [right of=LaneModel,  node distance=4.5 cm, minimum width=2.5cm]
    {$\mathbf{F}_t$};  	 	
  	
 \node[draw=black,rectangle, minimum width=8.8cm, minimum height=2.5cm] 
 	(EMBox) at (1.5,-4.5) {}; 		
 	
 \node[below of = InputData,  node distance=2.6 cm] 
 	(EstimationText) {\textsc{Expectation}}; 	
 \node[below of = EstimationText,  node distance=0.4 cm] 
 	(MaximizationText) {\textsc{Maximization}}; 
  	
% \filldraw
% 	[fill=white, draw=black](-3,-4) 
% 	rectangle (5.8,-7.3);
%  	%\node at (-5.6,-1.9) [] {\textsc{Lane Feature Fusion}};  	
  	
  \node[state] 
  	(Association) 
  	[below of = LaneModel,  node distance=1.5 cm, minimum width=4.5cm, fill =  black!15!white]
  	{\textsc{Association}}; %$\hat{\mathbf{c}}_t = \underset{\mathbf{c}_t}{\arg\max} \: p(\mathbf{F}_t|\mathbf{L}_{t})$
  	

  	 	
%  \node[] 
%  	(AssociationText) 
%  	[right of = Association,  node distance=4.0 cm]
%  	{\textsc{ASSOCIATION}};  	
  	
  \node[state] 
  	(Fitting) 
  	[below of = Association,  node distance=1.2 cm, minimum width=4.5cm, fill =  black!15!white]
  	{\textsc{Fitting}}; %$\hat{\mathbf{L}}_{t} = \underset{\mathbf{L}_{t}}{\arg \max} \: p(\mathbf{L}_{t}|\mathbf{F}_t, \hat{\mathbf{c}}_t)$
  	
 	  	
%  \node[] 
%  	(AssociationText) 
%  	[right of = Fitting,  node distance=4 cm]
%  	{\textsc{Fitting}};    	
  	
  \node[state] 
  	(FinalLaneModel) 
  	[below of = EMBox,  node distance=2.1 cm, minimum width=2.5cm]
  	{$\hat{\mathbf{L}}_t$};	    	


  %\node[state] (FF) [below right=1cm and 0.6cm of S1] {lane feature fusion};
  %\node[state] (RM) [below of=FF,  node distance=2.0 cm]{multi-lane modeling};
  %above right=0.7cm


   
  \path[every node/.style={font=\sffamily\small}]
  	(PrevLaneModel) 	edge[black] node [] {} (Prediction)
  	(Prediction) 		edge[black] node [] {} (LaneModel)
    (InitLaneModel) 	edge[black] node [] {} (LaneModel)
    (LaneModel)		 	edge[black] node [] {} (EMBox)
    (InputData) 		edge[black] node [] {} (EMBox)
    (Association) 		edge[black] node [] {} (Fitting)
    (Fitting) 		    edge[black, bend left = 90] node [] {} (Association)
    (EMBox) 		    edge[black] node [] {} (FinalLaneModel)
    ;
    
    
    %(1) edge [green!65!black] node [above] {} (4)
    %(2) edge [green!65!black] node [above] {} (5)
    %(3) edge [green!65!black] node [above] {} (5);   	
    
\end{tikzpicture}
\centering
\caption{Architectural overview of the iterative lane modeling method. 
Either the previous model $\mathbf{L}_{t-1}$ is predicted to the current time step 
or an initial model $\mathbf{L}_{t_0}$ is derived from the current input data $\mathbf{F}_t$. After that the expectation maximization algorithm performs the \textit{Association}
and \textit{Fitting} iteratively until the final solution $\hat{\mathbf{L}}_t$ is estimated.
}

\label{fig:architecture}
\end{figure}





==> RoadModelExampleFig.tex <==
\begin{figure}
	\begin{tikzpicture}[]
	
	\tikzstyle{dashed marking}=          [dash pattern=on 4pt off 8pt]  
	\tikzstyle{block marking}=           [dash pattern=on 3pt off 3pt]
	
	\coordinate (S11) at (0,0);
	\coordinate (S12) at (5,0.2);
	\coordinate (S13) at (8,1); 
	\draw [black, line width=0.8mm] plot [smooth] 
	coordinates {(S11)(S12)(S13)};	  	
	\node[draw=black,rectangle, line width=0.3mm](N11)  at (S11) {};
	\node[above right=0.005cm of N11]   { $s_{1}^1$}; 	 	
	\node[draw=black,rectangle, line width=0.3mm](N12)  at (S12) {}; 
	\node[above right =0.005cm of N12]   { $s_{1}^2$}; 	
	\node[draw=black,rectangle, line width=0.3mm](N13)  at (S13) {}; 
	\node[above right=0.005cm of N13]   { $s_{1}^3$}; 		
	
	
	
	\coordinate (S21) at (0,0	-0.8);
	\coordinate (S22) at (5,0.2	-0.8);
	\coordinate (S23) at (8,1	-0.8); 
	\draw [black, line width=0.5mm,dashed marking] plot [smooth] 
	coordinates {(S21) (S22) (S23)};
	\node[draw=black,rectangle, line width=0.3mm](N21) at (S21) {}; 	
	\node[above right=0.001cm of N21]   { $s_{2}^1$}; 
	
	\node[draw=black,rectangle, line width=0.3mm](N22) at (S22) {}; 	
	\node[above right=0.001cm of N22]   { $s_{2}^2$}; 
	\node[draw=black,rectangle, line width=0.3mm](N23) at (S23) {}; 		
	\node[above right=0.001cm of N23]   { $s_{2}^3$}; 
	
	
	\coordinate (S31) at (0,0	-2*0.8);
	\coordinate (S32) at (5,0.2	-2*0.8);
	\draw [black, line width=0.8mm, block marking] plot [smooth] 
	coordinates { (S31)  (S32)  };
	\node[draw=black,rectangle, line width=0.3mm](N31) at (S31) {}; 
	\node[above right=0.001cm of N31]   { $s_{3}^1$}; 	
	\node[draw=black,rectangle, line width=0.3mm](N32) at (S32) {}; 
	\node[above right=0.001cm of N32]   { $s_{3}^2, s_{3}^3$}; 	
	
	\coordinate (S41) at (0,0		-3*0.8);
	\coordinate (S42) at (3,-0.1	-3*0.8);
	\coordinate (S43) at (5,-0.35	-3*0.8); 
	\coordinate (S44) at (7,-0.8	-3*0.8); 	
	\draw [black, line width=0.8mm] plot [smooth] 
	coordinates { (S41)  (S42) (S43) (S44)};
	\node[draw=black,rectangle, line width=0.3mm](N41) at (S41) {}; 
	\node[above right=0.001cm of N41]   { $s_{4}^1$}; 	
	\node[draw=black,rectangle, line width=0.3mm](N42) at (4,-2.6) {};
	\node[above right=0.001cm of N42]   { $s_{4}^2$};  	
	\node[draw=black,rectangle, line width=0.3mm](N43) at (S44) {}; 	
	\node[above right=0.001cm of N43]   { $s_{4}^3$}; 			
	
	\path[every node/.style={font=\sffamily\small}]
	(N11) 	edge[black, double] node [] {} (N21)
	(N21) 	edge[black, double] node [] {} (N31)
	(N12) 	edge[black, double] node [] {} (N22)
	(N22) 	edge[black, double] node [] {} (N32)
	(N13) 	edge[black, double] node [] {} (N23)
	
	;
	
	
	\end{tikzpicture}
	\centering
	\caption{Example of a road model with two driving lanes and an exit ramp. 
		This model consists of four lines ($N=4$) with two segments ($M=2$) and three control points $s_{n}^m$ each. 
		Note that $s_{3}^3$ equals $s_{3}^2$ due to the length of that line.
		The type of the lines are either solid ($n=1$, $n=4$), dashed ($n=2$) or block ($n=3$) markings. 
		Note that the vertical double lines (e.g. from $s_{1}^1$ to $s_{2}^1$) indicate parallelism between the connected segments.}
	
	\label{fig:RoadModelExample}
\end{figure}




==> carmaker_eval.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.991\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=190,
xmax=410,
xlabel={driving distance [m]},
ymin=-50,
ymax=80,
ylabel={lateral position [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=blue,solid]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
2.2757	5.6716e-10\\
2.4979	5.6704e-10\\
2.72	5.665e-10\\
2.9422	5.6485e-10\\
3.1642	5.6148e-10\\
3.3862	5.5411e-10\\
3.6082	5.3704e-10\\
3.83	5.0976e-10\\
4.0519	4.7521e-10\\
4.2737	4.3121e-10\\
4.4954	3.8469e-10\\
4.7171	3.3756e-10\\
4.9388	2.906e-10\\
5.1604	2.4394e-10\\
5.382	1.9741e-10\\
5.6035	1.5113e-10\\
5.825	1.0646e-10\\
6.0465	7.0765e-11\\
6.2679	4.5628e-11\\
6.4893	2.2522e-11\\
6.7107	3.5205e-13\\
6.932	-2.0944e-11\\
7.1533	-3.7317e-11\\
7.3746	-5.137e-11\\
7.5958	-6.4885e-11\\
7.817	-7.8054e-11\\
8.0382	-9.0991e-11\\
8.2594	-1.0374e-10\\
8.4805	-1.095e-10\\
8.7016	-1.0641e-10\\
8.9227	-9.5916e-11\\
9.1438	-7.7413e-11\\
9.3648	-5.6196e-11\\
9.5858	-3.4836e-11\\
9.8068	-1.4994e-11\\
10.028	-3.8109e-12\\
10.249	4.7843e-12\\
10.47	1.2961e-11\\
10.691	2.2392e-11\\
10.912	3.895e-11\\
11.132	5.7861e-11\\
11.353	7.3539e-11\\
11.574	8.3307e-11\\
11.795	8.2259e-11\\
12.016	7.8329e-11\\
12.237	7.3942e-11\\
12.457	7.4027e-11\\
12.678	8.0715e-11\\
12.899	8.8524e-11\\
13.12	9.6137e-11\\
13.341	9.9465e-11\\
13.561	1.0137e-10\\
13.782	1.0314e-10\\
14.003	1.0495e-10\\
14.223	1.0683e-10\\
14.444	1.0878e-10\\
14.665	1.093e-10\\
14.886	1.0666e-10\\
15.106	9.8051e-11\\
15.327	8.3299e-11\\
15.548	6.9873e-11\\
15.768	5.9724e-11\\
15.989	5.0983e-11\\
16.21	3.8849e-11\\
16.43	2.3328e-11\\
16.651	7.2801e-12\\
16.871	-6.0044e-12\\
17.092	-1.6187e-11\\
17.313	-2.599e-11\\
17.533	-3.5809e-11\\
17.754	-4.5655e-11\\
17.975	-5.542e-11\\
18.195	-6.7922e-11\\
18.416	-8.336e-11\\
18.636	-9.5123e-11\\
18.857	-1.0519e-10\\
19.077	-1.1503e-10\\
19.298	-1.2484e-10\\
19.519	-1.3464e-10\\
19.739	-1.444e-10\\
19.96	-1.5413e-10\\
20.18	-1.6382e-10\\
20.401	-1.7346e-10\\
20.622	-1.8306e-10\\
20.842	-1.9262e-10\\
21.063	-2.0242e-10\\
21.283	-2.1578e-10\\
21.504	-2.3032e-10\\
21.725	-2.4533e-10\\
21.945	-2.6645e-10\\
22.166	-2.9278e-10\\
22.386	-3.1668e-10\\
22.607	-3.3813e-10\\
22.827	-3.5931e-10\\
23.048	-3.8054e-10\\
23.269	-4.0175e-10\\
23.489	-4.2293e-10\\
23.71	-4.4418e-10\\
23.93	-4.6553e-10\\
24.151	-4.8562e-10\\
24.372	-5.0305e-10\\
24.592	-5.2371e-10\\
24.813	-5.4506e-10\\
25.034	-5.6652e-10\\
25.254	-5.8798e-10\\
25.475	-6.0912e-10\\
25.695	-6.2596e-10\\
25.916	-6.4134e-10\\
26.137	-6.565e-10\\
26.357	-6.7159e-10\\
26.578	-6.8662e-10\\
26.799	-7.0158e-10\\
27.019	-7.1653e-10\\
27.24	-7.3175e-10\\
27.461	-7.5117e-10\\
27.681	-7.7195e-10\\
27.902	-7.9286e-10\\
28.123	-8.1375e-10\\
28.343	-8.3366e-10\\
28.564	-8.4928e-10\\
28.785	-8.6387e-10\\
29.006	-8.7835e-10\\
29.226	-8.9378e-10\\
29.447	-9.1343e-10\\
29.668	-9.3406e-10\\
29.888	-9.5259e-10\\
30.109	-9.687e-10\\
30.33	-9.8842e-10\\
30.551	-1.009e-09\\
30.771	-1.0297e-09\\
30.992	-1.0505e-09\\
31.213	-1.0712e-09\\
31.434	-1.0918e-09\\
31.654	-1.1124e-09\\
31.875	-1.1325e-09\\
32.096	-1.1482e-09\\
32.317	-1.1628e-09\\
32.538	-1.1773e-09\\
32.758	-1.1918e-09\\
32.979	-1.2063e-09\\
33.2	-1.2207e-09\\
33.421	-1.2357e-09\\
33.642	-1.2551e-09\\
33.863	-1.2755e-09\\
34.083	-1.2961e-09\\
34.304	-1.3166e-09\\
34.525	-1.3357e-09\\
34.746	-1.3508e-09\\
34.967	-1.3651e-09\\
35.188	-1.3793e-09\\
35.409	-1.3935e-09\\
35.63	-1.4076e-09\\
35.851	-1.4217e-09\\
36.071	-1.4358e-09\\
36.292	-1.4499e-09\\
36.513	-1.464e-09\\
36.734	-1.4781e-09\\
36.955	-1.4922e-09\\
37.176	-1.5047e-09\\
37.397	-1.5142e-09\\
37.618	-1.5231e-09\\
37.839	-1.5319e-09\\
38.06	-1.5406e-09\\
38.281	-1.5428e-09\\
38.502	-1.5398e-09\\
38.723	-1.5461e-09\\
38.944	-1.5769e-09\\
39.165	-1.6056e-09\\
39.386	-1.6336e-09\\
39.607	-1.6314e-09\\
39.828	-1.628e-09\\
40.049	-1.6311e-09\\
40.27	-1.6406e-09\\
40.491	-1.6536e-09\\
40.712	-1.6709e-09\\
40.933	-1.6894e-09\\
41.155	-1.7041e-09\\
41.376	-1.7178e-09\\
41.597	-1.7314e-09\\
41.818	-1.745e-09\\
42.039	-1.7587e-09\\
42.26	-1.7723e-09\\
42.481	-1.7859e-09\\
42.702	-1.7995e-09\\
42.924	-1.8131e-09\\
43.145	-1.8266e-09\\
43.366	-1.8401e-09\\
43.587	-1.8535e-09\\
43.808	-1.8669e-09\\
44.029	-1.8801e-09\\
44.251	-1.8934e-09\\
44.472	-1.9065e-09\\
44.693	-1.9196e-09\\
44.914	-1.9327e-09\\
45.135	-1.9458e-09\\
45.357	-1.9588e-09\\
45.578	-1.9717e-09\\
45.799	-1.9845e-09\\
46.02	-1.9972e-09\\
46.242	-2.0099e-09\\
46.463	-2.0224e-09\\
46.684	-2.0349e-09\\
46.905	-2.0473e-09\\
47.127	-2.0597e-09\\
47.348	-2.072e-09\\
47.569	-2.0842e-09\\
47.791	-2.0963e-09\\
48.012	-2.1074e-09\\
48.233	-2.1112e-09\\
48.454	-2.1123e-09\\
48.676	-2.1014e-09\\
48.897	-2.0867e-09\\
49.118	-2.0797e-09\\
49.34	-2.0746e-09\\
49.561	-2.0655e-09\\
49.783	-2.0549e-09\\
50.004	-2.0482e-09\\
50.225	-2.0406e-09\\
50.447	-2.0254e-09\\
50.668	-2.0154e-09\\
50.89	-2.0151e-09\\
51.111	-2.0067e-09\\
51.332	-1.9908e-09\\
51.554	-1.9765e-09\\
51.775	-1.9617e-09\\
51.997	-1.9459e-09\\
52.218	-1.93e-09\\
52.439	-1.9142e-09\\
52.661	-1.9001e-09\\
52.882	-1.8887e-09\\
53.104	-1.8776e-09\\
53.325	-1.8666e-09\\
53.547	-1.8557e-09\\
53.768	-1.8452e-09\\
53.99	-1.8391e-09\\
54.211	-1.8346e-09\\
54.433	-1.8303e-09\\
54.654	-1.8246e-09\\
54.876	-1.8159e-09\\
55.097	-1.8106e-09\\
55.319	-1.8063e-09\\
55.54	-1.8021e-09\\
55.762	-1.7981e-09\\
55.983	-1.7941e-09\\
56.205	-1.7901e-09\\
56.427	-1.7861e-09\\
56.648	-1.7822e-09\\
56.87	-1.7797e-09\\
57.091	-1.7803e-09\\
57.313	-1.7815e-09\\
57.534	-1.7828e-09\\
57.756	-1.7841e-09\\
57.978	-1.7855e-09\\
58.199	-1.7868e-09\\
58.421	-1.7891e-09\\
58.642	-1.7934e-09\\
58.864	-1.7952e-09\\
59.086	-1.7966e-09\\
59.307	-1.798e-09\\
59.529	-1.8055e-09\\
59.751	-1.8139e-09\\
59.972	-1.8216e-09\\
60.194	-1.8264e-09\\
60.416	-1.824e-09\\
60.637	-1.8195e-09\\
60.859	-1.817e-09\\
61.081	-1.8217e-09\\
61.302	-1.8284e-09\\
61.524	-1.8312e-09\\
61.746	-1.8328e-09\\
61.967	-1.8343e-09\\
62.189	-1.8357e-09\\
62.411	-1.8371e-09\\
62.632	-1.8385e-09\\
62.854	-1.8399e-09\\
63.076	-1.8413e-09\\
63.298	-1.8427e-09\\
63.519	-1.844e-09\\
63.741	-1.8453e-09\\
63.963	-1.8466e-09\\
64.185	-1.8479e-09\\
64.406	-1.8491e-09\\
64.628	-1.8503e-09\\
64.85	-1.8484e-09\\
65.072	-1.8447e-09\\
65.293	-1.8408e-09\\
65.515	-1.8368e-09\\
65.737	-1.8305e-09\\
65.959	-1.8208e-09\\
66.18	-1.8106e-09\\
66.402	-1.8045e-09\\
66.624	-1.8009e-09\\
66.846	-1.7842e-09\\
67.068	-1.7752e-09\\
67.289	-1.7707e-09\\
67.511	-1.7669e-09\\
67.733	-1.7633e-09\\
67.955	-1.7556e-09\\
68.177	-1.7415e-09\\
68.398	-1.7257e-09\\
68.62	-1.7098e-09\\
68.842	-1.6974e-09\\
69.064	-1.6926e-09\\
69.286	-1.6881e-09\\
69.508	-1.6797e-09\\
69.729	-1.6703e-09\\
69.951	-1.6608e-09\\
70.173	-1.6514e-09\\
70.395	-1.642e-09\\
70.617	-1.6327e-09\\
70.839	-1.6234e-09\\
71.061	-1.6168e-09\\
71.283	-1.6134e-09\\
71.504	-1.61e-09\\
71.726	-1.6024e-09\\
71.948	-1.5946e-09\\
72.17	-1.5979e-09\\
72.392	-1.6017e-09\\
72.614	-1.5998e-09\\
72.836	-1.5898e-09\\
73.058	-1.5708e-09\\
73.28	-1.563e-09\\
73.501	-1.5634e-09\\
73.723	-1.5609e-09\\
73.945	-1.5577e-09\\
74.167	-1.5538e-09\\
74.389	-1.5456e-09\\
74.611	-1.5365e-09\\
74.833	-1.5317e-09\\
75.055	-1.5282e-09\\
75.277	-1.5247e-09\\
75.499	-1.5168e-09\\
75.721	-1.5075e-09\\
75.943	-1.498e-09\\
76.165	-1.4885e-09\\
76.386	-1.4792e-09\\
76.608	-1.4699e-09\\
76.83	-1.4606e-09\\
77.052	-1.4531e-09\\
77.274	-1.4494e-09\\
77.496	-1.4468e-09\\
77.718	-1.4479e-09\\
77.94	-1.45e-09\\
78.162	-1.4522e-09\\
78.384	-1.451e-09\\
78.606	-1.454e-09\\
78.828	-1.4624e-09\\
79.05	-1.4751e-09\\
79.272	-1.4851e-09\\
79.494	-1.4931e-09\\
79.716	-1.497e-09\\
79.938	-1.5003e-09\\
80.16	-1.5035e-09\\
80.382	-1.5067e-09\\
80.604	-1.5101e-09\\
80.826	-1.5161e-09\\
81.048	-1.5262e-09\\
81.27	-1.545e-09\\
81.492	-1.5655e-09\\
81.714	-1.5819e-09\\
81.936	-1.5968e-09\\
82.158	-1.6114e-09\\
82.38	-1.626e-09\\
82.602	-1.6406e-09\\
82.824	-1.6551e-09\\
83.046	-1.6696e-09\\
83.268	-1.6841e-09\\
83.49	-1.6985e-09\\
83.712	-1.7129e-09\\
83.934	-1.7272e-09\\
84.156	-1.7448e-09\\
84.378	-1.7643e-09\\
84.6	-1.7798e-09\\
84.822	-1.7941e-09\\
85.044	-1.8083e-09\\
85.266	-1.8205e-09\\
85.489	-1.8298e-09\\
85.711	-1.8387e-09\\
85.933	-1.8457e-09\\
86.155	-1.8459e-09\\
86.377	-1.8471e-09\\
86.599	-1.8493e-09\\
86.821	-1.8517e-09\\
87.043	-1.8558e-09\\
87.265	-1.8636e-09\\
87.487	-1.872e-09\\
87.709	-1.8804e-09\\
87.931	-1.8889e-09\\
88.153	-1.8973e-09\\
88.375	-1.9057e-09\\
88.597	-1.915e-09\\
88.819	-1.9285e-09\\
89.041	-1.9411e-09\\
89.264	-1.951e-09\\
89.486	-1.9597e-09\\
89.708	-1.9621e-09\\
89.93	-1.9644e-09\\
90.152	-1.9668e-09\\
90.374	-1.9798e-09\\
90.596	-1.9998e-09\\
90.818	-2.0171e-09\\
91.04	-2.0317e-09\\
91.262	-2.0417e-09\\
91.484	-2.0508e-09\\
91.707	-2.065e-09\\
91.929	-2.0844e-09\\
92.151	-2.1079e-09\\
92.373	-2.1342e-09\\
92.595	-2.1609e-09\\
92.817	-2.1878e-09\\
93.039	-2.2146e-09\\
93.261	-2.2415e-09\\
93.483	-2.2694e-09\\
93.705	-2.3016e-09\\
93.928	-2.3348e-09\\
94.15	-2.3682e-09\\
94.372	-2.4017e-09\\
94.594	-2.4353e-09\\
94.816	-2.4689e-09\\
95.038	-2.5025e-09\\
95.26	-2.5361e-09\\
95.482	-2.5696e-09\\
95.704	-2.6044e-09\\
95.927	-2.6472e-09\\
96.149	-2.692e-09\\
96.371	-2.7371e-09\\
96.593	-2.7823e-09\\
96.815	-2.8275e-09\\
97.037	-2.8728e-09\\
97.259	-2.9214e-09\\
97.481	-2.9719e-09\\
97.704	-3.0232e-09\\
97.926	-3.0834e-09\\
98.148	-3.1463e-09\\
98.37	-3.2055e-09\\
98.592	-3.2687e-09\\
98.814	-3.3369e-09\\
99.036	-3.4101e-09\\
99.258	-3.4847e-09\\
99.481	-3.5595e-09\\
99.703	-3.6345e-09\\
99.925	-3.7099e-09\\
100.15	-3.7896e-09\\
100.37	-3.8709e-09\\
100.59	-3.9526e-09\\
100.81	-4.0347e-09\\
101.04	-4.1163e-09\\
101.26	-4.2016e-09\\
101.48	-4.2938e-09\\
101.7	-4.3906e-09\\
101.92	-4.4895e-09\\
102.15	-4.5873e-09\\
102.37	-4.6849e-09\\
102.59	-4.7825e-09\\
102.81	-4.8809e-09\\
103.03	-4.9836e-09\\
103.26	-5.0875e-09\\
103.48	-5.1911e-09\\
103.7	-5.2895e-09\\
103.92	-5.3822e-09\\
104.15	-5.4738e-09\\
104.37	-5.5653e-09\\
104.59	-5.6566e-09\\
104.81	-5.7465e-09\\
105.03	-5.83e-09\\
105.26	-5.9092e-09\\
105.48	-5.9876e-09\\
105.7	-6.0659e-09\\
105.92	-6.1431e-09\\
106.15	-6.2131e-09\\
106.37	-6.2799e-09\\
106.59	-6.3436e-09\\
106.81	-6.4008e-09\\
107.03	-6.4547e-09\\
107.26	-6.5041e-09\\
107.48	-6.5469e-09\\
107.7	-6.5875e-09\\
107.92	-6.6259e-09\\
108.14	-6.6535e-09\\
108.37	-6.6706e-09\\
108.59	-6.6764e-09\\
108.81	-6.6735e-09\\
109.03	-6.6563e-09\\
109.26	-6.6311e-09\\
109.48	-6.6014e-09\\
109.7	-6.5603e-09\\
109.92	-6.506e-09\\
110.14	-6.4376e-09\\
110.37	-6.3573e-09\\
110.59	-6.2633e-09\\
110.81	-6.1564e-09\\
111.03	-6.0325e-09\\
111.26	-5.8906e-09\\
111.48	-5.7242e-09\\
111.7	-5.5346e-09\\
111.92	-5.3287e-09\\
112.14	-5.1104e-09\\
112.37	-4.8753e-09\\
112.59	-4.6166e-09\\
112.81	-4.3369e-09\\
113.03	-4.0325e-09\\
113.25	-3.6944e-09\\
113.48	-3.3397e-09\\
113.7	-2.9679e-09\\
113.92	-2.5778e-09\\
114.14	-2.1644e-09\\
114.37	-1.728e-09\\
114.59	-1.2685e-09\\
114.81	-7.8041e-10\\
115.03	-2.5236e-10\\
115.25	3.0263e-10\\
115.48	8.7879e-10\\
115.7	1.4826e-09\\
115.92	2.1228e-09\\
116.14	2.7956e-09\\
116.37	3.4967e-09\\
116.59	4.2339e-09\\
116.81	5.0202e-09\\
117.03	5.8578e-09\\
117.25	6.7181e-09\\
117.48	7.5988e-09\\
117.7	8.5088e-09\\
117.92	9.4582e-09\\
118.14	1.0446e-08\\
118.37	1.1481e-08\\
118.59	1.2556e-08\\
118.81	1.3673e-08\\
119.03	1.4857e-08\\
119.25	1.6074e-08\\
119.48	1.7318e-08\\
119.7	1.8595e-08\\
119.92	1.9913e-08\\
120.14	2.1286e-08\\
120.36	2.2699e-08\\
120.59	2.4163e-08\\
120.81	2.5667e-08\\
121.03	2.7237e-08\\
121.25	2.8841e-08\\
121.48	3.0476e-08\\
121.7	3.2162e-08\\
121.92	3.3901e-08\\
122.14	3.5685e-08\\
122.36	3.7508e-08\\
122.59	3.9369e-08\\
122.81	4.1261e-08\\
123.03	4.3189e-08\\
123.25	4.5157e-08\\
123.48	4.7178e-08\\
123.7	4.9274e-08\\
123.92	5.1398e-08\\
124.14	5.3545e-08\\
124.36	5.5717e-08\\
124.59	5.7918e-08\\
124.81	6.014e-08\\
125.03	6.2384e-08\\
125.25	6.4647e-08\\
125.48	6.6936e-08\\
125.7	6.9243e-08\\
125.92	7.1591e-08\\
126.14	7.3962e-08\\
126.36	7.6349e-08\\
126.59	7.8771e-08\\
126.81	8.1216e-08\\
127.03	8.3652e-08\\
127.25	8.6067e-08\\
127.48	8.8481e-08\\
127.7	9.0887e-08\\
127.92	9.3288e-08\\
128.14	9.569e-08\\
128.36	9.806e-08\\
128.59	1.0042e-07\\
128.81	1.0277e-07\\
129.03	1.0508e-07\\
129.25	1.0736e-07\\
129.48	1.0961e-07\\
129.7	1.1181e-07\\
129.92	1.1396e-07\\
130.14	1.1601e-07\\
130.36	1.1796e-07\\
130.59	1.1988e-07\\
130.81	1.2176e-07\\
131.03	1.2356e-07\\
131.25	1.2528e-07\\
131.48	1.2689e-07\\
131.7	1.2837e-07\\
131.92	1.2972e-07\\
132.14	1.3093e-07\\
132.36	1.3201e-07\\
132.59	1.3298e-07\\
132.81	1.3379e-07\\
133.03	1.3446e-07\\
133.25	1.3501e-07\\
133.47	1.3538e-07\\
133.7	1.3557e-07\\
133.92	1.3551e-07\\
134.14	1.3518e-07\\
134.36	1.346e-07\\
134.59	1.3375e-07\\
134.81	1.3264e-07\\
135.03	1.3122e-07\\
135.25	1.2948e-07\\
135.47	1.2743e-07\\
135.7	1.2508e-07\\
135.92	1.2247e-07\\
136.14	1.1954e-07\\
136.36	1.1628e-07\\
136.59	1.1266e-07\\
136.81	1.0865e-07\\
137.03	1.0422e-07\\
137.25	9.9399e-08\\
137.47	9.4173e-08\\
137.7	8.8536e-08\\
137.92	8.2465e-08\\
138.14	7.5937e-08\\
138.36	6.8943e-08\\
138.59	6.1482e-08\\
138.81	5.3538e-08\\
139.03	4.5091e-08\\
139.25	3.6136e-08\\
139.47	2.6677e-08\\
139.69	1.6728e-08\\
139.92	6.2575e-09\\
140.14	-4.7584e-09\\
140.36	-1.6315e-08\\
140.58	-2.8413e-08\\
140.8	-4.1055e-08\\
141.02	-5.4218e-08\\
141.25	-6.7895e-08\\
141.47	-8.206e-08\\
141.69	-9.6713e-08\\
141.91	-1.1185e-07\\
142.13	-1.2745e-07\\
142.35	-1.4353e-07\\
142.57	-1.6007e-07\\
142.8	-1.7702e-07\\
143.02	-1.9435e-07\\
143.24	-2.1201e-07\\
143.46	-2.2998e-07\\
143.68	-2.4822e-07\\
143.9	-2.6666e-07\\
144.12	-2.8524e-07\\
144.34	-3.0391e-07\\
144.57	-3.2259e-07\\
144.79	-3.4121e-07\\
145.01	-3.5968e-07\\
145.23	-3.7791e-07\\
145.45	-3.9578e-07\\
145.67	-4.1319e-07\\
145.89	-4.3003e-07\\
146.11	-4.4616e-07\\
146.34	-4.6147e-07\\
146.56	-4.758e-07\\
146.78	-4.89e-07\\
147	-5.0091e-07\\
147.22	-5.1135e-07\\
147.44	-5.2011e-07\\
147.66	-5.27e-07\\
147.88	-5.318e-07\\
148.1	-5.343e-07\\
148.32	-5.3423e-07\\
148.55	-5.3134e-07\\
148.77	-5.2536e-07\\
148.99	-5.1604e-07\\
149.21	-5.0309e-07\\
149.43	-4.8624e-07\\
149.65	-4.6518e-07\\
149.87	-4.3965e-07\\
150.09	-4.093e-07\\
150.31	-3.7378e-07\\
150.53	-3.3277e-07\\
150.75	-2.8595e-07\\
150.97	-2.3297e-07\\
151.19	-1.735e-07\\
151.42	-1.0714e-07\\
151.64	-3.355e-08\\
151.86	4.7604e-08\\
152.08	1.3666e-07\\
152.3	2.3396e-07\\
152.52	3.3982e-07\\
152.74	4.5453e-07\\
152.96	5.7843e-07\\
153.18	7.1182e-07\\
153.4	8.5497e-07\\
153.62	1.0081e-06\\
153.84	1.1716e-06\\
154.06	1.3456e-06\\
154.280000000001	1.5304e-06\\
154.500000000001	1.7263e-06\\
154.720000000001	1.9334e-06\\
154.940000000001	2.1518e-06\\
155.160000000001	2.3816e-06\\
155.380000000001	2.6229e-06\\
155.600000000001	2.8756e-06\\
155.820000000001	3.1395e-06\\
156.040000000002	3.4146e-06\\
156.260000000002	3.7006e-06\\
156.480000000002	3.9972e-06\\
156.700000000002	4.3039e-06\\
156.920000000002	4.6202e-06\\
157.150000000003	4.9456e-06\\
157.370000000003	5.2792e-06\\
157.590000000003	5.6204e-06\\
157.810000000003	5.968e-06\\
158.030000000004	6.3209e-06\\
158.250000000004	6.678e-06\\
158.470000000004	7.0378e-06\\
158.690000000005	7.3987e-06\\
158.910000000005	7.759e-06\\
159.130000000005	8.1167e-06\\
159.350000000005	8.4698e-06\\
159.570000000006	8.816e-06\\
159.790000000006	9.1528e-06\\
160.010000000006	9.4773e-06\\
160.230000000006	9.7865e-06\\
160.450000000007	1.0077e-05\\
160.670000000007	1.0346e-05\\
160.890000000007	1.059e-05\\
161.110000000007	1.0804e-05\\
161.340000000007	1.0986e-05\\
161.560000000007	1.1129e-05\\
161.780000000007	1.1231e-05\\
162.000000000007	1.1287e-05\\
162.220000000007	1.1291e-05\\
162.440000000007	1.1238e-05\\
162.660000000007	1.1124e-05\\
162.880000000007	1.0941e-05\\
163.100000000007	1.0685e-05\\
163.320000000008	1.035e-05\\
163.540000000008	9.928e-06\\
163.760000000009	9.4141e-06\\
163.98000000001	8.8011e-06\\
164.200000000011	8.0823e-06\\
164.420000000012	7.2508e-06\\
164.650000000014	6.2995e-06\\
164.870000000017	5.2212e-06\\
165.09000000002	4.0088e-06\\
165.310000000024	2.6549e-06\\
165.53000000003	1.1522e-06\\
165.750000000036	-5.0657e-07\\
165.970000000043	-2.3289e-06\\
166.190000000052	-4.3219e-06\\
166.410000000063	-6.4926e-06\\
166.630000000076	-8.8479e-06\\
166.85000000009	-1.1395e-05\\
167.070000000108	-1.4141e-05\\
167.300000000127	-1.7094e-05\\
167.520000000149	-2.0259e-05\\
167.740000000175	-2.3643e-05\\
167.960000000205	-2.7254e-05\\
168.180000000239	-3.1097e-05\\
168.400000000276	-3.5179e-05\\
168.620000000319	-3.9505e-05\\
168.840000000367	-4.4082e-05\\
169.06000000042	-4.8913e-05\\
169.280000000479	-5.4005e-05\\
169.500000000544	-5.9362e-05\\
169.730000000613	-6.4988e-05\\
169.950000000692	-7.0888e-05\\
170.170000000778	-7.7064e-05\\
170.390000000873	-8.3521e-05\\
170.610000000976	-9.0261e-05\\
170.830000001089	-9.7286e-05\\
171.05000000121	-0.0001046\\
171.270000001341	-0.0001122\\
171.490000001483	-0.00012009\\
171.710000001635	-0.00012827\\
171.940000001791	-0.00013675\\
172.160000001966	-0.00014551\\
172.380000002152	-0.00015456\\
172.60000000235	-0.00016389\\
172.82000000256	-0.00017351\\
173.040000002782	-0.0001834\\
173.260000003017	-0.00019357\\
173.480000003265	-0.00020401\\
173.700000003525	-0.00021471\\
173.930000003786	-0.00022566\\
174.150000004071	-0.00023686\\
174.370000004368	-0.00024829\\
174.590000004676	-0.00025993\\
174.810000004996	-0.00027179\\
175.030000005325	-0.00028383\\
175.250000005664	-0.00029604\\
175.470000006012	-0.00030841\\
175.700000006351	-0.0003209\\
175.920000006712	-0.0003335\\
176.140000007076	-0.00034617\\
176.360000007444	-0.00035888\\
176.580000007811	-0.0003716\\
176.800000008178	-0.0003843\\
177.02000000854	-0.00039692\\
177.240000008895	-0.00040943\\
177.470000009226	-0.00042177\\
177.69000000956	-0.00043388\\
177.910000009877	-0.0004457\\
178.130000010176	-0.00045717\\
178.350000010454	-0.00046822\\
178.570000010706	-0.00047875\\
178.790000010931	-0.0004887\\
179.010000011126	-0.00049796\\
179.240000011282	-0.00050643\\
179.460000011413	-0.00051402\\
179.680000011511	-0.0005206\\
179.900000011579	-0.00052606\\
180.120000011619	-0.00053027\\
180.340000011637	-0.00053308\\
180.560000011641	-0.00053434\\
180.790000011641	-0.00053389\\
181.010000011653	-0.00053157\\
181.230000011697	-0.00052719\\
181.450000011797	-0.00052056\\
181.670000011984	-0.00051148\\
181.890000012297	-0.00049974\\
182.110000012785	-0.0004851\\
182.340000013471	-0.00046733\\
182.560000014488	-0.00044618\\
182.780000015884	-0.00042139\\
183.000000017755	-0.0003927\\
183.220000020215	-0.0003598\\
183.440000023391	-0.00032242\\
183.67000002726	-0.00028023\\
183.890000032347	-0.00023292\\
184.110000038676	-0.00018015\\
184.330000046475	-0.00012157\\
184.550000055998	-5.6838e-05\\
184.770000067543	1.4433e-05\\
184.990000081438	9.2625e-05\\
185.220000097332	0.00017813\\
185.44000011709	0.00027137\\
185.660000140454	0.00037276\\
185.880000167944	0.00048274\\
186.100000200139	0.00060176\\
186.320000237678	0.00073028\\
186.550000279373	0.00086877\\
186.770000329782	0.0010177\\
186.990000387964	0.0011777\\
187.210000454732	0.0013491\\
187.430000531176	0.0015325\\
187.650000618485	0.0017285\\
187.880000713535	0.0019376\\
188.100000826353	0.0021604\\
188.32000095401	0.0023974\\
188.540001098337	0.0026494\\
188.760001260843	0.0029168\\
188.980001443507	0.0032003\\
189.200001648462	0.0035006\\
189.430001867882	0.0038183\\
189.650002124006	0.004154\\
189.870002409781	0.0045086\\
190.090002727511	0.0048825\\
190.310003080498	0.0052766\\
190.5400034549	0.0056916\\
190.760003888325	0.0061283\\
190.980004367145	0.0065873\\
191.200004895372	0.0070694\\
191.420005477501	0.0075755\\
191.640006117597	0.0081062\\
191.870006790356	0.0086625\\
192.09000756177	0.0092451\\
192.310008406619	0.0098548\\
192.530009332297	0.010493\\
192.750010340377	0.011159\\
192.970011444485	0.011856\\
193.2000125903	0.012582\\
193.420013899571	0.013341\\
193.640015321568	0.014132\\
193.86001686469	0.014956\\
194.080018537784	0.015814\\
194.310020275247	0.016708\\
194.53002224092	0.017638\\
194.750024366112	0.018605\\
194.970026661611	0.01961\\
195.190029138725	0.020654\\
195.41003180929	0.021738\\
195.640034560633	0.022863\\
195.86003766112	0.024031\\
196.080040988595	0.025241\\
196.300044568168	0.026496\\
196.520048409043	0.027796\\
196.750052353377	0.029143\\
196.970056769778	0.030537\\
197.190061495555	0.031979\\
197.410066554733	0.033471\\
197.630071965687	0.035014\\
197.850077747486	0.036609\\
198.080083651549	0.038257\\
198.300090227362	0.039958\\
198.520097243271	0.041715\\
198.740104721771	0.043529\\
198.960112677629	0.0454\\
199.190120775095	0.04733\\
199.410129775139	0.04932\\
199.630139344712	0.051372\\
199.850149491681	0.053485\\
200.070160272516	0.055663\\
200.30017119957	0.057905\\
200.520183316239	0.060214\\
200.740196146264	0.06259\\
200.960209732265	0.065035\\
201.180224095878	0.067549\\
201.400239293981	0.070135\\
201.630254663643	0.072794\\
201.850271626226	0.075526\\
202.070289545641	0.078334\\
202.290308448138	0.081218\\
202.51032838688	0.08418\\
202.740348489656	0.087221\\
202.96037064055	0.090343\\
203.180393970259	0.093547\\
203.400418509335	0.096833\\
203.620444273029	0.1002\\
203.850470296774	0.10366\\
204.070498936955	0.10721\\
204.290528882417	0.11084\\
204.510560331079	0.11456\\
204.730593493125	0.11838\\
204.960626725724	0.12229\\
205.180663086356	0.12629\\
205.400701287584	0.13039\\
205.620741184194	0.13458\\
205.840783202909	0.13888\\
206.070825094963	0.14327\\
206.290871112878	0.14777\\
206.510919198532	0.15237\\
206.73096939735	0.15707\\
206.951021973113	0.16188\\
207.181074589703	0.1668\\
207.401132084236	0.17183\\
207.62119212059	0.17697\\
207.84125475372	0.18222\\
208.061320038578	0.18758\\
208.291385312794	0.19306\\
208.511456319744	0.19865\\
208.731530667182	0.20437\\
208.951607901125	0.2102\\
209.171688617227	0.21616\\
209.391772615736	0.22224\\
209.621856165779	0.22844\\
209.84194721262	0.23477\\
210.06204203673	0.24123\\
210.282140415643	0.24781\\
210.502243024442	0.25453\\
210.732345007267	0.26138\\
210.952456024938	0.26837\\
211.17257120933	0.27549\\
211.392690966735	0.28275\\
211.612815050151	0.29014\\
211.842938607398	0.29768\\
212.063072617492	0.30536\\
212.283211911804	0.31319\\
212.50335623015	0.32116\\
212.723506030059	0.32928\\
212.953654303135	0.33754\\
213.173815372355	0.34596\\
213.393982229306	0.35453\\
213.61415537231	0.36326\\
213.83433451392	0.37214\\
214.064511708489	0.38117\\
214.2847039881	0.39037\\
214.504903010804	0.39973\\
214.725108892651	0.40925\\
214.945322189479	0.41894\\
215.165542584766	0.42879\\
215.395760743042	0.43881\\
215.615996607741	0.449\\
215.836240403568	0.45936\\
216.056492261449	0.46989\\
216.276752798313	0.4806\\
216.507010462898	0.49149\\
216.727288295646	0.50255\\
216.947575239426	0.51379\\
217.167871959556	0.52522\\
217.388178092244	0.53683\\
217.608494319517	0.54863\\
217.838806109055	0.56061\\
218.059142463069	0.57278\\
218.279489954318	0.58515\\
218.499848193556	0.59771\\
218.720217344074	0.61046\\
218.950581626245	0.62341\\
219.170974281521	0.63656\\
219.391378354987	0.6499\\
219.611795238414	0.66345\\
219.832225131124	0.67721\\
220.052667598902	0.69117\\
220.283103068394	0.70533\\
220.503572532039	0.71971\\
220.724055792401	0.7343\\
220.94455304862	0.7491\\
221.165064499797	0.76411\\
221.385591726234	0.77935\\
221.616110060646	0.7948\\
221.836667420305	0.81047\\
222.057240519526	0.82636\\
222.277830307141	0.84248\\
222.498436280768	0.85882\\
222.719059409429	0.87539\\
222.939699931546	0.89219\\
223.170330288611	0.90923\\
223.391006312682	0.92649\\
223.611701237862	0.94399\\
223.832415323502	0.96173\\
224.053148828888	0.97971\\
224.273901188106	0.99792\\
224.494675983768	1.0164\\
224.725434927257	1.0351\\
224.946245275746	1.054\\
225.167081504658	1.0732\\
225.387944018454	1.0927\\
225.608824280134	1.1124\\
225.829722469353	1.1323\\
226.050647886632	1.1525\\
226.271600935943	1.173\\
226.492572630963	1.1937\\
226.723529336863	1.2147\\
226.944558045405	1.236\\
227.1656061171	1.2575\\
227.386683569591	1.2793\\
227.607780833256	1.3013\\
227.828908149524	1.3236\\
228.050065921262	1.3462\\
228.271254551169	1.3691\\
228.492463976827	1.3922\\
228.713715530494	1.4157\\
228.944923142825	1.4393\\
229.166228361923	1.4633\\
229.387566316192	1.4876\\
229.608926317096	1.5121\\
229.830319722598	1.5369\\
230.051758291958	1.5621\\
230.27321971072	1.5875\\
230.494715737772	1.6132\\
230.716246773972	1.6392\\
230.937801372209	1.6654\\
231.159403628516	1.692\\
231.381042095394	1.7189\\
231.602717172928	1.7461\\
231.824416879739	1.7735\\
232.046166378047	1.8013\\
232.26795368607	1.8294\\
232.489779203087	1.8578\\
232.711643328173	1.8865\\
232.933546460192	1.9155\\
233.155488997801	1.9448\\
233.377484695957	1.9745\\
233.599507239858	2.0044\\
233.821584005864	2.0347\\
234.043688148104	2.0652\\
234.265847572842	2.0961\\
234.488048922973	2.1273\\
234.710306791225	2.1589\\
234.932593183071	2.1907\\
235.154937150833	2.2229\\
235.377324762898	2.2554\\
235.599756415322	2.2882\\
235.822247403904	2.3214\\
236.044783356055	2.3549\\
236.267364667041	2.3887\\
236.490007070908	2.4229\\
236.712695754949	2.4574\\
236.935431113615	2.4922\\
237.158213541109	2.5273\\
237.381059339813	2.5628\\
237.603969209491	2.5987\\
237.82691137688	2.6348\\
238.040076946333	2.6714\\
238.263133531082	2.7082\\
238.486256456842	2.7454\\
238.709446420775	2.783\\
238.932687120469	2.8209\\
239.155978947458	2.8591\\
239.379339552758	2.8977\\
239.602752197879	2.9366\\
239.81639790928	2.9759\\
240.039933499287	3.0155\\
240.263540297037	3.0555\\
240.487200955178	3.0958\\
240.71093403275	3.1365\\
240.934740221226	3.1776\\
241.148782179729	3.219\\
241.372699329586	3.2607\\
241.59669131605	3.3028\\
241.820758828198	3.3453\\
242.044883436396	3.3881\\
242.25928082444	3.4313\\
242.483559579564	3.4749\\
242.707896847979	3.5188\\
242.932293015504	3.563\\
243.146997673115	3.6077\\
243.371532770595	3.6526\\
243.596168386649	3.698\\
243.820864826318	3.7437\\
244.03586531469	3.7898\\
244.260705168808	3.8362\\
244.4856279111	3.883\\
244.700866941017	3.9302\\
244.925957500571	3.9778\\
245.151111692182	4.0257\\
245.36657222221	4.0739\\
245.591897964192	4.1226\\
245.817288735965	4.1716\\
246.033020884705	4.221\\
246.258564871545	4.2707\\
246.484197338181	4.3208\\
246.700184027585	4.3713\\
246.925995475479	4.4222\\
247.142146903881	4.4734\\
247.368117167411	4.525\\
247.594156124231	4.5769\\
247.810594937755	4.6293\\
248.036818919685	4.682\\
248.253403776035	4.735\\
248.479815458595	4.7885\\
248.696597468919	4.8423\\
248.923175579071	4.8965\\
249.140132372005	4.951\\
249.366878948605	5.0059\\
249.584038083803	5.0612\\
249.81097968422	5.1169\\
250.028318129968	5.1729\\
250.25543255047	5.2293\\
250.472978499639	5.2861\\
250.700267764674	5.3432\\
250.917997528372	5.4007\\
251.145489088655	5.4586\\
251.363404760418	5.5168\\
251.58145450245	5.5755\\
251.809202630872	5.6344\\
252.027441857411	5.6938\\
252.255398190948	5.7535\\
252.473828980903	5.8136\\
252.692342504512	5.874\\
252.920616046561	5.9349\\
253.139352051828	5.9961\\
253.358172183443	6.0576\\
253.586714542755	6.1195\\
253.805760862058	6.1818\\
254.024921282755	6.2445\\
254.253764023518	6.3075\\
254.473096852798	6.3708\\
254.692574505419	6.4346\\
254.912139552728	6.4987\\
255.141371662172	6.5631\\
255.361171593928	6.628\\
255.581030662424	6.6931\\
255.801038298655	6.7587\\
256.021135572605	6.8246\\
256.250908699841	6.8909\\
256.471216575325	6.9575\\
256.69161532759	7.0244\\
256.912166364767	7.0918\\
257.132809266307	7.1595\\
257.353544401707	7.2275\\
257.583932248609	7.2959\\
257.804915143874	7.3647\\
258.025991623854	7.4338\\
258.247162055874	7.5032\\
258.468458327871	7.573\\
258.689881090929	7.6432\\
258.911399148883	7.7137\\
259.133044834607	7.7846\\
259.354786666475	7.8558\\
259.576625008517	7.9273\\
259.798592596241	7.9992\\
260.02069007484	8.0715\\
260.24285274047	8.144\\
260.465179077192	8.217\\
260.687571163382	8.2902\\
260.910095229496	8.3638\\
261.132751915899	8.4378\\
261.355508487071	8.5121\\
261.578365302089	8.5867\\
261.801356333299	8.6617\\
262.015061948573	8.737\\
262.238255496867	8.8126\\
262.461584850066	8.8886\\
262.685016472716	8.9649\\
262.908550720651	9.0415\\
263.132222354972	9.1185\\
263.346640847645	9.1958\\
263.570519743479	9.2734\\
263.79453759991	9.3514\\
264.018625172078	9.4296\\
264.242852645863	9.5082\\
264.457889851946	9.5872\\
264.682328351317	9.6664\\
264.906908314805	9.746\\
265.131594785247	9.8259\\
265.347075735682	9.9061\\
265.571976269251	9.9866\\
265.796841028607	10.067\\
266.012998378702	10.149\\
266.238078364484	10.23\\
266.46352015298	10.312\\
266.679677503075	10.394\\
266.90511929157	10.476\\
267.121657971717	10.559\\
267.347465411807	10.642\\
267.573642333707	10.726\\
267.790181013855	10.809\\
268.016357935754	10.893\\
268.233671073875	10.978\\
268.459847995775	11.062\\
268.677161133896	11.147\\
268.90371134908	11.232\\
269.121417573153	11.318\\
269.348344874287	11.404\\
269.56605109836	11.49\\
269.792978399494	11.576\\
270.011081586082	11.663\\
270.238389746956	11.75\\
270.456492933545	11.837\\
270.674996938084	11.925\\
270.902689713552	12.013\\
271.121193718092	12.101\\
271.348886493559	12.189\\
271.567795150309	12.278\\
271.786703807059	12.367\\
272.014784932977	12.456\\
272.234102054971	12.546\\
272.453419176966	12.636\\
272.681892370142	12.726\\
272.901621749151	12.817\\
273.120938871146	12.907\\
273.340668250156	12.998\\
273.569936651816	13.09\\
273.789666030826	13.181\\
274.009811437319	13.273\\
274.229956843812	13.365\\
274.450522026922	13.458\\
274.680193531467	13.551\\
274.900758714576	13.644\\
275.121323897685	13.737\\
275.341889080794	13.83\\
275.562877768288	13.924\\
275.783866455781	14.018\\
276.014355067213	14.113\\
276.235343754706	14.207\\
276.456759652961	14.302\\
276.678175551216	14.397\\
276.900022345198	14.493\\
277.121438243453	14.588\\
277.343285037435	14.684\\
277.565131831417	14.78\\
277.787413184661	14.877\\
278.009259978642	14.973\\
278.231541331886	15.07\\
278.45382268513	15.167\\
278.676542239728	15.265\\
278.898823592972	15.362\\
279.121543147569	15.46\\
279.344262702166	15.558\\
279.567424078753	15.657\\
279.79014363335	15.755\\
280.004388819994	15.854\\
280.22755019658	15.953\\
280.450711573167	16.052\\
280.674318370917	16.152\\
280.897925168667	16.252\\
281.121531966417	16.352\\
281.345138764167	16.452\\
281.568745561917	16.552\\
281.783922233515	16.653\\
282.007978030137	16.754\\
282.232033826759	16.855\\
282.456089623381	16.956\\
282.671266294979	17.057\\
282.895774646717	17.159\\
283.120282998455	17.261\\
283.344791350192	17.363\\
283.560439211299	17.465\\
283.784947563037	17.567\\
284.009912004672	17.67\\
284.234876446306	17.773\\
284.45099909667	17.876\\
284.675963538304	17.979\\
284.900927979939	18.082\\
285.117528995634	18.186\\
285.342493437268	18.289\\
285.567917482126	18.393\\
285.784518497821	18.497\\
286.009942542678	18.601\\
286.23582968264	18.706\\
286.452430698335	18.81\\
286.678317838296	18.915\\
286.895400771757	19.02\\
287.121287911719	19.125\\
287.34717505168	19.23\\
287.564257985141	19.335\\
287.790611690655	19.441\\
288.007694624116	19.546\\
288.23404832963	19.652\\
288.451616709686	19.758\\
288.6779704152	19.864\\
288.904324120714	19.97\\
289.12189250077	20.076\\
289.34871622087	20.183\\
289.566284600925	20.289\\
289.793108321025	20.396\\
290.011165652936	20.503\\
290.23751935845	20.609\\
290.455576690361	20.716\\
290.682400410461	20.823\\
290.900950175961	20.931\\
291.127773896061	21.038\\
291.345831227971	21.145\\
291.564380993471	21.253\\
291.791204713571	21.36\\
292.009754479071	21.468\\
292.237051641393	21.576\\
292.455601406893	21.684\\
292.682898569216	21.792\\
292.901448334716	21.9\\
293.128745497038	22.008\\
293.347295262538	22.116\\
293.565845028038	22.224\\
293.793619038847	22.333\\
294.012168804347	22.441\\
294.239942815156	22.55\\
294.458492580655	22.658\\
294.677538237996	22.767\\
294.905312248806	22.876\\
295.123862014305	22.984\\
295.351636025114	23.093\\
295.570681682455	23.202\\
295.789727339796	23.311\\
296.017501350605	23.42\\
296.236547007946	23.529\\
296.464321018755	23.638\\
296.683366676097	23.747\\
296.902412333438	23.856\\
297.130186344247	23.965\\
297.349232001588	24.074\\
297.577486245798	24.184\\
297.796531903139	24.293\\
298.01557756048	24.402\\
298.243351571289	24.511\\
298.46289655529	24.621\\
298.681942212631	24.73\\
298.90971622344	24.839\\
299.129261207441	24.949\\
299.35703521825	25.058\\
299.576580202251	25.168\\
299.795625859592	25.277\\
300.023399870401	25.386\\
300.242944854402	25.496\\
300.461990511743	25.605\\
300.689764522552	25.714\\
300.909309506553	25.824\\
301.128355163894	25.933\\
301.356609408105	26.043\\
301.575655065446	26.152\\
301.803429076255	26.261\\
302.022974060256	26.371\\
302.242019717597	26.48\\
302.469793728406	26.589\\
302.688839385747	26.698\\
302.907885043088	26.807\\
303.136139287298	26.917\\
303.355184944639	27.026\\
303.582958955448	27.135\\
303.802004612789	27.244\\
304.021050270131	27.353\\
304.24882428094	27.462\\
304.467869938281	27.571\\
304.69564394909	27.68\\
304.914689606431	27.789\\
305.133735263772	27.898\\
305.361032426095	28.006\\
305.580078083436	28.115\\
305.807852094245	28.224\\
306.026401859744	28.332\\
306.245447517085	28.441\\
306.472744679408	28.549\\
306.691790336749	28.658\\
306.919087499072	28.766\\
307.137637264572	28.874\\
307.364934426895	28.982\\
307.583484192394	29.09\\
307.802033957894	29.198\\
308.029331120217	29.306\\
308.247880885717	29.414\\
308.475178048039	29.522\\
308.693727813539	29.63\\
308.920551533639	29.737\\
309.139101299139	29.845\\
309.365925019239	29.952\\
309.584474784739	30.06\\
309.811298504839	30.167\\
310.029355836749	30.274\\
310.256179556849	30.381\\
310.47423688876	30.488\\
310.70106060886	30.595\\
310.918628988915	30.701\\
311.145452709015	30.808\\
311.363021089071	30.914\\
311.589844809171	31.021\\
311.807413189227	31.127\\
312.033766894741	31.233\\
312.251335274796	31.339\\
312.47768898031	31.445\\
312.704042685825	31.551\\
312.921125619285	31.656\\
313.1474793248	31.762\\
313.364562258261	31.867\\
313.590449398222	31.972\\
313.816336538184	32.077\\
314.033419471645	32.182\\
314.259306611606	32.287\\
314.476389545067	32.392\\
314.701813589925	32.496\\
314.927700729886	32.601\\
315.144301745581	32.705\\
315.369725790439	32.809\\
315.595149835296	32.913\\
315.81127248566	33.016\\
316.036696530517	33.12\\
316.261660972152	33.223\\
316.477783622515	33.326\\
316.703207667373	33.43\\
316.92771601911	33.532\\
317.152680460745	33.635\\
317.368803111108	33.738\\
317.593311462846	33.84\\
317.817819814584	33.942\\
318.042328166321	34.044\\
318.257976027428	34.146\\
318.482031824051	34.247\\
318.706540175788	34.349\\
318.93059597241	34.45\\
319.154651769033	34.551\\
319.369828440631	34.652\\
319.593435238381	34.752\\
319.817491035003	34.853\\
320.041097832753	34.953\\
320.264704630503	35.053\\
320.488311428253	35.153\\
320.703020533789	35.253\\
320.926181910375	35.352\\
321.149343286962	35.451\\
321.372504663548	35.55\\
321.595666040135	35.649\\
321.818385594732	35.747\\
322.041546971319	35.846\\
322.264266525916	35.944\\
322.48654787916	36.041\\
322.709267433757	36.139\\
322.931548787001	36.236\\
323.154268341598	36.334\\
323.376549694842	36.431\\
323.598396488824	36.527\\
323.820677842068	36.624\\
324.04252463605	36.72\\
324.264371430032	36.816\\
324.486218224014	36.912\\
324.707634122268	37.007\\
324.929050020523	37.102\\
325.150465918778	37.197\\
325.371881817033	37.292\\
325.601960064592	37.386\\
325.823375962847	37.481\\
326.044364650341	37.575\\
326.26492983345	37.668\\
326.485918520943	37.762\\
326.706483704052	37.855\\
326.936155208597	37.948\\
327.156300615091	38.04\\
327.3768657982	38.133\\
327.597011204693	38.225\\
327.817156611186	38.317\\
328.046025569326	38.408\\
328.265754948335	38.499\\
328.485484327345	38.59\\
328.714353285485	38.681\\
328.934082664495	38.772\\
329.153399786489	38.862\\
329.372716908484	38.952\\
329.600798034402	39.041\\
329.819706691152	39.13\\
330.04778781707	39.219\\
330.266696473819	39.308\\
330.485200478359	39.396\\
330.713281604277	39.485\\
330.931384790866	39.572\\
331.159077566333	39.66\\
331.377180752921	39.747\\
331.59528393951	39.834\\
331.822592100384	39.921\\
332.040298324457	40.007\\
332.267225625591	40.093\\
332.484931849663	40.179\\
332.711482064848	40.264\\
332.928795202969	40.349\\
333.155345418153	40.434\\
333.37226936796	40.518\\
333.59844628986	40.602\\
333.824623211759	40.686\\
334.041547161567	40.77\\
334.267354601657	40.853\\
334.483893281804	40.936\\
334.709335070299	41.018\\
334.934776858795	41.1\\
335.15093420889	41.182\\
335.376375997385	41.264\\
335.601455983168	41.345\\
335.817235963703	41.426\\
336.041958014246	41.506\\
336.266680064788	41.586\\
336.491402115331	41.666\\
336.706808707616	41.746\\
336.9311767089	41.825\\
337.155544710183	41.904\\
337.379562566615	41.982\\
337.594599772698	42.061\\
337.818271407019	42.138\\
338.04228926345	42.216\\
338.265960897771	42.293\\
338.489632532093	42.37\\
338.703585798018	42.446\\
338.926915151216	42.522\\
339.150244504415	42.598\\
339.373235535624	42.673\\
339.596564888823	42.749\\
339.819221575226	42.823\\
340.042212606436	42.898\\
340.264869292839	42.972\\
340.48719562956	43.045\\
340.709521966282	43.118\\
340.931848303003	43.191\\
341.154174639725	43.264\\
341.376174639725	43.336\\
341.598174639725	43.408\\
341.819852333686	43.479\\
342.041852333686	43.551\\
342.263211769898	43.621\\
342.484889463859	43.692\\
342.706248900071	43.762\\
342.927294144308	43.831\\
343.14865358052	43.901\\
343.369698824758	43.97\\
343.590433960157	44.038\\
343.811169095557	44.106\\
344.041438502991	44.174\\
344.262173638391	44.242\\
344.482602765323	44.309\\
344.703031892255	44.376\\
344.923159128189	44.442\\
345.143286364123	44.508\\
345.37297310732	44.574\\
345.592802586689	44.639\\
345.812632066059	44.704\\
346.032167940121	44.768\\
346.261287995987	44.832\\
346.480823870048	44.896\\
346.700070306735	44.959\\
346.919316743422	45.022\\
347.148159484186	45.085\\
347.36712066796	45.147\\
347.586081851735	45.209\\
347.814651316012	45.271\\
348.033331447711	45.332\\
348.252011579411	45.393\\
348.480046664431	45.453\\
348.698449961109	45.513\\
348.926485046129	45.573\\
349.144615740897	45.632\\
349.362746435665	45.691\\
349.590263467994	45.749\\
349.808125809853	45.807\\
350.035642842182	45.865\\
350.253241095852	45.922\\
350.480505259327	45.979\\
350.698103512996	46.036\\
350.915441958744	46.092\\
351.142457376722	46.148\\
351.35979582247	46.204\\
351.586566631879	46.259\\
351.80364956534	46.314\\
352.030179916507	46.368\\
352.256710267675	46.422\\
352.47354199967	46.476\\
352.699836056154	46.529\\
352.916420912504	46.582\\
353.142482850919	46.634\\
353.358825172252	46.686\\
353.584887110667	46.738\\
353.800991252229	46.789\\
354.026825262068	46.84\\
354.252659271907	46.891\\
354.468529603356	46.941\\
354.69413988681	46.991\\
354.919750170263	47.041\\
355.135391075474	47.09\\
355.360781847246	47.139\\
355.585957334366	47.187\\
355.801373211219	47.235\\
356.026548698339	47.283\\
356.251513139974	47.33\\
356.466708400145	47.377\\
356.691672841779	47.424\\
356.916430489035	47.47\\
357.131409557784	47.516\\
357.355964673513	47.561\\
357.580519789242	47.606\\
357.80507490497	47.651\\
358.019634919885	47.695\\
358.243991778483	47.739\\
358.468348637081	47.783\\
358.692511524286	47.826\\
358.906868702845	47.869\\
359.13103159005	47.912\\
359.355004802734	47.954\\
359.578978015418	47.996\\
359.802765861379	48.037\\
360.026739074063	48.079\\
360.240514657328	48.119\\
360.464302503289	48.16\\
360.687909301039	48.2\\
360.911516098789	48.24\\
361.134946177337	48.279\\
361.358376255885	48.318\\
361.571966986021	48.357\\
361.795224684657	48.395\\
362.018482383292	48.433\\
362.241740081928	48.471\\
362.464829749998	48.508\\
362.687919418069	48.545\\
362.910845414759	48.581\\
363.13393508283	48.618\\
363.356861079519	48.654\\
363.56975776808	48.689\\
363.792524462179	48.724\\
364.015291156279	48.759\\
364.238057850378	48.794\\
364.460669620058	48.828\\
364.683281389738	48.862\\
364.905742622316	48.895\\
365.128203854893	48.928\\
365.350665087471	48.961\\
365.573126320049	48.994\\
365.795441411754	49.026\\
366.01775650346	49.058\\
366.240071595165	49.09\\
366.462244950903	49.121\\
366.684418306642	49.152\\
366.906454339753	49.182\\
367.128490372865	49.212\\
367.350526405977	49.242\\
367.572562439088	49.272\\
367.794465571108	49.301\\
368.016368703127	49.33\\
368.238271835147	49.359\\
368.460046495557	49.387\\
368.681821155967	49.415\\
368.903595816377	49.443\\
369.125246442363	49.47\\
369.346897068349	49.497\\
369.568547694335	49.524\\
369.790198320321	49.551\\
370.011729356521	49.577\\
370.233260392722	49.603\\
370.454676290977	49.628\\
370.676092189231	49.653\\
370.897508087486	49.678\\
371.128862793511	49.703\\
371.350168012609	49.727\\
371.571473231707	49.751\\
371.792778450805	49.775\\
372.013977456228	49.798\\
372.235282675326	49.822\\
372.456481680749	49.845\\
372.677578944413	49.867\\
372.898676208078	49.889\\
373.119773471743	49.911\\
373.350823249929	49.933\\
373.571920513594	49.955\\
373.792920513594	49.976\\
374.013920513594	49.997\\
374.234827733937	50.017\\
374.455734954281	50.037\\
374.676734954281	50.058\\
374.897553884629	50.077\\
375.118461104973	50.097\\
375.349244553253	50.116\\
375.570063483601	50.135\\
375.790882413949	50.154\\
376.011617549348	50.172\\
376.232352684748	50.19\\
376.453087820148	50.208\\
376.673822955548	50.226\\
376.904450360684	50.243\\
377.125106201305	50.26\\
377.345762041926	50.277\\
377.566417882546	50.294\\
377.78699893341	50.31\\
378.007579984273	50.326\\
378.23813583434	50.342\\
378.458716885203	50.358\\
378.679227655915	50.373\\
378.899738426627	50.388\\
379.120249197339	50.403\\
379.340759968051	50.418\\
379.571185661063	50.432\\
379.791696431775	50.447\\
380.012141436255	50.461\\
380.232525192462	50.474\\
380.452970196942	50.488\\
380.683337295287	50.501\\
380.903721051494	50.514\\
381.124104807701	50.527\\
381.344488563909	50.54\\
381.564815593571	50.552\\
381.785142623234	50.564\\
382.015455453966	50.576\\
382.235782483629	50.588\\
382.456109513292	50.6\\
382.676384341631	50.611\\
382.896659169971	50.622\\
383.126922063204	50.633\\
383.347196891543	50.644\\
383.567424046999	50.654\\
383.787698875338	50.665\\
384.007926030794	50.675\\
384.238143319458	50.685\\
384.45832733341	50.694\\
384.678554488866	50.704\\
384.898738502818	50.713\\
385.128955791482	50.723\\
385.349139805434	50.732\\
385.569285211927	50.74\\
385.789469225879	50.749\\
386.009614632372	50.757\\
386.239790651975	50.766\\
386.459936058468	50.774\\
386.680081464961	50.782\\
386.900226871454	50.79\\
387.120338206918	50.797\\
387.350477295298	50.805\\
387.570588630762	50.812\\
387.790699966227	50.819\\
388.010811301691	50.826\\
388.240917798775	50.833\\
388.460999601748	50.839\\
388.681110937213	50.846\\
388.901192740186	50.852\\
389.121274543159	50.858\\
389.351352790719	50.864\\
389.571434593692	50.87\\
389.791516396665	50.876\\
390.011598199639	50.882\\
390.241652541045	50.887\\
390.461709351892	50.892\\
390.681766162739	50.897\\
390.901822973585	50.902\\
391.131877314992	50.907\\
391.351934125838	50.912\\
391.571990936685	50.917\\
391.792027297317	50.921\\
392.012084108163	50.926\\
392.242118888142	50.93\\
392.462155248774	50.934\\
392.682191609406	50.938\\
392.902227970037	50.942\\
393.132262750016	50.946\\
393.352283203611	50.949\\
393.572319564243	50.953\\
393.792340017837	50.956\\
394.022359582223	50.959\\
394.242395942854	50.963\\
394.462416396449	50.966\\
394.682436850044	50.969\\
394.912456414429	50.972\\
395.13246550515	50.974\\
395.352485958745	50.977\\
395.572495049466	50.979\\
395.802514613851	50.982\\
396.022523704573	50.984\\
396.242544158167	50.987\\
396.462553248889	50.989\\
396.68256233961	50.991\\
396.912571035098	50.993\\
397.132580125819	50.995\\
397.352582398535	50.996\\
397.572591489256	50.998\\
397.802600184744	51\\
398.022602457459	51.001\\
398.24261154818	51.003\\
398.462613820896	51.004\\
398.692615994799	51.005\\
398.91262508552	51.007\\
399.132627358235	51.008\\
399.352629630951	51.009\\
399.582631804854	51.01\\
399.802634077569	51.011\\
400.022634077569	51.011\\
400.242636350285	51.012\\
400.472638524188	51.013\\
400.692638524187	51.013\\
400.912640796903	51.014\\
401.132640796903	51.014\\
401.362642970806	51.015\\
401.582642970806	51.015\\
401.802642970806	51.015\\
402.022645243521	51.016\\
402.252645243521	51.016\\
402.472645243521	51.016\\
402.692645243521	51.016\\
402.912645243521	51.016\\
403.142645243521	51.016\\
403.362645243521	51.016\\
403.582647516237	51.015\\
403.802647516237	51.015\\
404.032647516237	51.015\\
404.252649788952	51.014\\
404.472649788952	51.014\\
404.692649788952	51.014\\
404.912652061668	51.013\\
405.142654235571	51.012\\
405.362654235571	51.012\\
405.582656508286	51.011\\
405.802656508286	51.011\\
406.032658682189	51.01\\
406.252660954904	51.009\\
406.47266322762	51.008\\
406.692665500335	51.007\\
406.922667674238	51.006\\
407.142667674238	51.006\\
407.362669946954	51.005\\
407.582672219669	51.004\\
407.812680915157	51.002\\
408.032683187872	51.001\\
408.252685460588	51\\
408.472687733303	50.999\\
408.702689907206	50.998\\
408.922692179922	50.997\\
409.142701270643	50.995\\
409.362703543359	50.994\\
409.592705717261	50.993\\
409.812707989977	50.992\\
410.032717080698	50.99\\
410.252719353414	50.989\\
410.482728048901	50.987\\
410.702730321617	50.986\\
410.922739412338	50.984\\
411.142741685054	50.983\\
411.372750380541	50.981\\
411.592752653257	50.98\\
411.812761743978	50.978\\
412.032764016694	50.977\\
412.262772712182	50.975\\
412.482774984897	50.974\\
412.702784075618	50.972\\
412.92279316634	50.97\\
413.142795439055	50.969\\
413.372804134543	50.967\\
413.592813225264	50.965\\
413.81281549798	50.964\\
414.032824588701	50.962\\
414.262833284189	50.96\\
414.48284237491	50.958\\
414.702844647626	50.957\\
414.922853738347	50.955\\
415.152862433835	50.953\\
415.372871524556	50.951\\
415.592873797271	50.95\\
415.812882887993	50.948\\
416.04289158348	50.946\\
416.262900674202	50.944\\
416.482909764923	50.942\\
416.702918855644	50.94\\
416.932921029547	50.939\\
417.152930120268	50.937\\
417.37293921099	50.935\\
417.592948301711	50.933\\
417.822956997199	50.931\\
418.04296608792	50.929\\
418.262975178641	50.927\\
418.482984269363	50.925\\
418.712986443265	50.924\\
418.932995533987	50.922\\
419.153004624708	50.92\\
419.373013715429	50.918\\
419.603022410917	50.916\\
419.823031501638	50.914\\
420.043040592359	50.912\\
420.263049683081	50.91\\
420.483058773802	50.908\\
420.713060947705	50.907\\
420.933070038426	50.905\\
421.153079129147	50.903\\
421.373088219869	50.901\\
421.603096915356	50.899\\
421.823106006078	50.897\\
422.043115096799	50.895\\
422.26312418752	50.893\\
422.493132883008	50.891\\
422.713135155724	50.89\\
422.933144246445	50.888\\
423.153153337166	50.886\\
423.383162032654	50.884\\
423.603171123375	50.882\\
423.823180214096	50.88\\
424.043189304818	50.878\\
424.27319147872	50.877\\
424.493200569442	50.875\\
424.713209660163	50.873\\
424.933218750884	50.871\\
425.163227446372	50.869\\
425.383236537093	50.867\\
425.603245627815	50.865\\
425.82324790053	50.864\\
426.043256991252	50.862\\
426.273265686739	50.86\\
426.493274777461	50.858\\
426.713283868182	50.856\\
426.933286140897	50.855\\
427.163294836385	50.853\\
427.383303927106	50.851\\
427.603313017828	50.849\\
427.823322108549	50.847\\
428.053324282452	50.846\\
428.273333373173	50.844\\
428.493342463894	50.842\\
428.713351554616	50.84\\
428.943353728518	50.839\\
429.16336281924	50.837\\
429.383371909961	50.835\\
429.603381000682	50.833\\
429.823383273398	50.832\\
430.053391968885	50.83\\
430.273401059607	50.828\\
430.493403332322	50.827\\
430.713412423044	50.825\\
430.943421118531	50.823\\
431.163423391247	50.822\\
431.383432481968	50.82\\
431.603441572689	50.818\\
431.833443746592	50.817\\
432.053452837313	50.815\\
432.273461928035	50.813\\
432.49346420075	50.812\\
432.723472896238	50.81\\
432.943475168954	50.809\\
433.163484259675	50.807\\
433.383493350396	50.805\\
433.613495524299	50.804\\
433.83350461502	50.802\\
434.053506887736	50.801\\
434.273515978457	50.799\\
434.493525069178	50.797\\
434.723527243081	50.796\\
434.943536333802	50.794\\
435.163538606518	50.793\\
435.383547697239	50.791\\
435.613549871142	50.79\\
435.833558961863	50.788\\
436.053561234579	50.787\\
436.2735703253	50.785\\
436.503572499203	50.784\\
436.723581589924	50.782\\
436.943583862639	50.781\\
437.163592953361	50.779\\
437.383595226076	50.778\\
437.613597399979	50.777\\
437.8336064907	50.775\\
438.053608763416	50.774\\
438.273617854137	50.772\\
438.50362002804	50.771\\
438.723629118761	50.769\\
438.943631391477	50.768\\
439.163633664192	50.767\\
439.39364235968	50.765\\
439.613644632395	50.764\\
439.833646905111	50.763\\
440.053655995832	50.761\\
440.283658169735	50.76\\
440.50366044245	50.759\\
440.723669533172	50.757\\
440.943671805887	50.756\\
441.163674078603	50.755\\
441.393682774091	50.753\\
441.613685046806	50.752\\
441.833687319522	50.751\\
442.053689592237	50.75\\
442.283698287725	50.748\\
442.50370056044	50.747\\
442.723702833156	50.746\\
442.943705105871	50.745\\
443.173713801359	50.743\\
443.393716074075	50.742\\
443.61371834679	50.741\\
443.833720619506	50.74\\
444.053729710227	50.738\\
444.28373188413	50.737\\
444.503734156845	50.736\\
444.723736429561	50.735\\
444.943738702276	50.734\\
445.173740876179	50.733\\
445.393743148894	50.732\\
445.613752239616	50.73\\
445.833754512331	50.729\\
446.063756686234	50.728\\
446.28375895895	50.727\\
446.503761231665	50.726\\
446.723763504381	50.725\\
446.943765777096	50.724\\
447.173767950999	50.723\\
447.393770223714	50.722\\
447.61377249643	50.721\\
447.833774769145	50.72\\
448.063783464633	50.718\\
448.283785737349	50.717\\
448.503788010064	50.716\\
448.72379028278	50.715\\
448.953792456682	50.714\\
449.173794729398	50.713\\
449.393797002113	50.712\\
449.613799274829	50.711\\
449.833801547544	50.71\\
450.063803721447	50.709\\
450.283803721447	50.709\\
450.503805994163	50.708\\
450.723808266878	50.707\\
450.953810440781	50.706\\
451.173812713497	50.705\\
451.393814986212	50.704\\
451.613817258928	50.703\\
451.84381943283	50.702\\
452.063821705546	50.701\\
452.283823978261	50.7\\
452.503826250977	50.699\\
452.723828523692	50.698\\
452.953828523692	50.698\\
453.173830796408	50.697\\
453.393833069123	50.696\\
453.613835341839	50.695\\
453.843837515742	50.694\\
454.063839788457	50.693\\
454.283839788457	50.693\\
454.503842061173	50.692\\
454.723844333888	50.691\\
454.953846507791	50.69\\
455.173848780506	50.689\\
455.393848780506	50.689\\
455.613851053222	50.688\\
455.843853227125	50.687\\
456.06385549984	50.686\\
456.28385549984	50.686\\
456.503857772556	50.685\\
456.733859946458	50.684\\
456.953862219174	50.683\\
457.173862219174	50.683\\
457.393864491889	50.682\\
457.613866764605	50.681\\
457.843866764605	50.681\\
458.063869037321	50.68\\
458.283871310036	50.679\\
458.503871310036	50.679\\
458.733873483939	50.678\\
458.953875756654	50.677\\
459.173875756654	50.677\\
459.39387802937	50.676\\
459.613880302085	50.675\\
459.843880302085	50.675\\
460.063882574801	50.674\\
460.283884847516	50.673\\
460.503884847516	50.673\\
460.733887021419	50.672\\
460.953889294135	50.671\\
461.173889294135	50.671\\
461.39389156685	50.67\\
461.62389156685	50.67\\
461.843893839566	50.669\\
462.063893839566	50.669\\
462.283896112281	50.668\\
462.503898384997	50.667\\
462.733898384997	50.667\\
462.953900657712	50.666\\
463.173900657712	50.666\\
463.393902930428	50.665\\
463.623902930428	50.665\\
463.843905203143	50.664\\
464.063905203143	50.664\\
464.283907475859	50.663\\
464.503907475859	50.663\\
464.733909649761	50.662\\
464.953909649761	50.662\\
465.173911922477	50.661\\
465.393911922477	50.661\\
465.62391409638	50.66\\
465.84391409638	50.66\\
466.063916369095	50.659\\
466.283916369095	50.659\\
466.503918641811	50.658\\
466.733918641811	50.658\\
466.953918641811	50.658\\
467.173920914526	50.657\\
467.393920914526	50.657\\
467.623923088429	50.656\\
467.843923088429	50.656\\
468.063925361144	50.655\\
468.283925361145	50.655\\
468.513925361144	50.655\\
468.73392763386	50.654\\
468.95392763386	50.654\\
469.17392763386	50.654\\
469.393929906575	50.653\\
469.623929906575	50.653\\
469.843932179291	50.652\\
470.063932179291	50.652\\
470.283932179291	50.652\\
470.513934353194	50.651\\
470.733934353194	50.651\\
470.953934353194	50.651\\
471.173936625909	50.65\\
471.393936625909	50.65\\
471.623936625909	50.65\\
471.843938898625	50.649\\
472.063938898625	50.649\\
472.283938898625	50.649\\
472.513941072528	50.648\\
472.733941072528	50.648\\
472.953941072528	50.648\\
473.173943345243	50.647\\
473.393943345243	50.647\\
473.623943345243	50.647\\
473.843943345243	50.647\\
474.063945617959	50.646\\
474.283945617959	50.646\\
474.513945617959	50.646\\
474.733945617959	50.646\\
474.953947890674	50.645\\
475.173947890674	50.645\\
475.393947890674	50.645\\
475.623950064577	50.644\\
475.843950064577	50.644\\
476.063950064577	50.644\\
476.283950064577	50.644\\
476.513950064577	50.644\\
476.733952337292	50.643\\
476.953952337292	50.643\\
477.173952337292	50.643\\
477.393952337292	50.643\\
477.623954511195	50.642\\
477.843954511195	50.642\\
478.063954511195	50.642\\
478.283954511195	50.642\\
478.513954511195	50.642\\
478.733956783911	50.641\\
478.953956783911	50.641\\
479.173956783911	50.641\\
479.393956783911	50.641\\
479.623956783911	50.641\\
479.843956783911	50.641\\
480.063959056626	50.64\\
480.283959056626	50.64\\
480.513959056626	50.64\\
480.733959056626	50.64\\
480.953959056626	50.64\\
481.173959056626	50.64\\
481.403961230529	50.639\\
481.623961230529	50.639\\
481.843961230529	50.639\\
482.063961230529	50.639\\
482.283961230529	50.639\\
482.513961230529	50.639\\
482.733961230529	50.639\\
482.953963503244	50.638\\
483.173963503244	50.638\\
483.403963503244	50.638\\
483.623963503244	50.638\\
483.843963503244	50.638\\
484.063963503244	50.638\\
484.283963503244	50.638\\
484.513963503244	50.638\\
484.73396577596	50.637\\
484.95396577596	50.637\\
485.17396577596	50.637\\
485.40396577596	50.637\\
485.62396577596	50.637\\
485.84396577596	50.637\\
486.06396577596	50.637\\
486.28396577596	50.637\\
486.51396577596	50.637\\
486.73396577596	50.637\\
486.95396577596	50.637\\
487.173968048675	50.636\\
487.403968048675	50.636\\
487.623968048675	50.636\\
487.843968048675	50.636\\
488.063968048675	50.636\\
488.283968048675	50.636\\
488.513968048675	50.636\\
488.733968048675	50.636\\
488.953968048675	50.636\\
489.173968048675	50.636\\
489.403968048675	50.636\\
489.623968048675	50.636\\
489.843968048675	50.636\\
490.063968048675	50.636\\
490.283968048675	50.636\\
490.513970222578	50.635\\
490.733970222578	50.635\\
490.953970222578	50.635\\
491.173970222578	50.635\\
491.403970222578	50.635\\
491.623970222578	50.635\\
491.843970222578	50.635\\
492.063970222578	50.635\\
492.283970222578	50.635\\
492.513970222578	50.635\\
492.733970222578	50.635\\
492.953970222578	50.635\\
493.173970222578	50.635\\
493.403970222578	50.635\\
493.623970222578	50.635\\
493.843970222578	50.635\\
494.063970222578	50.635\\
494.283970222578	50.635\\
494.513970222578	50.635\\
494.733970222578	50.635\\
494.953970222578	50.635\\
495.173970222578	50.635\\
495.403970222578	50.635\\
495.623970222578	50.635\\
495.843970222578	50.635\\
496.063970222578	50.635\\
496.283970222578	50.635\\
496.513970222578	50.635\\
496.713970222578	50.635\\
};
\addlegendentry{odometry};

\addplot [color=red,solid]
  table[row sep=crcr]{%
3.4822	1.75\\
4.5039	1.75\\
5.5242	1.75\\
6.5436	1.75\\
7.5623	1.75\\
8.5803	1.75\\
9.5979	1.75\\
10.615	1.75\\
11.632	1.75\\
12.648	1.75\\
13.664	1.75\\
14.68	1.75\\
15.695	1.75\\
16.71	1.75\\
17.725	1.75\\
18.74	1.75\\
19.755	1.75\\
20.769	1.75\\
21.784	1.75\\
22.799	1.75\\
23.814	1.75\\
24.828	1.75\\
25.843	1.75\\
26.858	1.75\\
27.873	1.75\\
28.888	1.75\\
29.903	1.75\\
30.919	1.75\\
31.934	1.75\\
32.95	1.75\\
33.965	1.75\\
34.981	1.75\\
35.997	1.75\\
37.013	1.75\\
38.029	1.75\\
39.046	1.75\\
40.062	1.75\\
41.079	1.75\\
42.096	1.75\\
43.113	1.75\\
44.13	1.75\\
45.148	1.75\\
46.165	1.75\\
47.183	1.75\\
48.201	1.75\\
49.219	1.75\\
50.237	1.75\\
51.255	1.75\\
52.273	1.75\\
53.292	1.75\\
54.311	1.75\\
55.329	1.75\\
56.348	1.75\\
57.368	1.75\\
58.387	1.75\\
59.406	1.75\\
60.426	1.75\\
61.445	1.75\\
62.465	1.75\\
63.485	1.75\\
64.504	1.75\\
65.524	1.75\\
66.544	1.75\\
67.565	1.75\\
68.585	1.75\\
69.605	1.75\\
70.626	1.75\\
71.646	1.75\\
72.667	1.75\\
73.687	1.75\\
74.708	1.75\\
75.729	1.75\\
76.75	1.75\\
77.771	1.75\\
78.792	1.75\\
79.813	1.75\\
80.834	1.75\\
81.855	1.75\\
82.876	1.75\\
83.898	1.75\\
84.919	1.75\\
85.94	1.75\\
86.962	1.75\\
87.983	1.75\\
89.005	1.75\\
90.026	1.75\\
91.048	1.75\\
92.069	1.75\\
93.091	1.75\\
94.113	1.75\\
95.134	1.75\\
96.156	1.75\\
97.178	1.75\\
98.2	1.75\\
99.221	1.75\\
100.24	1.75\\
101.26	1.75\\
102.29	1.75\\
103.31	1.75\\
104.33	1.75\\
105.35	1.75\\
106.37	1.75\\
107.4	1.75\\
108.42	1.75\\
109.44	1.75\\
110.46	1.75\\
111.48	1.75\\
112.51	1.75\\
113.53	1.75\\
114.55	1.75\\
115.57	1.75\\
116.59	1.75\\
117.62	1.75\\
118.64	1.75\\
119.66	1.75\\
120.68	1.75\\
121.7	1.75\\
122.73	1.75\\
123.75	1.75\\
124.77	1.75\\
125.79	1.75\\
126.82	1.75\\
127.84	1.75\\
128.86	1.75\\
129.88	1.75\\
130.9	1.75\\
131.93	1.75\\
132.95	1.75\\
133.97	1.75\\
134.99	1.75\\
136.01	1.75\\
137.04	1.75\\
138.06	1.75\\
139.08	1.75\\
140.1	1.75\\
141.12	1.75\\
142.14	1.75\\
143.16	1.75\\
144.18	1.75\\
145.2	1.75\\
146.21	1.75\\
147.23	1.75\\
148.25	1.75\\
149.27	1.75\\
150.28	1.75\\
151.3	1.75\\
152.31	1.75\\
153.33	1.75\\
154.34	1.75\\
155.35	1.75\\
156.37	1.75\\
157.38	1.75\\
158.4	1.75\\
159.41	1.75\\
160.42	1.75\\
161.44	1.75\\
162.45	1.75\\
163.47	1.75\\
164.48	1.75\\
165.5	1.75\\
166.51	1.75\\
167.53	1.75\\
168.55	1.75\\
169.56	1.75\\
170.58	1.75\\
171.6	1.75\\
172.61	1.75\\
173.63	1.75\\
174.65	1.75\\
175.66	1.75\\
176.68	1.75\\
177.7	1.75\\
178.72	1.75\\
179.73	1.75\\
180.75	1.75\\
181.77	1.75\\
182.79	1.75\\
183.81	1.75\\
184.83	1.75\\
185.85	1.75\\
186.87	1.75\\
187.89	1.75\\
188.9	1.75\\
189.92	1.75\\
190.94	1.75\\
191.96	1.75\\
192.98	1.75\\
194	1.75\\
195.02	1.75\\
196.04	1.75\\
197.06	1.75\\
198.08	1.75\\
199.11	1.75\\
200.13	1.75\\
201.140000242574	1.7507\\
202.160002203357	1.7527\\
203.180007541578	1.756\\
204.200019796406	1.761\\
205.220042462821	1.7678\\
206.240080422899	1.7766\\
207.250139238018	1.7875\\
208.270224646207	1.8007\\
209.290347011416	1.8165\\
210.300514601473	1.8349\\
211.320736974291	1.8562\\
212.341028775689	1.8806\\
213.351405814225	1.9082\\
214.371876783925	1.9392\\
215.382469263612	1.9738\\
216.403188074059	2.0121\\
217.414073473103	2.0544\\
218.43512830023	2.1008\\
219.446405037824	2.1516\\
220.457912348722	2.2068\\
221.479669663353	2.2667\\
222.491746261244	2.3315\\
223.504155289256	2.4013\\
224.516936114509	2.4763\\
225.530131140158	2.5567\\
226.543785913737	2.6427\\
227.557940187011	2.7344\\
228.572644951955	2.832\\
229.587954604229	2.9357\\
230.59399735183	3.0458\\
231.610682632534	3.1622\\
232.618230948993	3.2853\\
233.636550157297	3.4152\\
234.645863904354	3.552\\
235.65617870678	3.696\\
236.667544832374	3.8472\\
237.680059370542	4.0059\\
238.693792910482	4.1722\\
239.698984837429	4.3463\\
240.715429823643	4.5284\\
241.723516134432	4.7185\\
242.733220175228	4.917\\
243.744588673848	5.1238\\
244.747981498219	5.3392\\
245.763050776643	5.5634\\
246.770391637524	5.7965\\
247.779877070802	6.0387\\
248.781900867924	6.29\\
249.786323333822	6.5507\\
250.802863549456	6.8208\\
251.802695715371	7.1002\\
252.814632912039	7.3885\\
253.81961415067	7.6858\\
254.827142631657	7.9916\\
255.837283458473	8.3059\\
256.850037505614	8.6285\\
257.855918393194	8.9591\\
258.864389790905	9.2975\\
259.875470999315	9.6436\\
260.879742999323	9.9971\\
261.886643595211	10.358\\
262.896110781404	10.726\\
263.908150800375	11.101\\
264.913168710664	11.482\\
265.93047938101	11.871\\
266.940497202635	12.265\\
267.944091244068	12.666\\
268.959250837432	13.073\\
269.967699646247	13.486\\
270.978206449787	13.904\\
271.991209904865	14.328\\
273.006316303229	14.757\\
274.014941605311	15.192\\
275.025298472957	15.631\\
276.038276755054	16.076\\
277.053018594144	16.525\\
278.060594397744	16.978\\
279.07935050202	17.436\\
280.091004593101	17.898\\
281.104951830387	18.365\\
282.120284288255	18.835\\
283.13700893141	19.308\\
284.146775736173	19.785\\
285.167246705873	20.266\\
286.180339001767	20.75\\
287.194867956504	21.237\\
288.219134035216	21.726\\
289.236556759554	22.219\\
290.246222545842	22.714\\
291.265589506264	23.211\\
292.286422499461	23.711\\
293.307745660855	24.212\\
294.321854136315	24.716\\
295.345145394951	25.221\\
296.360748171631	25.728\\
297.386019355269	26.237\\
298.402622030851	26.746\\
299.406564758301	27.247\\
300.410507485751	27.748\\
301.413453645822	28.247\\
302.416399805892	28.746\\
303.427047617942	29.243\\
304.428009655184	29.738\\
305.4371855566	30.232\\
306.437160056275	30.725\\
307.444383963855	31.215\\
308.451121764874	31.704\\
309.456405804337	32.19\\
310.469498100231	32.674\\
311.472374463498	33.155\\
312.483087578086	33.634\\
313.492382381402	34.11\\
314.500265807201	34.583\\
315.506744818408	35.053\\
316.520231868152	35.519\\
317.523461154009	35.982\\
318.533748736829	36.441\\
319.54267688095	36.897\\
320.558305257867	37.348\\
321.563643012057	37.796\\
322.575744291574	38.239\\
323.585667060899	38.677\\
324.602896631841	39.111\\
325.608948817367	39.54\\
326.621534122415	39.963\\
327.632454989743	40.382\\
328.650034962031	40.795\\
329.665595890779	41.203\\
330.67876122773	41.605\\
331.689560911149	42.001\\
332.707254381699	42.391\\
333.713413414854	42.775\\
334.735484351727	43.152\\
335.745682352121	43.522\\
336.763029883695	43.886\\
337.777893913997	44.243\\
338.789971480194	44.592\\
339.809071082785	44.934\\
340.825842935267	45.269\\
341.839685132061	45.595\\
342.860792863889	45.914\\
343.879429698095	46.225\\
344.895354892191	46.527\\
345.908930740365	46.821\\
346.929531053906	47.106\\
347.947654818484	47.382\\
348.963375744723	47.649\\
349.98618999961	47.906\\
351.006780025037	48.154\\
352.015502484388	48.393\\
353.03186856017	48.623\\
354.055997946527	48.844\\
355.068442512911	49.056\\
356.089038417273	49.26\\
357.098060220803	49.455\\
358.115578771003	49.643\\
359.131472958406	49.822\\
360.145988113542	49.993\\
361.149480016847	50.157\\
362.171456533211	50.313\\
363.182496097225	50.462\\
364.192527779896	50.604\\
365.201599135153	50.739\\
366.209757852816	50.867\\
367.226980050765	50.988\\
368.233570831569	51.103\\
369.23938592392	51.211\\
370.254624319569	51.314\\
371.259221751379	51.41\\
372.273312970156	51.501\\
373.276918968544	51.586\\
374.290003861334	51.665\\
375.29281241734	51.74\\
376.305166604372	51.809\\
377.307212511504	51.873\\
378.318993120134	51.933\\
379.330489536341	51.988\\
380.331738756066	52.038\\
381.342831729042	52.085\\
382.343713340422	52.127\\
383.354466030253	52.166\\
384.355043863307	52.2\\
385.365550666847	52.232\\
386.365942590045	52.26\\
387.376227698319	52.284\\
388.376469669044	52.306\\
389.376650152757	52.325\\
390.386793211932	52.342\\
391.386877708362	52.355\\
392.396948992976	52.367\\
393.396989492155	52.376\\
394.397021491644	52.384\\
395.407033867805	52.389\\
396.407041867773	52.393\\
397.407046367763	52.396\\
398.407046867763	52.397\\
399.417046867763	52.397\\
400.417046867763	52.397\\
401.417046867763	52.397\\
402.417046867763	52.397\\
403.417046867763	52.397\\
404.417046867763	52.397\\
405.417046867763	52.397\\
406.417046867763	52.397\\
407.417046867763	52.397\\
408.417046867763	52.397\\
409.427046867763	52.397\\
410.427046867763	52.397\\
411.427046867763	52.397\\
412.427046867763	52.397\\
413.427046867763	52.397\\
414.427046867763	52.397\\
415.427046867763	52.397\\
416.427046867763	52.397\\
417.427046867763	52.397\\
418.427046867763	52.397\\
419.437046867763	52.397\\
420.437046867763	52.397\\
421.437046867763	52.397\\
422.437046867763	52.397\\
423.437046867763	52.397\\
424.437046867763	52.397\\
425.437046867763	52.397\\
426.437046867763	52.397\\
427.437046867763	52.397\\
428.437046867763	52.397\\
429.437046867763	52.397\\
430.437046867763	52.397\\
431.437046867763	52.397\\
432.437046867763	52.397\\
433.447046867763	52.397\\
434.447046867763	52.397\\
435.447046867763	52.397\\
436.447046867763	52.397\\
437.447046867763	52.397\\
438.447046867763	52.397\\
439.447046867763	52.397\\
440.447046867763	52.397\\
441.447046867763	52.397\\
442.447046867763	52.397\\
443.447046867763	52.397\\
444.447046867763	52.397\\
445.447046867763	52.397\\
446.447046867763	52.397\\
447.447046867763	52.397\\
448.447046867763	52.397\\
449.447046867763	52.397\\
450.447046867763	52.397\\
451.447046867763	52.397\\
452.447046867763	52.397\\
453.447046867763	52.397\\
454.447046867763	52.397\\
455.447046867763	52.397\\
456.447046867763	52.397\\
457.457046867763	52.397\\
458.457046867763	52.397\\
459.457046867763	52.397\\
460.457046867763	52.397\\
461.457046867763	52.397\\
462.457046867763	52.397\\
463.457046867763	52.397\\
464.457046867763	52.397\\
465.457046867763	52.397\\
466.457046867763	52.397\\
467.457046867763	52.397\\
468.457046867763	52.397\\
469.457046867763	52.397\\
470.457046867763	52.397\\
471.457046867763	52.397\\
472.457046867763	52.397\\
473.457046867763	52.397\\
474.457046867763	52.397\\
475.457046867763	52.397\\
476.457046867763	52.397\\
477.457046867763	52.397\\
478.457046867763	52.397\\
479.457046867763	52.397\\
480.457046867763	52.397\\
481.457046867763	52.397\\
482.457046867763	52.397\\
483.457046867763	52.397\\
484.457046867763	52.397\\
485.457046867763	52.397\\
486.457046867763	52.397\\
487.457046867763	52.397\\
488.457046867763	52.397\\
489.457046867763	52.397\\
490.457046867763	52.397\\
491.457046867763	52.397\\
492.457046867763	52.397\\
493.457046867763	52.397\\
494.457046867763	52.397\\
495.457046867763	52.397\\
496.457046867763	52.397\\
497.457046867763	52.397\\
};
\addlegendentry{lane};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.4822	-1.75\\
4.5039	-1.75\\
5.5242	-1.75\\
6.5436	-1.75\\
7.5623	-1.75\\
8.5803	-1.75\\
9.5979	-1.75\\
10.615	-1.75\\
11.632	-1.75\\
12.648	-1.75\\
13.664	-1.75\\
14.68	-1.75\\
15.695	-1.75\\
16.71	-1.75\\
17.725	-1.75\\
18.74	-1.75\\
19.755	-1.75\\
20.769	-1.75\\
21.784	-1.75\\
22.799	-1.75\\
23.814	-1.75\\
24.828	-1.75\\
25.843	-1.75\\
26.858	-1.75\\
27.873	-1.75\\
28.888	-1.75\\
29.903	-1.75\\
30.919	-1.75\\
31.934	-1.75\\
32.95	-1.75\\
33.965	-1.75\\
34.981	-1.75\\
35.997	-1.75\\
37.013	-1.75\\
38.029	-1.75\\
39.046	-1.75\\
40.062	-1.75\\
41.079	-1.75\\
42.096	-1.75\\
43.113	-1.75\\
44.13	-1.75\\
45.148	-1.75\\
46.165	-1.75\\
47.183	-1.75\\
48.201	-1.75\\
49.219	-1.75\\
50.237	-1.75\\
51.255	-1.75\\
52.273	-1.75\\
53.292	-1.75\\
54.311	-1.75\\
55.329	-1.75\\
56.348	-1.75\\
57.368	-1.75\\
58.387	-1.75\\
59.406	-1.75\\
60.426	-1.75\\
61.445	-1.75\\
62.465	-1.75\\
63.485	-1.75\\
64.504	-1.75\\
65.524	-1.75\\
66.544	-1.75\\
67.565	-1.75\\
68.585	-1.75\\
69.605	-1.75\\
70.626	-1.75\\
71.646	-1.75\\
72.667	-1.75\\
73.687	-1.75\\
74.708	-1.75\\
75.729	-1.75\\
76.75	-1.75\\
77.771	-1.75\\
78.792	-1.75\\
79.813	-1.75\\
80.834	-1.75\\
81.855	-1.75\\
82.876	-1.75\\
83.898	-1.75\\
84.919	-1.75\\
85.94	-1.75\\
86.962	-1.75\\
87.983	-1.75\\
89.005	-1.75\\
90.026	-1.75\\
91.048	-1.75\\
92.069	-1.75\\
93.091	-1.75\\
94.113	-1.75\\
95.134	-1.75\\
96.156	-1.75\\
97.178	-1.75\\
98.2	-1.75\\
99.221	-1.75\\
100.24	-1.75\\
101.26	-1.75\\
102.29	-1.75\\
103.31	-1.75\\
104.33	-1.75\\
105.35	-1.75\\
106.37	-1.75\\
107.4	-1.75\\
108.42	-1.75\\
109.44	-1.75\\
110.46	-1.75\\
111.48	-1.75\\
112.51	-1.75\\
113.53	-1.75\\
114.55	-1.75\\
115.57	-1.75\\
116.59	-1.75\\
117.62	-1.75\\
118.64	-1.75\\
119.66	-1.75\\
120.68	-1.75\\
121.7	-1.75\\
122.73	-1.75\\
123.75	-1.75\\
124.77	-1.75\\
125.79	-1.75\\
126.82	-1.75\\
127.84	-1.75\\
128.86	-1.75\\
129.88	-1.75\\
130.9	-1.75\\
131.93	-1.75\\
132.95	-1.75\\
133.97	-1.75\\
134.99	-1.75\\
136.01	-1.75\\
137.04	-1.75\\
138.06	-1.75\\
139.08	-1.75\\
140.1	-1.75\\
141.12	-1.75\\
142.14	-1.75\\
143.16	-1.75\\
144.18	-1.75\\
145.2	-1.75\\
146.21	-1.75\\
147.23	-1.75\\
148.25	-1.75\\
149.27	-1.75\\
150.28	-1.75\\
151.3	-1.75\\
152.31	-1.75\\
153.33	-1.75\\
154.34	-1.75\\
155.35	-1.75\\
156.37	-1.75\\
157.38	-1.75\\
158.4	-1.75\\
159.41	-1.75\\
160.42	-1.75\\
161.44	-1.75\\
162.45	-1.75\\
163.47	-1.75\\
164.48	-1.75\\
165.5	-1.75\\
166.51	-1.75\\
167.53	-1.75\\
168.55	-1.75\\
169.56	-1.75\\
170.58	-1.75\\
171.6	-1.75\\
172.61	-1.75\\
173.63	-1.75\\
174.65	-1.75\\
175.66	-1.75\\
176.68	-1.75\\
177.7	-1.75\\
178.72	-1.75\\
179.73	-1.75\\
180.75	-1.75\\
181.77	-1.75\\
182.79	-1.75\\
183.81	-1.75\\
184.83	-1.75\\
185.85	-1.75\\
186.87	-1.75\\
187.89	-1.75\\
188.9	-1.75\\
189.92	-1.75\\
190.94	-1.75\\
191.96	-1.75\\
192.98	-1.75\\
194	-1.75\\
195.02	-1.75\\
196.04	-1.75\\
197.06	-1.75\\
198.08	-1.75\\
199.11	-1.75\\
200.13	-1.75\\
201.130000245	-1.7493\\
202.130002049998	-1.7474\\
203.130007169985	-1.7442\\
204.130018689919	-1.7394\\
205.130039814696	-1.7329\\
206.140074744785	-1.7245\\
207.140128823323	-1.7141\\
208.140209465071	-1.7014\\
209.150322335002	-1.6863\\
210.15047720301	-1.6687\\
211.150685261366	-1.6483\\
212.160953983043	-1.625\\
213.161302402345	-1.5986\\
214.171738986204	-1.5689\\
215.172286641241	-1.5358\\
216.182953198519	-1.4991\\
217.19376487732	-1.4586\\
218.194754512631	-1.4141\\
219.205923123694	-1.3655\\
220.217312761766	-1.3125\\
221.218958787067	-1.2551\\
222.230872241864	-1.1929\\
223.243092079646	-1.1259\\
224.245680729093	-1.0539\\
225.258626086011	-0.97671\\
226.271998061151	-0.89411\\
227.285838376783	-0.80595\\
228.290237306491	-0.71205\\
229.305157025533	-0.61224\\
230.320693735849	-0.50634\\
231.326964010477	-0.39418\\
232.34390235084	-0.27559\\
233.351709395864	-0.15039\\
234.370296154251	-0.018409\\
235.379899288439	0.12051\\
236.400401498578	0.26654\\
237.412085221932	0.41985\\
238.424923097656	0.5806\\
239.438996610573	0.74896\\
240.454390770296	0.9251\\
241.471195967962	1.1092\\
242.489498889494	1.3014\\
243.509400968127	1.5019\\
244.521200953302	1.7108\\
245.544580770378	1.9283\\
246.56011594456	2.1546\\
247.577671368112	2.3898\\
248.597368622203	2.6341\\
249.61933386623	2.8877\\
250.633984747075	3.1506\\
251.651058200666	3.4227\\
252.670603903418	3.7039\\
253.682998100359	3.9938\\
254.707421137976	4.2922\\
255.7248136925	4.5991\\
256.735172539643	4.9141\\
257.757536956081	5.2371\\
258.76345071481	5.5678\\
259.781347841243	5.9062\\
260.792292196784	6.2519\\
261.805721232287	6.6048\\
262.821609026288	6.9647\\
263.839925720642	7.3314\\
264.851373969441	7.7048\\
265.855975387915	8.0847\\
266.872180687055	8.4708\\
267.881497703656	8.863\\
268.893161303871	9.2612\\
269.907082015761	9.6651\\
270.914265221539	10.075\\
271.923534759373	10.49\\
272.934870509754	10.91\\
273.939223535339	11.335\\
274.945702546545	11.765\\
275.954327848627	12.2\\
276.96511961749	12.64\\
277.977220897007	13.083\\
278.982558651197	13.531\\
279.990134454797	13.984\\
280.999062598918	14.44\\
282.000452133515	14.899\\
283.004143321082	15.363\\
284.018090558368	15.83\\
285.01573779061	16.3\\
286.023621216409	16.773\\
287.032916019724	17.249\\
288.034834679098	17.728\\
289.038191046496	18.21\\
290.042509721022	18.694\\
291.047793760485	19.18\\
292.054531561504	19.669\\
293.061755469083	20.159\\
294.061729968758	20.652\\
295.070905870175	21.146\\
296.07236280884	21.642\\
297.074315402529	22.139\\
298.076764403725	22.637\\
299.080208472919	23.137\\
300.083652542113	23.637\\
301.078438951348	24.137\\
302.104206956309	24.647\\
303.120309313357	25.155\\
304.144589060301	25.662\\
305.167880318937	26.167\\
306.190186046203	26.67\\
307.203302031665	27.172\\
308.223645601254	27.671\\
309.243012561676	28.168\\
310.270156660622	28.663\\
311.287095203504	29.155\\
312.303067644075	29.645\\
313.325904874528	30.131\\
314.338519806276	30.614\\
315.358990775976	31.095\\
316.377114540555	31.571\\
317.394304788247	32.045\\
318.409174730654	32.514\\
319.431096939043	32.979\\
320.442751030124	33.441\\
321.461057958314	33.898\\
322.477576034887	34.351\\
323.491875793341	34.799\\
324.512977649181	35.242\\
325.522900418506	35.68\\
326.540129989448	36.114\\
327.554392775909	36.541\\
328.566978080958	36.964\\
329.577071640981	37.381\\
330.593437716763	37.791\\
331.607797120524	38.196\\
332.619775875242	38.595\\
333.629015192748	38.987\\
334.645182501807	39.373\\
335.658337968653	39.751\\
336.669270211684	40.123\\
337.677647621189	40.488\\
338.692863854314	40.846\\
339.70528669088	41.196\\
340.714971790304	41.538\\
341.722307384831	41.873\\
342.727010823662	42.2\\
343.738308999276	42.518\\
344.747120180816	42.828\\
345.753202185426	43.129\\
346.766199717506	43.421\\
347.77692025257	43.705\\
348.784876600831	43.979\\
349.79042371559	44.244\\
350.793381840339	44.499\\
351.803785719983	44.745\\
352.812036184898	44.982\\
353.818209132258	45.21\\
354.822380930309	45.429\\
355.834408597915	45.639\\
356.844806539322	45.841\\
357.853635563488	46.035\\
358.860772594879	46.22\\
359.866470859768	46.397\\
360.870960780076	46.567\\
361.883997798156	46.729\\
362.895786313607	46.883\\
363.90653306725	47.03\\
364.91628551216	47.17\\
365.924959889746	47.302\\
366.932866631464	47.428\\
367.940040896425	47.548\\
368.946293349838	47.66\\
369.961945357171	47.767\\
370.976883778949	47.867\\
371.981292062467	47.961\\
372.995205766882	48.05\\
374.008610424459	48.133\\
375.021541320424	48.21\\
376.034104404879	48.282\\
377.046324242661	48.349\\
378.058287186646	48.412\\
379.06989432383	48.469\\
380.081283961902	48.522\\
381.092423912651	48.57\\
382.113416077165	48.615\\
383.124207846028	48.655\\
384.144842942426	48.691\\
385.155381907533	48.724\\
386.175794079158	48.753\\
387.1861286772	48.779\\
388.206387957971	48.802\\
389.216585958365	48.822\\
390.236727615195	48.839\\
391.256823689102	48.853\\
392.276894274895	48.865\\
393.296943293325	48.875\\
394.306974975996	48.883\\
395.326992622902	48.889\\
396.347000466009	48.893\\
397.367004877764	48.896\\
398.38700536796	48.897\\
399.41700536796	48.897\\
400.41700536796	48.897\\
401.41700536796	48.897\\
402.41700536796	48.897\\
403.41700536796	48.897\\
404.41700536796	48.897\\
405.41700536796	48.897\\
406.41700536796	48.897\\
407.41700536796	48.897\\
408.41700536796	48.897\\
409.42700536796	48.897\\
410.42700536796	48.897\\
411.42700536796	48.897\\
412.42700536796	48.897\\
413.42700536796	48.897\\
414.42700536796	48.897\\
415.42700536796	48.897\\
416.42700536796	48.897\\
417.42700536796	48.897\\
418.42700536796	48.897\\
419.43700536796	48.897\\
420.43700536796	48.897\\
421.43700536796	48.897\\
422.43700536796	48.897\\
423.43700536796	48.897\\
424.43700536796	48.897\\
425.43700536796	48.897\\
426.43700536796	48.897\\
427.43700536796	48.897\\
428.43700536796	48.897\\
429.43700536796	48.897\\
430.43700536796	48.897\\
431.43700536796	48.897\\
432.43700536796	48.897\\
433.44700536796	48.897\\
434.44700536796	48.897\\
435.44700536796	48.897\\
436.44700536796	48.897\\
437.44700536796	48.897\\
438.44700536796	48.897\\
439.44700536796	48.897\\
440.44700536796	48.897\\
441.44700536796	48.897\\
442.44700536796	48.897\\
443.44700536796	48.897\\
444.44700536796	48.897\\
445.44700536796	48.897\\
446.44700536796	48.897\\
447.44700536796	48.897\\
448.44700536796	48.897\\
449.44700536796	48.897\\
450.44700536796	48.897\\
451.44700536796	48.897\\
452.44700536796	48.897\\
453.44700536796	48.897\\
454.44700536796	48.897\\
455.44700536796	48.897\\
456.44700536796	48.897\\
457.45700536796	48.897\\
458.45700536796	48.897\\
459.45700536796	48.897\\
460.45700536796	48.897\\
461.45700536796	48.897\\
462.45700536796	48.897\\
463.45700536796	48.897\\
464.45700536796	48.897\\
465.45700536796	48.897\\
466.45700536796	48.897\\
467.45700536796	48.897\\
468.45700536796	48.897\\
469.45700536796	48.897\\
470.45700536796	48.897\\
471.45700536796	48.897\\
472.45700536796	48.897\\
473.45700536796	48.897\\
474.45700536796	48.897\\
475.45700536796	48.897\\
476.45700536796	48.897\\
477.45700536796	48.897\\
478.45700536796	48.897\\
479.45700536796	48.897\\
480.45700536796	48.897\\
481.45700536796	48.897\\
482.45700536796	48.897\\
483.45700536796	48.897\\
484.45700536796	48.897\\
485.45700536796	48.897\\
486.45700536796	48.897\\
487.45700536796	48.897\\
488.45700536796	48.897\\
489.45700536796	48.897\\
490.45700536796	48.897\\
491.45700536796	48.897\\
492.45700536796	48.897\\
493.45700536796	48.897\\
494.45700536796	48.897\\
495.45700536796	48.897\\
496.45700536796	48.897\\
497.45700536796	48.897\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
200.135031008608	-5.94398630538435\\
200.005289536425	6.05531230538435\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
251.606084509048	-0.615938679134604\\
248.450551750888	10.9617386791346\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
302.978086774209	20.1639481714115\\
297.068712966593	30.6080518285885\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
351.531109513287	40.0543563664931\\
348.540176171077	51.6756436335069\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
400.033032672364	45.0110090109046\\
400.012235482775	57.0109909890954\\
};
\end{axis}
\end{tikzpicture}%

==> carmaker_scenario4_comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=450,
xlabel={driving distance [m]},
ymin=0,
ymax=0.45,
ylabel={RMSE [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=red,solid]
\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	7.2375922066243e-11\\
0	1.1712417553195e-10\\
1.3277	8.58732937175284e-11\\
2.2123	1.34862769008749e-10\\
3.3175	7.5442056199475e-11\\
4.4227	3.58087513482799e-10\\
5.5267	1.49131500492467e-10\\
6.8517	1.41576681289316e-10\\
7.7337	2.12659607668022e-10\\
8.8377	2.48088403194295e-10\\
9.9407	4.06559772800365e-10\\
11.0437	4.53432387978425e-10\\
12.1467	4.96919707003811e-10\\
13.4707	4.38370368447202e-10\\
14.5737	4.02595695008642e-10\\
15.4557	2.26838518970439e-10\\
16.5587	3.22009257274783e-10\\
17.6617	2.67517516014602e-10\\
18.9857	2.36514506187336e-10\\
19.8677	2.72855015074491e-10\\
21.1917	3.71917181920713e-10\\
22.2957	3.08630722606471e-10\\
23.3987	3.14299137489768e-10\\
24.2817	2.31843164379172e-10\\
25.6067	1.79911858450466e-10\\
26.7107	4.2312499553032e-10\\
27.8147	2.67728492227164e-10\\
28.9197	3.86115592744347e-10\\
30.0237	5.12480623377395e-10\\
31.1287	3.95112900346731e-10\\
32.2337	3.46961773190376e-10\\
33.3387	3.69369875410524e-10\\
34.4437	6.83367240328418e-10\\
35.5497	8.01557453832761e-10\\
36.6557	6.73664566324722e-10\\
37.7617	6.25673625875297e-10\\
38.8677	5.76141084295948e-10\\
39.9737	5.33572017255643e-10\\
41.0797	4.99750902288565e-10\\
42.1867	2.86946466690519e-10\\
43.2937	2.43676043981844e-10\\
44.4007	2.57126095960691e-10\\
45.5077	1.99426717415551e-10\\
46.6147	2.80130243643059e-10\\
47.7217	3.39933101230565e-10\\
48.8297	3.17619819955784e-10\\
49.9377	4.90670472537804e-10\\
51.0447	3.20374358304178e-10\\
52.1527	1.3948218480083e-10\\
53.2617	1.44974951387933e-10\\
54.3697	1.12381147582797e-10\\
55.4777	4.00310635858269e-11\\
56.5867	1.27868306289712e-10\\
57.6957	1.71731218581529e-10\\
58.8037	4.15694993908114e-11\\
59.9127	1.34611166743303e-10\\
61.0217	1.87556750992922e-10\\
62.1307	7.72239173214827e-11\\
63.2397	5.84404764881454e-11\\
64.3487	8.82998608462471e-11\\
65.4587	8.15918738824372e-11\\
66.5687	2.48328281168017e-10\\
67.6777	1.89851260009731e-10\\
68.7877	2.46660826346426e-10\\
69.8967	1.05869761220903e-10\\
71.0067	1.36602373137804e-10\\
72.1167	8.59449568934158e-11\\
73.2267	1.12649446321838e-10\\
74.3367	2.60429104254365e-10\\
75.4467	2.0866075149586e-10\\
76.5567	2.64525636384036e-10\\
77.6667	2.47357830805334e-10\\
78.7767	1.82525582853433e-10\\
79.8877	1.33598798137865e-10\\
80.9977	1.57890998711325e-10\\
82.1077	4.04951256633291e-10\\
83.2187	1.0203775380552e-09\\
84.3287	1.00675056378848e-09\\
85.4397	9.66754419819341e-10\\
86.5497	1.12734268695498e-09\\
87.6607	1.47559469228477e-09\\
88.7707	1.81717783933205e-09\\
89.8817	1.95974988457296e-09\\
90.9927	2.05128384419905e-09\\
92.1027	1.8688178501874e-09\\
93.2137	1.4722356880673e-09\\
94.3207	4.35897484828192e-06\\
95.4307	7.41237278342545e-05\\
96.5407	0.000263348316609462\\
97.6607	0.000862735847623582\\
98.7707	0.00178179032336568\\
99.8807	0.00269345122305715\\
100.9907	0.00382234590490065\\
102.1007	0.00518514267716537\\
103.2107	0.00679339785125149\\
104.3207	0.0086486888400116\\
105.4307	0.0107575227661699\\
106.5407	0.0131209633111688\\
107.6507	0.0157386116134878\\
108.7607	0.0201988807780437\\
109.8807	0.023444583382349\\
110.9907	0.0287546392261236\\
112.1007	0.0327263180602959\\
113.2107	0.0367520065497921\\
114.3207	0.0409714664605278\\
115.4307	0.0453691487899021\\
116.5407	0.0499323648512369\\
117.6507	0.0546408601398658\\
118.7607	0.0622286699827588\\
119.8707	0.0672400315146139\\
120.9907	0.0723092026614718\\
122.1007	0.0805142895314551\\
123.2107	0.085731006694001\\
124.3207	0.0913469129559942\\
125.4307	0.0965696506550183\\
126.5407	0.101766194837158\\
127.6507	0.106910734822\\
128.7607	0.111978322902823\\
129.8707	0.120304213433472\\
130.9807	0.125113397245117\\
132.1007	0.133291150782818\\
133.2007	0.137743258528331\\
134.3107	0.142004645123416\\
135.4207	0.146093556005009\\
136.5307	0.149987515478481\\
137.6307	0.154211810606173\\
138.7407	0.157666326388597\\
139.8507	0.164107291946135\\
140.9507	0.166910804929394\\
142.0607	0.172884469239201\\
143.1607	0.175050351897227\\
144.2607	0.176951867150796\\
145.3707	0.178633592716193\\
146.4707	0.180025581647587\\
147.5707	0.181143015372358\\
148.670700000001	0.184703767865583\\
149.770700000002	0.187851325228944\\
150.880700000003	0.187754662817305\\
151.980700000004	0.18688907979721\\
153.080700000006	0.185610675160701\\
154.180700000007	0.183937826752404\\
155.290700000007	0.181819789064021\\
156.390700000007	0.182769962070328\\
157.490700000009	0.179054209612403\\
158.60070000002	0.174938053479818\\
159.700700000051	0.17040337804566\\
160.810700000125	0.165507872340314\\
161.910700000273	0.161424360932963\\
163.010700000539	0.154912130419581\\
164.120700000969	0.148421779567964\\
165.220700001626	0.141774264446562\\
166.330700002548	0.13507147130403\\
167.440700003773	0.127942470590896\\
168.540700005311	0.121327980798037\\
169.650700007061	0.115156012496693\\
170.750700008881	0.109620775484856\\
171.860700010437	0.105215593433897\\
172.970700011382	0.102420256641338\\
174.07070001157	0.101029652525743\\
175.180700011805	0.101224091894886\\
176.290700015461	0.102417463399391\\
177.400700031462	0.111551455246557\\
178.500700079634	0.117759669635217\\
179.600700127805	0.125082438060058\\
180.720700514699	0.133236739744804\\
181.830701009714	0.151783272406869\\
182.710701701219	0.162002446472759\\
184.050703492442	0.172405384820699\\
185.150706142572	0.183157964816806\\
186.260710340577	0.205784215871037\\
187.370716834796	0.216611016185985\\
188.480726591382	0.228367521252871\\
189.590740874246	0.239013059562683\\
190.700761324798	0.262773751068522\\
191.810790002104	0.272982990833902\\
192.920829482052	0.283106091010089\\
194.03088293988	0.293202716835865\\
195.140954224258	0.310025582038625\\
196.251047976303	0.327811908490711\\
197.361169699683	0.336806976452469\\
198.47132602962	0.345738787008724\\
199.581524282366	0.354275651512781\\
200.691773651157	0.363055669678109\\
201.802084232751	0.371362430097224\\
202.902471197596	0.386348704271943\\
204.00285816244	0.401438038989503\\
204.901324433017	0.398033137447562\\
206.234222392624	0.410917090891043\\
207.345049552717	0.414486903115023\\
208.456035709246	0.417364933019536\\
209.567204419434	0.419958558961371\\
210.678582576903	0.421161884606093\\
211.790199239652	0.421469049549118\\
212.902086177474	0.420965293656686\\
214.014279252484	0.419670976095661\\
215.126816221802	0.41711350174524\\
216.229764429154	0.413593187866604\\
217.343117291278	0.409135438590555\\
218.456945712939	0.403708837847608\\
219.561347021341	0.39751061755215\\
220.67630217739	0.390210237131456\\
221.560761158915	0.382759908856397\\
222.898256564514	0.372873167293971\\
224.005403962109	0.363124967259336\\
225.113403244599	0.35268763345228\\
226.22140252709	0.342362608662198\\
227.332367193495	0.326435701229246\\
228.44337394415	0.314683158139969\\
229.555561716066	0.302120123847024\\
230.668989648175	0.289567285945751\\
231.773899060751	0.276701224103882\\
232.890102559222	0.263629574400637\\
233.997957969463	0.250471406490144\\
235.107439379853	0.237294619915522\\
236.218635132185	0.224163588686329\\
237.331595153928	0.20990053493291\\
238.436675608013	0.196763274779927\\
239.543719527648	0.183957109124194\\
240.652820857554	0.171384501895306\\
241.764051958631	0.15990720682523\\
242.877509101946	0.148853023480049\\
243.98358868317	0.138288617597264\\
245.092034604268	0.128242745157495\\
246.202891143161	0.118745357648466\\
247.316282736447	0.109839668982751\\
248.422639645405	0.101545887490479\\
249.531607999327	0.0932735139538118\\
250.643254530379	0.0862500582458398\\
251.75758378603	0.0798912144789245\\
252.865205905708	0.0738926645312207\\
253.975595675113	0.0690219080600841\\
255.088779438021	0.0652565960372451\\
256.19541182504	0.0625041289769184\\
257.304908219806	0.0607507119474538\\
258.417252213362	0.0600509921547853\\
259.529596206918	0.0613301191899954\\
260.632074578588	0.0633977936251778\\
261.744037257818	0.0660320803604605\\
262.858656475309	0.0715574634990741\\
263.966758004953	0.0758406028266192\\
265.078010001577	0.0807091853136929\\
266.19205847449	0.0858418300829055\\
267.29981521674	0.0950190246938859\\
268.410881821404	0.104767015597809\\
269.524462083442	0.111106287862759\\
270.631541574716	0.11783402927403\\
271.741642471031	0.124467025048002\\
272.854361662921	0.14089785548069\\
273.960768459719	0.148039137964007\\
275.078802448469	0.15523117565773\\
276.18126559978	0.173534625136544\\
277.294908271376	0.181002964209162\\
278.410849578077	0.188920159341928\\
279.519795473962	0.196522483768334\\
280.631090214343	0.21697016119839\\
281.743802665968	0.224570739102547\\
282.858415154683	0.232178829846329\\
283.965207366437	0.253158064825888\\
285.073931407847	0.260476635863549\\
286.192377204477	0.267823008027517\\
287.303044121244	0.289246830603559\\
288.414686599742	0.295996212897566\\
289.526817886955	0.30272365485003\\
290.639438666916	0.324988252031546\\
291.752549622751	0.330891081410986\\
292.866151436686	0.336753121617911\\
293.971053694807	0.342532132801752\\
295.084655508742	0.363093801843815\\
295.978729890435	0.367583633572122\\
297.310880407457	0.371803184921428\\
298.423501187417	0.37578006379251\\
299.535143665915	0.393820790103868\\
300.646298020629	0.396295500198023\\
301.756478186187	0.398362239853877\\
302.647635299159	0.398449258195124\\
303.984370968617	0.399834277259377\\
305.098269639951	0.399144553363707\\
306.212406076838	0.409633642495954\\
307.324645259748	0.406080454123634\\
308.43594000013	0.401844497384861\\
309.544885896015	0.396851093814253\\
310.660827202715	0.391007268674549\\
311.776768509415	0.384639102589699\\
312.877860694475	0.376961831411185\\
313.996342254448	0.36827481302483\\
314.880485342415	0.359241094514548\\
316.217242986867	0.348143067616927\\
317.328649753087	0.336866708627121\\
318.437019727419	0.324871202423484\\
319.552290546548	0.312215727152\\
320.664192070964	0.298954966849017\\
321.773597767723	0.284833195377109\\
322.880534531951	0.270530987468801\\
323.992980485694	0.255901353407548\\
324.882937248689	0.242217551068075\\
326.219245536473	0.225936033996723\\
327.332342118086	0.210104108464214\\
328.442430402864	0.195216256966316\\
329.552518687641	0.181502593987971\\
330.663239174532	0.16688155461668\\
331.773608932766	0.152625343844235\\
332.88085777562	0.140141559263139\\
333.994807505185	0.128731045651355\\
335.105784102599	0.118716579382543\\
336.213852692533	0.110371763369589\\
337.318767168862	0.103934416915836\\
338.430745585919	0.0995951860859884\\
339.539743331633	0.0973977512902235\\
340.655713313308	0.0964730366700771\\
341.759553881506	0.0983646183691419\\
342.870276169029	0.101722551362294\\
343.98801674716	0.106149098173495\\
345.094045679874	0.108884398215121\\
346.200074612588	0.114549201115638\\
347.308632234004	0.119762732237798\\
348.427383323389	0.125347419194897\\
349.30899321444	0.128176298903444\\
350.639016146573	0.135922894862142\\
351.751593784314	0.141026697847456\\
352.862595584492	0.145679078639935\\
353.971890856275	0.149553574389902\\
354.865962441776	0.150413013626426\\
356.195484536365	0.155879283494597\\
357.300084463941	0.158275217767384\\
358.190839200105	0.160050507387386\\
359.525311380407	0.161526791429411\\
360.63736663533	0.162167331613156\\
361.745951900431	0.163178496131525\\
362.854574469207	0.163097647353035\\
363.962347460393	0.162598884700872\\
365.079141532727	0.161759735403113\\
366.19593560506	0.160115772348715\\
367.300654573848	0.160631517145722\\
368.405281660245	0.158292770732677\\
369.519339558201	0.155658664820189\\
370.412167089139	0.15116960611609\\
371.527707066011	0.149347803522238\\
372.848522889659	0.147483709469377\\
373.960727906731	0.143461860650507\\
375.0725714209	0.1392897176746\\
376.184138332967	0.134962238607454\\
377.075176491521	0.130457058618084\\
378.406484494952	0.125453014102459\\
379.297212287266	0.12101016673476\\
380.628078170817	0.115703391605561\\
381.518550517384	0.110682627329837\\
382.629011682846	0.105651911328765\\
383.961565081401	0.101269284493847\\
384.859700572293	0.0963345126161063\\
386.189954683356	0.0909058851206473\\
387.300100619708	0.085657330347291\\
388.420214899592	0.0805265203355302\\
389.530279762562	0.0755151210519005\\
390.640334265728	0.0701360862539505\\
391.750363094183	0.0649018584004737\\
392.640377139016	0.0600187995956336\\
393.980386467342	0.0545687257256583\\
395.090388269142	0.049963849358521\\
396.200388719592	0.0456896867245888\\
397.310389170043	0.0417393122947831\\
398.420390971843	0.0381022298593809\\
399.540394989693	0.0347440212893936\\
400.430403978412	0.0316271748549731\\
401.760417512177	0.0282852770882284\\
402.65043155701	0.0260410607559622\\
403.990455437395	0.0232075898491715\\
404.880475661884	0.0209452263570908\\
405.990497733737	0.0188841562288258\\
407.32053532719	0.0169919937525428\\
408.430571813077	0.0152683578423595\\
409.550607973208	0.0136935957670339\\
410.660644459094	0.0122561864346999\\
411.770689503226	0.0108105791387358\\
412.880725989112	0.00961173756405645\\
413.990771033243	0.00852866398624267\\
414.880798560908	0.0075455151906798\\
416.000843202875	0.00666390062873129\\
417.110879688762	0.00587310088651386\\
418.440925176706	0.00516034022468995\\
419.550961662593	0.00452323444699854\\
420.670997822723	0.003953470193792\\
421.561025350387	0.00344233596900748\\
422.891070838331	0.00295686228822061\\
423.781098365995	0.00255051995402055\\
425.111135959449	0.00219395918214877\\
426.001156183938	0.00188136654311135\\
427.121184755003	0.00161002348922447\\
428.241213326067	0.00136657671797845\\
429.561244007528	0.00117246988133371\\
430.671272835983	0.000992229135023263\\
431.781294907835	0.000834962152781599\\
432.901316782622	0.000699317345544815\\
433.791330827455	0.000584419663319561\\
435.121354887388	0.00048678370398302\\
436.229375144423	0.000567061887650375\\
437.341387774746	0.000354205845200982\\
438.23140181958	0.000272830488498933\\
439.571420103037	0.000220905548788169\\
440.451429193899	0.000180902066167187\\
441.791447477356	0.000147806345107237\\
442.90145873856	0.000120269951727337\\
443.791463794726	9.69167763801098e-05\\
445.121477328492	7.74102343327849e-05\\
};
\addlegendentry{clothoid};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	7.21823789376653e-11\\
0	8.6339053351932e-11\\
1.10555	1.11057027807421e-10\\
2.21135	1.21392740146813e-10\\
3.53775	1.09854003783197e-10\\
4.64175	2.25002235444025e-10\\
5.52575	1.25341191452477e-10\\
6.62975	1.06372835679755e-10\\
7.73275	1.71222800000016e-10\\
9.05775	2.42545761146876e-10\\
9.93975	2.79751812432215e-10\\
11.26375	3.3889228426823e-10\\
12.14575	3.58092641814038e-10\\
13.24875	3.15731435844258e-10\\
14.35175	3.13253477747966e-10\\
15.45475	2.13486736671578e-10\\
16.55775	2.67948839364442e-10\\
17.88175	2.14814629128987e-10\\
18.98475	2.09002096684423e-10\\
19.86715	2.00406414286352e-10\\
20.97075	3.53841943522436e-10\\
22.29475	2.24289382875685e-10\\
23.39805	1.71080493859138e-10\\
24.50175	1.74372571386183e-10\\
25.60575	1.33327217386525e-10\\
26.70975	9.35671000840043e-11\\
27.59275	2.82216115691497e-10\\
28.69775	2.4651366201703e-10\\
29.80275	2.36473101221244e-10\\
31.12775	3.24529724120074e-10\\
32.01175	2.58514186045675e-10\\
33.11675	4.2620539971226e-10\\
34.22175	2.78878145419205e-10\\
35.54875	2.8748617063772e-10\\
36.43375	2.94314493875365e-10\\
37.53875	3.28077264038956e-10\\
38.86675	3.52579473081266e-10\\
39.97275	3.36235823554958e-10\\
41.07875	3.27420978982089e-10\\
41.96375	2.13880646685835e-10\\
43.07075	1.58177435417004e-10\\
44.17775	1.27761534705138e-10\\
45.28475	1.05900787602678e-10\\
46.39175	2.48976122790886e-10\\
47.72015	3.36107555246662e-10\\
48.60675	1.30372470515215e-10\\
49.71475	2.83865183793981e-10\\
51.04435	4.00693773448375e-10\\
52.15175	1.25506938753913e-10\\
53.03875	5.22645125226381e-11\\
54.36875	6.4368258042166e-11\\
55.25575	1.03148117074777e-11\\
56.36375	7.51194239560833e-11\\
57.47275	1.08469925592039e-10\\
58.58175	4.97321171886943e-11\\
59.68975	8.33765575646712e-11\\
61.01935	1.51360859137549e-10\\
61.90775	4.42512337234845e-11\\
63.01775	3.90744682821293e-11\\
64.12675	6.04585975270052e-11\\
65.23575	7.77914566343624e-11\\
66.34575	7.40844631038729e-11\\
67.45475	5.33164767943897e-11\\
68.56475	1.20848829178729e-10\\
69.67475	8.42550853629111e-11\\
70.78375	7.17383911339318e-11\\
71.89375	6.49387914420797e-11\\
73.00375	7.14075178265157e-11\\
74.11375	1.28669527913551e-10\\
75.22375	1.38522906757149e-10\\
76.33375	1.73544898507629e-10\\
77.44375	1.91105042372121e-10\\
78.55375	1.38188132051739e-10\\
79.66475	1.15539900904621e-10\\
80.77475	8.66218858562836e-11\\
81.88475	2.40319714488585e-10\\
82.99575	6.61497250593802e-10\\
84.10575	5.85810364815617e-10\\
85.21675	6.74053272642752e-10\\
86.32675	7.41143261821338e-10\\
87.43775	9.47304602795054e-10\\
88.54775	1.2092300763589e-09\\
89.65875	1.34921214729544e-09\\
90.76975	1.4316665962991e-09\\
91.87975	1.41695347259005e-09\\
92.99075	1.16110515460159e-09\\
94.09975	1.1733701461949e-05\\
95.20975	0.000112216031982606\\
96.31975	0.000335818789871399\\
97.42975	0.00071421381074445\\
98.53975	0.00120380355176293\\
99.65975	0.00225663074493973\\
100.76975	0.00361896354641463\\
101.87975	0.0047894337070358\\
102.98975	0.00606459820736572\\
104.09975	0.00734054392499893\\
105.20975	0.00883053500120013\\
106.31975	0.010587094627601\\
107.42975	0.0122900046396044\\
108.53975	0.0142173802882177\\
109.64975	0.0158389861396399\\
110.75975	0.018607880416611\\
111.87975	0.02047554350263\\
112.98975	0.0235261700473958\\
114.09975	0.0252335042578807\\
115.20975	0.0268848885523227\\
116.31975	0.0286507822557729\\
117.42975	0.0298626122460141\\
118.53975	0.0311193447975136\\
119.64975	0.0322005693772191\\
120.75975	0.0331119614892875\\
121.86975	0.0344788101113092\\
122.98975	0.0351735050124355\\
124.09975	0.0362514325210709\\
125.20975	0.0364345414476215\\
126.31975	0.0361673255144271\\
127.42975	0.0354549824581342\\
128.53975	0.0346499986815837\\
129.64975	0.0339057080740073\\
130.75975	0.0325316892359133\\
131.86975	0.0315178011959665\\
132.97975	0.0297854112839576\\
134.08975	0.0280625799458845\\
135.19975	0.025923661997191\\
136.30975	0.0236018462739656\\
137.40975	0.0211517482648037\\
138.51975	0.0186642720931751\\
139.62975	0.0161556935371476\\
140.72975	0.0136997376688437\\
141.82975	0.0114959930310217\\
142.93975	0.00986425970835739\\
144.03975	0.00903207920421596\\
145.14975	0.0092996086603684\\
146.24975	0.0105228398737683\\
147.34975	0.0124062069808909\\
148.449750000001	0.0146961458052802\\
149.549750000002	0.0171876914235215\\
150.659750000003	0.0201934438146798\\
151.759750000004	0.0228529701660848\\
152.859750000005	0.0257071344923978\\
153.959750000007	0.0283648901001012\\
155.069750000007	0.0311052957095088\\
156.169750000007	0.0338056138694494\\
157.269750000008	0.0380477645225745\\
158.36975000001	0.0409477941654188\\
159.479750000055	0.0436183486642445\\
160.579750000119	0.0461046713794162\\
161.689750000248	0.0490227125764532\\
162.789750000487	0.0547019929176831\\
163.899750000879	0.0570854335237506\\
164.999750001487	0.0599899647550378\\
166.109750002351	0.062668361950373\\
167.209750003525	0.0645985993811207\\
168.309750004699	0.0706807871684676\\
169.429750006761	0.0721075959698588\\
170.52975000859	0.0742460817472209\\
171.639750010225	0.0758183673422297\\
172.749750011318	0.0790012345232772\\
173.849750011641	0.0820607240878353\\
174.959750011711	0.0824864841187006\\
176.069750014203	0.0835702399275631\\
177.179750026608	0.0833373455098509\\
178.279750066075	0.0872785042064481\\
179.389750164864	0.086612204427738\\
180.499750382418	0.0855524833966168\\
181.609750817417	0.0845485039554812\\
182.709751633842	0.0857431832651851\\
183.819753054642	0.0841858685393024\\
184.929755435243	0.0815238312414118\\
186.039759269383	0.0787040359737177\\
187.149765234377	0.07828434262851\\
188.259774246831	0.0750073348429778\\
189.369787508678	0.0712156860640914\\
190.479806575197	0.06698529086453\\
191.589833420998	0.0651787592442395\\
192.699870501158	0.0613822068077729\\
193.80992087417	0.0571302914559662\\
194.909988859751	0.0531108368981083\\
196.020077712963	0.0489016705238588\\
197.130193310727	0.0474627176021598\\
198.240342180204	0.0443110335770004\\
199.350531465866	0.0416297633138787\\
200.460769728583	0.0391014228367633\\
201.571067206739	0.0370924165108607\\
202.681435081094	0.0356345035094409\\
203.791886215769	0.0353939896959213\\
204.902435991151	0.0355889734533648\\
206.013100354539	0.0362305648180196\\
207.123898450504	0.0371388463493107\\
208.234850780759	0.0386517990036124\\
209.34598129159	0.0404625619269541\\
210.457315006052	0.0426318492796495\\
211.568881387381	0.0450322634976339\\
212.680712259591	0.0474836509550651\\
213.792840540367	0.0499427797765897\\
214.895328164061	0.0523413596379477\\
216.008169339117	0.0547267017861505\\
217.121432079399	0.0571302087800818\\
218.235165006137	0.0592231496121358\\
219.33945112848	0.060996728349813\\
220.45428460932	0.0628636155723961\\
221.559790846299	0.0643193794561883\\
222.675950516776	0.0658070548174544\\
223.782939965687	0.0670199683736647\\
224.890760330187	0.0667850288055208\\
225.999495289498	0.0673748256153501\\
227.109221183582	0.0682413394517006\\
228.220018307273	0.0682586713876098\\
229.331956367598	0.0683469652685769\\
230.445137682569	0.0683783605703066\\
231.549770037699	0.0681387017349681\\
232.665669356634	0.067413042441799\\
233.773222046126	0.0658523745000968\\
234.88236903368	0.065669213990099\\
235.993216295908	0.0634216463666142\\
237.105813981507	0.0628465877741392\\
238.210493500643	0.0613857495617474\\
239.326904697291	0.0603744791840999\\
240.435597783767	0.059515445173658\\
241.546406516178	0.0583852160722714\\
242.64970203416	0.0571696370421247\\
243.764982667006	0.0559931676948545\\
244.872934042292	0.0543746257330504\\
245.983334978892	0.052930122116568\\
247.096202810217	0.0516032858037131\\
248.202045479859	0.0497439690000814\\
249.310486190948	0.0484836447559828\\
250.42159177099	0.0466264208356942\\
251.535397858242	0.045421936947466\\
252.642448281665	0.0437062577662945\\
253.7522538322	0.0421722759994347\\
254.864907241848	0.0405708478731719\\
255.970959794849	0.0394317011089969\\
257.079865128951	0.0389910816189982\\
258.19164253473	0.0376328309102379\\
259.306129125048	0.0368470961626349\\
260.41436240374	0.0356372437967442\\
261.525573004841	0.0354330231558159\\
262.630573004841	0.0359315103322263\\
263.74749914385	0.0375916823016151\\
264.857958958521	0.0372999323492229\\
265.962453865707	0.0382578526513187\\
267.078928675096	0.0386458665858897\\
268.189163334977	0.040702652701211\\
269.292834028617	0.0430881111837553\\
270.408954541823	0.0441334748294278\\
271.518188511732	0.0458477012496865\\
272.63046950141	0.047024616116747\\
273.736430169789	0.0508898010727303\\
274.854017302857	0.0523004951579186\\
275.9649250398	0.0532270686749204\\
277.069226176266	0.0566926423674779\\
278.184706341935	0.0576542632812925\\
279.293184578077	0.0580479064163809\\
280.401662814218	0.0614198166607677\\
281.516275302934	0.0608733832899825\\
282.628514485843	0.0606881814952859\\
283.745997819052	0.0595648165880785\\
284.854237865252	0.06111265866349\\
285.963931967246	0.059872845861118\\
287.074112132804	0.0579838527975461\\
288.185754611302	0.0581727595603799\\
289.297885898516	0.0559411585533874\\
290.410506678476	0.0535261606577801\\
291.523617634311	0.0523811538464067\\
292.637219448247	0.0495876140259234\\
293.750821262182	0.0459029805129618\\
294.864423076117	0.042508405586345\\
295.977534031952	0.0397895253389935\\
297.090644987787	0.0362509759372798\\
298.203265767748	0.032750104926974\\
299.315397054962	0.0292463833600256\\
300.426551409676	0.0265546953600384\\
301.536731575235	0.0245770493194438\\
302.646425677228	0.0240700239717563\\
303.763428810617	0.0253233497500296\\
304.870221022371	0.0280074224672973\\
305.984833511087	0.0319210414981679\\
307.097545962711	0.0367219899482337\\
308.208840703093	0.0427275947720652\\
309.318254962961	0.048103448224194\\
310.434658115949	0.05387357263176\\
311.54921811882	0.0592159252429377\\
312.661490117928	0.0647398639544637\\
313.771491919728	0.0701974643528536\\
314.879241440152	0.0748572039279945\\
315.993279590307	0.0795083616459193\\
317.105123104476	0.0837107606076591\\
318.214357074385	0.0868242360142081\\
319.330052373291	0.0904566813519046\\
320.442791785732	0.0930083572511938\\
321.552611590926	0.0947368337329567\\
322.659957968533	0.0960139162018213\\
323.773203673667	0.0974696402263849\\
324.883663488339	0.0979184532163155\\
325.991374642025	0.0980236424101717\\
327.09908579571	0.095377236615064\\
328.218458834514	0.0945697205303553\\
329.323764674542	0.0934352257126447\\
330.437677148662	0.0909891992301881\\
331.548749153529	0.0887450308201792\\
332.656685974833	0.085857229989149\\
333.771305192324	0.082691751512012\\
334.882608931182	0.0793377336491776\\
335.99131809052	0.0752541876922822\\
337.096856873195	0.0711635390698088\\
338.209441252018	0.0669091227253597\\
339.319028562688	0.0626527675535405\\
340.425701052632	0.057964811592553\\
341.539702847963	0.0528758722484546\\
342.65096339347	0.0477909493714726\\
343.759566117623	0.0433585744345175\\
344.866103057811	0.0386385206347133\\
345.97982833812	0.0341316108165178\\
347.091153673024	0.0297465623318459\\
348.20039169978	0.0254050975152658\\
349.307611641797	0.021239467902912\\
350.422656483944	0.0171948733028598\\
351.525845044436	0.013576311026804\\
352.637235614848	0.0106381897644425\\
353.746717025237	0.00885619174897274\\
354.864572561521	0.00895710409862608\\
355.971008280395	0.0107637311894723\\
357.075934069758	0.0134255618770929\\
358.189455061927	0.0167009692031534\\
359.301613324046	0.0197680120578622\\
360.4126200747	0.0228489178061152\\
361.522531782901	0.0257993548114354\\
362.631405084951	0.0285813665346389\\
363.739416366482	0.0312420198344199\\
364.856321017739	0.0336924564339444\\
365.962632004759	0.035656777798165\\
367.078069138801	0.0376994418102631\\
368.182880887471	0.0392926353578652\\
369.297024504784	0.040640421838009\\
370.410586806589	0.0416416326976789\\
371.513713725851	0.0427328243173054\\
372.626381241329	0.0431488096071082\\
373.739048756807	0.0433059605747331\\
374.850669195626	0.0438670720042216\\
375.962289634444	0.0434073515380893\\
377.073602371706	0.0428862353035093\\
378.184727927168	0.0420359602923583\\
379.295639714845	0.0411043652346696\\
380.406396663957	0.0398819423470456\\
381.516980294306	0.0385589900108508\\
382.627441459768	0.0370243681018694\\
383.747816843289	0.0353929979686269\\
384.858098339127	0.0336043609414279\\
385.968316335739	0.0316981147155857\\
387.078478936442	0.0296905507320684\\
388.188594245768	0.0276443798367553\\
389.298709555094	0.0251098102313191\\
390.418738126158	0.0237172771197837\\
391.528766954613	0.0216109587667182\\
392.638789026465	0.0194369734710388\\
393.748796233649	0.0173006677183496\\
394.868800251499	0.0154563097394321\\
395.978800701949	0.013675699396404\\
397.0888011524	0.0120454132040283\\
398.19880160285	0.0105889406868703\\
399.308805656897	0.00928975931182374\\
400.428816817556	0.00811478352879243\\
401.53882807876	0.00707394387815861\\
402.648844294857	0.0061254326481947\\
403.758860510955	0.00528505358950512\\
404.878889082019	0.00455755503388738\\
405.988911153872	0.00392443375655644\\
407.098947639759	0.00337053388668481\\
408.208976468213	0.00288386203502398\\
409.3190129541	0.00246183113413562\\
410.439049114231	0.00209454116030566\\
411.549094158362	0.00178047009118357\\
412.659130644248	0.00151024338723364\\
413.76917568838	0.00128005890713179\\
414.879212174266	0.00107923311371057\\
415.999256816234	0.000907863531197506\\
417.109293302121	0.000761930305244673\\
418.219329788007	0.00063862888365727\\
419.329366273894	0.000533222937419207\\
420.439402759781	0.000409164043190246\\
421.559438919912	0.000397179131805046\\
422.669475405799	0.000319150919717324\\
423.779511891685	0.000262824169936248\\
424.88954072014	0.000215679124425892\\
425.999569548594	0.000176787479578103\\
427.119598119658	0.000144617037810082\\
428.229626948113	0.000118010326946187\\
429.339655776567	9.61633099606196e-05\\
430.44967784842	7.80395532931478e-05\\
431.559699920273	6.31454481369151e-05\\
432.669721992125	5.10194008111727e-05\\
433.789743866912	4.14941926293831e-05\\
434.899765938764	3.331943918325e-05\\
436.009782154862	2.83328471140615e-05\\
437.11979837096	2.11129849367882e-05\\
438.229814587058	1.61249168448221e-05\\
439.339830803155	1.24726721755966e-05\\
440.449842064359	9.73118700137057e-06\\
441.569858135673	7.63629653431251e-06\\
442.689874206986	0.000450122811890318\\
443.789878297888	0.000229592610094719\\
444.899889559092	0.000107761193405281\\
};
\addlegendentry{spline};

\end{axis}
\end{tikzpicture}%

==> hdmap_17_s195.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=120,
xlabel={longitudinal position [m]},
ymin=-12,
ymax=12,
ylabel={lateral position [m]},
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
-5	-1.41108259875\\
-4.9	-1.41149440474831\\
-4.8	-1.41191194869248\\
-4.7	-1.41233524273137\\
-4.6	-1.41276429901384\\
-4.5	-1.41319912968875\\
-4.4	-1.41363974690496\\
-4.3	-1.41408616281133\\
-4.2	-1.41453838955672\\
-4.1	-1.41499643928999\\
-4	-1.41546032416\\
-3.9	-1.41593005631561\\
-3.8	-1.41640564790568\\
-3.7	-1.41688711107907\\
-3.6	-1.41737445798464\\
-3.5	-1.41786770077125\\
-3.4	-1.41836685158776\\
-3.3	-1.41887192258303\\
-3.2	-1.41938292590592\\
-3.1	-1.41989987370529\\
-3	-1.42042277813\\
-2.9	-1.42095165132891\\
-2.8	-1.42148650545088\\
-2.7	-1.42202735264477\\
-2.6	-1.42257420505944\\
-2.5	-1.42312707484375\\
-2.4	-1.42368597414656\\
-2.3	-1.42425091511673\\
-2.2	-1.42482190990312\\
-2.1	-1.42539897065459\\
-2	-1.42598210952\\
-1.9	-1.42657133864821\\
-1.8	-1.42716667018808\\
-1.7	-1.42776811628847\\
-1.6	-1.42837568909824\\
-1.5	-1.42898940076625\\
-1.4	-1.42960926344136\\
-1.3	-1.43023528927243\\
-1.2	-1.43086749040832\\
-1.1	-1.43150587899789\\
-1	-1.43215046719\\
-0.899999999999999	-1.43280126713351\\
-0.8	-1.43345829097728\\
-0.7	-1.43412155087017\\
-0.6	-1.43479105896104\\
-0.5	-1.43546682739875\\
-0.399999999999999	-1.43614886833216\\
-0.3	-1.43683719391013\\
-0.199999999999999	-1.43753181628152\\
-0.0999999999999996	-1.43823274759519\\
0	-1.43894\\
0.100000000000001	-1.43965358564481\\
0.2	-1.44037351667848\\
0.300000000000001	-1.44109980524987\\
0.4	-1.44183246350784\\
0.5	-1.44257150360125\\
0.600000000000001	-1.44331693767896\\
0.7	-1.44406877788983\\
0.800000000000001	-1.44482703638272\\
0.9	-1.44559172530649\\
1	-1.44636285681\\
1.1	-1.44714044304211\\
1.2	-1.44792449615168\\
1.3	-1.44871502828757\\
1.4	-1.44951205159864\\
1.5	-1.45031557823375\\
1.6	-1.45112562034176\\
1.7	-1.45194219007153\\
1.8	-1.45276529957192\\
1.9	-1.45359496099179\\
2	-1.45443118648\\
2.1	-1.45527398818541\\
2.2	-1.45612337825688\\
2.3	-1.45697936884327\\
2.4	-1.45784197209344\\
2.5	-1.45871120015625\\
2.6	-1.45958706518056\\
2.7	-1.46046957931523\\
2.8	-1.46135875470912\\
2.9	-1.46225460351109\\
3	-1.46315713787\\
3.1	-1.46406636993471\\
3.2	-1.46498231185408\\
3.3	-1.46590497577697\\
3.4	-1.46683437385224\\
3.5	-1.46777051822875\\
3.6	-1.46871342105536\\
3.7	-1.46966309448093\\
3.8	-1.47061955065432\\
3.9	-1.47158280172439\\
4	-1.47255285984\\
4.1	-1.47352973715001\\
4.2	-1.47451344580328\\
4.3	-1.47550399794867\\
4.4	-1.47650140573504\\
4.5	-1.47750568131125\\
4.6	-1.47851683682616\\
4.7	-1.47953488442863\\
4.8	-1.48055983626752\\
4.9	-1.48159170449169\\
5	-1.48263050125\\
5.1	-1.48367623869131\\
5.2	-1.48472892896448\\
5.3	-1.48578858421837\\
5.4	-1.48685521660184\\
5.5	-1.48792883826375\\
5.6	-1.48900946135296\\
5.7	-1.49009709801833\\
5.8	-1.49119176040872\\
5.9	-1.49229346067299\\
6	-1.49340221096\\
6.1	-1.49451802341861\\
6.2	-1.49564091019768\\
6.3	-1.49677088344607\\
6.4	-1.49790795531264\\
6.5	-1.49905213794625\\
6.6	-1.50020344349576\\
6.7	-1.50136188411003\\
6.8	-1.50252747193792\\
6.9	-1.50370021912829\\
7	-1.50488013783\\
7.1	-1.50606724019191\\
7.2	-1.50726153836288\\
7.3	-1.50846304449177\\
7.4	-1.50967177072744\\
7.5	-1.51088772921875\\
7.6	-1.51211093211456\\
7.7	-1.51334139156373\\
7.8	-1.51457911971512\\
7.9	-1.51582412871759\\
8	-1.51707643072\\
8.1	-1.51833603787121\\
8.2	-1.51960296232008\\
8.3	-1.52087721621547\\
8.4	-1.52215881170624\\
8.5	-1.52344776094125\\
8.6	-1.52474407606936\\
8.7	-1.52604776923943\\
8.8	-1.52735885260032\\
8.9	-1.52867733830089\\
9	-1.53000323849\\
9.1	-1.53133656531651\\
9.2	-1.53267733092928\\
9.3	-1.53402554747717\\
9.4	-1.53538122710904\\
9.5	-1.53674438197375\\
9.6	-1.53811502422016\\
9.7	-1.53949316599713\\
9.8	-1.54087881945352\\
9.9	-1.54227199673819\\
10	-1.54367271\\
10.1	-1.54508097138781\\
10.2	-1.54649679305048\\
10.3	-1.54792018713687\\
10.4	-1.54935116579584\\
10.5	-1.55078974117625\\
10.6	-1.55223592542696\\
10.7	-1.55368973069683\\
10.8	-1.55515116913472\\
10.9	-1.55662025288949\\
11	-1.55809699411\\
11.1	-1.55958140494511\\
11.2	-1.56107349754368\\
11.3	-1.56257328405457\\
11.4	-1.56408077662664\\
11.5	-1.56559598740875\\
11.6	-1.56711892854976\\
11.7	-1.56864961219853\\
11.8	-1.57018805050392\\
11.9	-1.57173425561479\\
12	-1.57328823968\\
12.1	-1.57485001484841\\
12.2	-1.57641959326888\\
12.3	-1.57799698709027\\
12.4	-1.57958220846144\\
12.5	-1.58117526953125\\
12.6	-1.58277618244856\\
12.7	-1.58438495936223\\
12.8	-1.58600161242112\\
12.9	-1.58762615377409\\
13	-1.58925859557\\
13.1	-1.59089894995771\\
13.2	-1.59254722908608\\
13.3	-1.59420344510397\\
13.4	-1.59586761016024\\
13.5	-1.59753973640375\\
13.6	-1.59921983598336\\
13.7	-1.60090792104793\\
13.8	-1.60260400374632\\
13.9	-1.60430809622739\\
14	-1.60602021064\\
14.1	-1.60774035913301\\
14.2	-1.60946855385528\\
14.3	-1.61120480695567\\
14.4	-1.61294913058304\\
14.5	-1.61470153688625\\
14.6	-1.61646203801416\\
14.7	-1.61823064611563\\
14.8	-1.62000737333952\\
14.9	-1.62179223183469\\
15	-1.62358523375\\
15.1	-1.62538639123431\\
15.2	-1.62719571643648\\
15.3	-1.62901322150537\\
15.4	-1.63083891858984\\
15.5	-1.63267281983875\\
15.6	-1.63451493740096\\
15.7	-1.63636528342533\\
15.8	-1.63822387006072\\
15.9	-1.64009070945599\\
16	-1.64196581376\\
16.1	-1.64384919512161\\
16.2	-1.64574086568968\\
16.3	-1.64764083761307\\
16.4	-1.64954912304064\\
16.5	-1.65146573412125\\
16.6	-1.65339068300376\\
16.7	-1.65532398183703\\
16.8	-1.65726564276992\\
16.9	-1.65921567795129\\
17	-1.66117409953\\
17.1	-1.66314091965491\\
17.2	-1.66511615047488\\
17.3	-1.66709980413877\\
17.4	-1.66909189279544\\
17.5	-1.67109242859375\\
17.6	-1.67310142368256\\
17.7	-1.67511889021073\\
17.8	-1.67714484032712\\
17.9	-1.67917928618059\\
18	-1.68122223992\\
18.1	-1.68327371369421\\
18.2	-1.68533371965208\\
18.3	-1.68740226994247\\
18.4	-1.68947937671424\\
18.5	-1.69156505211625\\
18.6	-1.69365930829736\\
18.7	-1.69576215740643\\
18.8	-1.69787361159232\\
18.9	-1.69999368300389\\
19	-1.70212238379\\
19.1	-1.70425972609951\\
19.2	-1.70640572208128\\
19.3	-1.70856038388417\\
19.4	-1.71072372365704\\
19.5	-1.71289575354875\\
19.6	-1.71507648570816\\
19.7	-1.71726593228413\\
19.8	-1.71946410542552\\
19.9	-1.72167101728119\\
20	-1.72388668\\
20.1	-1.72611110573081\\
20.2	-1.72834430662248\\
20.3	-1.73058629482387\\
20.4	-1.73283708248384\\
20.5	-1.73509668175125\\
20.6	-1.73736510477496\\
20.7	-1.73964236370383\\
20.8	-1.74192847068672\\
20.9	-1.74422343787249\\
21	-1.74652727741\\
21.1	-1.74884000144811\\
21.2	-1.75116162213568\\
21.3	-1.75349215162157\\
21.4	-1.75583160205464\\
21.5	-1.75817998558375\\
21.6	-1.76053731435776\\
21.7	-1.76290360052553\\
21.8	-1.76527885623592\\
21.9	-1.76766309363779\\
22	-1.77005632488\\
22.1	-1.77245856211141\\
22.2	-1.77486981748088\\
22.3	-1.77729010313727\\
22.4	-1.77971943122944\\
22.5	-1.78215781390625\\
22.6	-1.78460526331656\\
22.7	-1.78706179160923\\
22.8	-1.78952741093312\\
22.9	-1.79200213343709\\
23	-1.79448597127\\
23.1	-1.79697893658071\\
23.2	-1.79948104151808\\
23.3	-1.80199229823097\\
23.4	-1.80451271886824\\
23.5	-1.80704231557875\\
23.6	-1.80958110051136\\
23.7	-1.81212908581493\\
23.8	-1.81468628363832\\
23.9	-1.81725270613039\\
24	-1.81982836544\\
24.1	-1.82241327371601\\
24.2	-1.82500744310728\\
24.3	-1.82761088576267\\
24.4	-1.83022361383104\\
24.5	-1.83284563946125\\
24.6	-1.83547697480216\\
24.7	-1.83811763200263\\
24.8	-1.84076762321152\\
24.9	-1.84342696057769\\
25	-1.84609565625\\
25.1	-1.84877372237731\\
25.2	-1.85146117110848\\
25.3	-1.85415801459237\\
25.4	-1.85686426497784\\
25.5	-1.85957993441375\\
25.6	-1.86230503504896\\
25.7	-1.86503957903233\\
25.8	-1.86778357851272\\
25.9	-1.87053704563899\\
26	-1.87329999256\\
26.1	-1.87607243142461\\
26.2	-1.87885437438168\\
26.3	-1.88164583358007\\
26.4	-1.88444682116864\\
26.5	-1.88725734929625\\
26.6	-1.89007743011176\\
26.7	-1.89290707576403\\
26.8	-1.89574629840192\\
26.9	-1.89859511017429\\
27	-1.90145352323\\
27.1	-1.90432154971791\\
27.2	-1.90719920178688\\
27.3	-1.91008649158577\\
27.4	-1.91298343126344\\
27.5	-1.91589003296875\\
27.6	-1.91880630885056\\
27.7	-1.92173227105773\\
27.8	-1.92466793173912\\
27.9	-1.92761330304359\\
28	-1.93056839712\\
28.1	-1.93353322611721\\
28.2	-1.93650780218408\\
28.3	-1.93949213746947\\
28.4	-1.94248624412224\\
28.5	-1.94549013429125\\
28.6	-1.94850382012536\\
28.7	-1.95152731377343\\
28.8	-1.95456062738432\\
28.9	-1.95760377310689\\
29	-1.96065676309\\
29.1	-1.96371960948251\\
29.2	-1.96679232443328\\
29.3	-1.96987492009117\\
29.4	-1.97296740860504\\
29.5	-1.97606980212375\\
29.6	-1.97918211279616\\
29.7	-1.98230435277113\\
29.8	-1.98543653419752\\
29.9	-1.98857866922419\\
30	-1.99173077\\
30.1	-1.99489284867381\\
30.2	-1.99806491739448\\
30.3	-2.00124698831087\\
30.4	-2.00443907357184\\
30.5	-2.00764118532625\\
30.6	-2.01085333572296\\
30.7	-2.01407553691083\\
30.8	-2.01730780103872\\
30.9	-2.02055014025549\\
31	-2.02380256671\\
31.1	-2.02706509255111\\
31.2	-2.03033772992768\\
31.3	-2.03362049098857\\
31.4	-2.03691338788264\\
31.5	-2.04021643275875\\
31.6	-2.04352963776576\\
31.7	-2.04685301505253\\
31.8	-2.05018657676792\\
31.9	-2.05353033506079\\
32	-2.05688430208\\
32.1	-2.06024848997441\\
32.2	-2.06362291089288\\
32.3	-2.06700757698427\\
32.4	-2.07040250039744\\
32.5	-2.07380769328125\\
32.6	-2.07722316778456\\
32.7	-2.08064893605623\\
32.8	-2.08408501024512\\
32.9	-2.08753140250009\\
33	-2.09098812497\\
33.1	-2.09445518980371\\
33.2	-2.09793260915008\\
33.3	-2.10142039515797\\
33.4	-2.10491855997624\\
33.5	-2.10842711575375\\
33.6	-2.11194607463936\\
33.7	-2.11547544878193\\
33.8	-2.11901525033032\\
33.9	-2.12256549143339\\
34	-2.12612618424\\
34.1	-2.12969734089901\\
34.2	-2.13327897355928\\
34.3	-2.13687109436967\\
34.4	-2.14047371547904\\
34.5	-2.14408684903625\\
34.6	-2.14771050719016\\
34.7	-2.15134470208963\\
34.8	-2.15498944588352\\
34.9	-2.15864475072069\\
35	-2.16231062875\\
35.1	-2.16598709212031\\
35.2	-2.16967415298048\\
35.3	-2.17337182347937\\
35.4	-2.17708011576584\\
35.5	-2.18079904198875\\
35.6	-2.18452861429696\\
35.7	-2.18826884483933\\
35.8	-2.19201974576472\\
35.9	-2.19578132922199\\
36	-2.19955360736\\
36.1	-2.20333659232761\\
36.2	-2.20713029627368\\
36.3	-2.21093473134707\\
36.4	-2.21474990969664\\
36.5	-2.21857584347125\\
36.6	-2.22241254481976\\
36.7	-2.22626002589103\\
36.8	-2.23011829883392\\
36.9	-2.23398737579729\\
37	-2.23786726893\\
37.1	-2.24175799038091\\
37.2	-2.24565955229888\\
37.3	-2.24957196683277\\
37.4	-2.25349524613144\\
37.5	-2.25742940234375\\
37.6	-2.26137444761856\\
37.7	-2.26533039410473\\
37.8	-2.26929725395112\\
37.9	-2.27327503930659\\
38	-2.27726376232\\
38.1	-2.28126343514021\\
38.2	-2.28527406991608\\
38.3	-2.28929567879647\\
38.4	-2.29332827393024\\
38.5	-2.29737186746625\\
38.6	-2.30142647155336\\
38.7	-2.30549209834043\\
38.8	-2.30956875997632\\
38.9	-2.31365646860989\\
39	-2.31775523639\\
39.1	-2.32186507546551\\
39.2	-2.32598599798528\\
39.3	-2.33011801609817\\
39.4	-2.33426114195304\\
39.5	-2.33841538769875\\
39.6	-2.34258076548416\\
39.7	-2.34675728745813\\
39.8	-2.35094496576952\\
39.9	-2.35514381256719\\
40	-2.35935384\\
40.1	-2.36357506021681\\
40.2	-2.36780748536648\\
40.3	-2.37205112759787\\
40.4	-2.37630599905984\\
40.5	-2.38057211190125\\
40.6	-2.38484947827096\\
40.7	-2.38913811031783\\
40.8	-2.39343802019072\\
40.9	-2.39774922003849\\
41	-2.40207172201\\
41.1	-2.40640553825411\\
41.2	-2.41075068091968\\
41.3	-2.41510716215557\\
41.4	-2.41947499411064\\
41.5	-2.42385418893375\\
41.6	-2.42824475877376\\
41.7	-2.43264671577953\\
41.8	-2.43706007209992\\
41.9	-2.44148483988379\\
42	-2.44592103128\\
42.1	-2.45036865843741\\
42.2	-2.45482773350488\\
42.3	-2.45929826863127\\
42.4	-2.46378027596544\\
42.5	-2.46827376765625\\
42.6	-2.47277875585256\\
42.7	-2.47729525270323\\
42.8	-2.48182327035712\\
42.9	-2.48636282096309\\
43	-2.49091391667\\
43.1	-2.49547656962671\\
43.2	-2.50005079198208\\
43.3	-2.50463659588497\\
43.4	-2.50923399348424\\
43.5	-2.51384299692875\\
43.6	-2.51846361836736\\
43.7	-2.52309586994893\\
43.8	-2.52773976382232\\
43.9	-2.53239531213639\\
44	-2.53706252704\\
44.1	-2.54174142068201\\
44.2	-2.54643200521128\\
44.3	-2.55113429277667\\
44.4	-2.55584829552704\\
44.5	-2.56057402561125\\
44.6	-2.56531149517816\\
44.7	-2.57006071637663\\
44.8	-2.57482170135552\\
44.9	-2.57959446226369\\
45	-2.58437901125\\
45.1	-2.58917536046331\\
45.2	-2.59398352205248\\
45.3	-2.59880350816637\\
45.4	-2.60363533095384\\
45.5	-2.60847900256375\\
45.6	-2.61333453514496\\
45.7	-2.61820194084633\\
45.8	-2.62308123181672\\
45.9	-2.62797242020499\\
46	-2.63287551816\\
46.1	-2.63779053783061\\
46.2	-2.64271749136568\\
46.3	-2.64765639091407\\
46.4	-2.65260724862464\\
46.5	-2.65757007664625\\
46.6	-2.66254488712776\\
46.7	-2.66753169221803\\
46.8	-2.67253050406592\\
46.9	-2.67754133482029\\
47	-2.68256419663\\
47.1	-2.68759910164391\\
47.2	-2.69264606201088\\
47.3	-2.69770508987977\\
47.4	-2.70277619739944\\
47.5	-2.70785939671875\\
47.6	-2.71295469998656\\
47.7	-2.71806211935173\\
47.8	-2.72318166696312\\
47.9	-2.72831335496959\\
48	-2.73345719552\\
48.1	-2.73861320076321\\
48.2	-2.74378138284808\\
48.3	-2.74896175392347\\
48.4	-2.75415432613824\\
48.5	-2.75935911164125\\
48.6	-2.76457612258136\\
48.7	-2.76980537110743\\
48.8	-2.77504686936832\\
48.9	-2.78030062951289\\
49	-2.78556666369\\
49.1	-2.79084498404851\\
49.2	-2.79613560273728\\
49.3	-2.80143853190517\\
49.4	-2.80675378370104\\
49.5	-2.81208137027375\\
49.6	-2.81742130377216\\
49.7	-2.82277359634513\\
49.8	-2.82813826014152\\
49.9	-2.83351530731019\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	-1.41108259875\\
49.8675	-2.8317664079352\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	-2.83176421204576\\
49.9675	-2.83714959449286\\
50.0675	-2.8425472975106\\
50.1675	-2.84795725011239\\
50.2675	-2.85337938131162\\
50.3675	-2.8588136201217\\
50.4675	-2.86425989555602\\
50.5675	-2.86971813662799\\
50.6675	-2.875188272351\\
50.7675	-2.88067023173846\\
50.8675	-2.88616394380376\\
50.9675	-2.89166933756031\\
51.0675	-2.8971863420215\\
51.1675	-2.90271488620074\\
51.2675	-2.90825489911142\\
51.3675	-2.91380630976695\\
51.4675	-2.91936904718072\\
51.5675	-2.92494304036614\\
51.6675	-2.9305282183366\\
51.7675	-2.93612451010551\\
51.8675	-2.94173184468626\\
51.9675	-2.94735015109226\\
52.0675	-2.9529793583369\\
52.1675	-2.95861939543359\\
52.2675	-2.96427019139573\\
52.3675	-2.9699316752367\\
52.4675	-2.97560377596993\\
52.5675	-2.98128642260879\\
52.6675	-2.98697954416671\\
52.7675	-2.99268306965706\\
52.8675	-2.99839692809327\\
52.9675	-3.00412104848871\\
53.0675	-3.00985535985681\\
53.1675	-3.01559979121094\\
53.2675	-3.02135427156453\\
53.3675	-3.02711872993096\\
53.4675	-3.03289309532363\\
53.5675	-3.03867729675595\\
53.6675	-3.04447126324131\\
53.7675	-3.05027492379312\\
53.8675	-3.05608820742477\\
53.9675	-3.06191104314967\\
54.0675	-3.06774335998121\\
54.1675	-3.0735850869328\\
54.2675	-3.07943615301783\\
54.3675	-3.08529648724971\\
54.4675	-3.09116601864183\\
54.5675	-3.0970446762076\\
54.6675	-3.10293238896041\\
54.7675	-3.10882908591367\\
54.8675	-3.11473469608077\\
54.9675	-3.12064914847512\\
55.0675	-3.12657237211011\\
55.1675	-3.13250429599915\\
55.2675	-3.13844484915563\\
55.3675	-3.14439396059296\\
55.4675	-3.15035155932453\\
55.5675	-3.15631757436375\\
55.6675	-3.16229193472401\\
55.7675	-3.16827456941872\\
55.8675	-3.17426540746127\\
55.9675	-3.18026437786507\\
56.0675	-3.18627140964351\\
56.1675	-3.19228643181\\
56.2675	-3.19830937337793\\
56.3675	-3.20434016336071\\
56.4675	-3.21037873077173\\
56.5675	-3.2164250046244\\
56.6675	-3.22247891393211\\
56.7675	-3.22854038770827\\
56.8675	-3.23460935496627\\
56.9675	-3.24068574471952\\
57.0675	-3.24676948598141\\
57.1675	-3.25286050776535\\
57.2675	-3.25895873908474\\
57.3675	-3.26506410895296\\
57.4675	-3.27117654638344\\
57.5675	-3.27729598038955\\
57.6675	-3.28342233998471\\
57.7675	-3.28955555418232\\
57.8675	-3.29569555199578\\
57.9675	-3.30184226243847\\
58.0675	-3.30799561452382\\
58.1675	-3.3141555372652\\
58.2675	-3.32032195967604\\
58.3675	-3.32649481076971\\
58.4675	-3.33267401955964\\
58.5675	-3.33885951505921\\
58.6675	-3.34505122628182\\
58.7675	-3.35124908224087\\
58.8675	-3.35745301194978\\
58.9675	-3.36366294442193\\
59.0675	-3.36987880867072\\
59.1675	-3.37610053370956\\
59.2675	-3.38232804855184\\
59.3675	-3.38856128221096\\
59.4675	-3.39480016370034\\
59.5675	-3.40104462203336\\
59.6675	-3.40729458622342\\
59.7675	-3.41354998528393\\
59.8675	-3.41981074822828\\
59.9675	-3.42607680406988\\
60.0675	-3.43234808182212\\
60.1675	-3.43862451049841\\
60.2675	-3.44490601911214\\
60.3675	-3.45119253667672\\
60.4675	-3.45748399220554\\
60.5675	-3.46378031471201\\
60.6675	-3.47008143320952\\
60.7675	-3.47638727671148\\
60.8675	-3.48269777423128\\
60.9675	-3.48901285478233\\
61.0675	-3.49533244737802\\
61.1675	-3.50165648103176\\
61.2675	-3.50798488475694\\
61.3675	-3.51431758756697\\
61.4675	-3.52065451847524\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	-2.83176421204576\\
61.4195	-3.51761226846124\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	-3.51761936402353\\
61.5195	-3.5239584956755\\
61.6195	-3.53030180920895\\
61.7195	-3.5366492953341\\
61.8195	-3.54300094476113\\
61.9195	-3.54935674820026\\
62.0195	-3.55571669636167\\
62.1195	-3.56208077995557\\
62.2195	-3.56844898969216\\
62.3195	-3.57482131628164\\
62.4195	-3.58119775043421\\
62.5195	-3.58757828286007\\
62.6195	-3.59396290426942\\
62.7195	-3.60035160537246\\
62.8195	-3.60674437687938\\
62.9195	-3.61314120950039\\
63.0195	-3.6195420939457\\
63.1195	-3.62594702092549\\
63.2195	-3.63235598114997\\
63.3195	-3.63876896532934\\
63.4195	-3.6451859641738\\
63.5195	-3.65160696839355\\
63.6195	-3.65803196869879\\
63.7195	-3.66446095579971\\
63.8195	-3.67089392040653\\
63.9195	-3.67733085322943\\
64.0195	-3.68377174497862\\
64.1195	-3.69021658636431\\
64.2195	-3.69666536809668\\
64.3195	-3.70311808088594\\
64.4195	-3.70957471544229\\
64.5195	-3.71603526247592\\
64.6195	-3.72249971269705\\
64.7195	-3.72896805681587\\
64.8195	-3.73544028554258\\
64.9195	-3.74191638958737\\
65.0195	-3.74839635966045\\
65.1195	-3.75488018647202\\
65.2195	-3.76136786073228\\
65.3195	-3.76785937315143\\
65.4195	-3.77435471443967\\
65.5195	-3.7808538753072\\
65.6195	-3.78735684646422\\
65.7195	-3.79386361862093\\
65.8195	-3.80037418248752\\
65.9195	-3.8068885287742\\
66.0195	-3.81340664819118\\
66.1195	-3.81992853144864\\
66.2195	-3.82645416925679\\
66.3195	-3.83298355232583\\
66.4195	-3.83951667136596\\
66.5195	-3.84605351708738\\
66.6195	-3.85259408020029\\
66.7195	-3.85913835141488\\
66.8195	-3.86568632144137\\
66.9195	-3.87223798098994\\
67.0195	-3.8787933207708\\
67.1195	-3.88535233149416\\
67.2195	-3.8919150038702\\
67.3195	-3.89848132860913\\
67.4195	-3.90505129642115\\
67.5195	-3.91162489801646\\
67.6195	-3.91820212410525\\
67.7195	-3.92478296539774\\
67.8195	-3.93136741260411\\
67.9195	-3.93795545643458\\
68.0195	-3.94454708759933\\
68.1195	-3.95114229680857\\
68.2195	-3.95774107477251\\
68.3195	-3.96434341220133\\
68.4195	-3.97094929980523\\
68.5195	-3.97755872829443\\
68.6195	-3.98417168837912\\
68.7195	-3.9907881707695\\
68.8195	-3.99740816617576\\
68.9195	-4.00403166530811\\
69.0195	-4.01065865887676\\
69.1195	-4.01728913759189\\
69.2195	-4.02392309216371\\
69.3195	-4.03056051330242\\
69.4195	-4.03720139171822\\
69.5195	-4.04384571812131\\
69.6195	-4.05049348322189\\
69.7195	-4.05714467773015\\
69.8195	-4.06379929235631\\
69.9195	-4.07045731781055\\
70.0195	-4.07711874480308\\
70.1195	-4.08378356404411\\
70.2195	-4.09045176624382\\
70.3195	-4.09712334211242\\
70.4195	-4.10379828236011\\
70.5195	-4.11047657769709\\
70.6195	-4.11715821883355\\
70.7195	-4.12384319647971\\
70.8195	-4.13053150134576\\
70.9195	-4.13722312414189\\
71.0195	-4.14391805557831\\
71.1195	-4.15061628636522\\
71.2195	-4.15731780721283\\
71.3195	-4.16402260883132\\
71.4195	-4.17073068193089\\
71.5195	-4.17744201722176\\
71.6195	-4.18415660541412\\
71.7195	-4.19087443721817\\
71.8195	-4.1975955033441\\
71.9195	-4.20431979450213\\
72.0195	-4.21104730140244\\
72.1195	-4.21777801475524\\
72.2195	-4.22451192527073\\
72.3195	-4.23124902365911\\
72.4195	-4.23798930063058\\
72.5195	-4.24473274689534\\
72.6195	-4.25147935316359\\
72.7195	-4.25822911014552\\
72.8195	-4.26498200855135\\
72.9195	-4.27173803909126\\
73.0195	-4.27849719247546\\
73.1195	-4.28525945941416\\
73.2195	-4.29202483061754\\
73.3195	-4.29879329679581\\
73.4195	-4.30556484865917\\
73.5195	-4.31233947691782\\
73.6195	-4.31911717228195\\
73.7195	-4.32589792546178\\
73.8195	-4.3326817271675\\
73.9195	-4.3394685681093\\
74.0195	-4.34625843899739\\
74.1195	-4.35305133054197\\
74.2195	-4.35984723345325\\
74.3195	-4.36664613844141\\
74.4195	-4.37344803621666\\
74.5195	-4.38025291748919\\
74.6195	-4.38706077296922\\
74.7195	-4.39387159336694\\
74.8195	-4.40068536939254\\
74.9195	-4.40750209175624\\
75.0195	-4.41432175116822\\
75.1195	-4.42114433833869\\
75.2195	-4.42796984397785\\
75.3195	-4.4347982587959\\
75.4195	-4.44162957350304\\
75.5195	-4.44846377880947\\
75.6195	-4.45530086542539\\
75.7195	-4.46214082406099\\
75.8195	-4.46898364542649\\
75.9195	-4.47582932023207\\
76.0195	-4.48267783918794\\
76.1195	-4.48952919300431\\
76.2195	-4.49638337239136\\
76.3195	-4.5032403680593\\
76.4195	-4.51010017071833\\
76.5195	-4.51696277107865\\
76.6195	-4.52382815985045\\
76.7195	-4.53069632774395\\
76.8195	-4.53756726546934\\
76.9195	-4.54444096373681\\
77.0195	-4.55131741325657\\
77.1195	-4.55819660473882\\
77.2195	-4.56507852889377\\
77.3195	-4.5719631764316\\
77.4195	-4.57885053806252\\
77.5195	-4.58574060449672\\
77.6195	-4.59263336644442\\
77.7195	-4.59952881461581\\
77.8195	-4.60642693972108\\
77.9195	-4.61332773247045\\
78.0195	-4.6202311835741\\
78.1195	-4.62713728374224\\
78.2195	-4.63404602368507\\
78.3195	-4.64095739411279\\
78.4195	-4.6478713857356\\
78.5195	-4.6547879892637\\
78.6195	-4.66170719540729\\
78.7195	-4.66862899487656\\
78.8195	-4.67555337838173\\
78.9195	-4.68248033663298\\
79.0195	-4.68940986034053\\
79.1195	-4.69634194021456\\
79.2195	-4.70327656696528\\
79.3195	-4.71021373130289\\
79.4195	-4.71715342393759\\
79.5195	-4.72409563557958\\
79.6195	-4.73104035693905\\
79.7195	-4.73798757872622\\
79.8195	-4.74493729165128\\
79.9195	-4.75188948642442\\
80.0195	-4.75884415375585\\
80.1195	-4.76580128435578\\
80.2195	-4.77276086893439\\
80.3195	-4.77972289820189\\
80.4195	-4.78668736286848\\
80.5195	-4.79365425364435\\
80.6195	-4.80062356123972\\
80.7195	-4.80759527636478\\
80.8195	-4.81456938972972\\
80.9195	-4.82154589204476\\
81.0195	-4.82852477402008\\
81.1195	-4.83550602636589\\
81.2195	-4.84248963979239\\
81.3195	-4.84947560500978\\
81.4195	-4.85646391272826\\
81.5195	-4.86345455365803\\
81.6195	-4.87044751850929\\
81.7195	-4.87744279799223\\
81.8195	-4.88444038281707\\
81.9195	-4.89144026369399\\
82.0195	-4.89844243133321\\
82.1195	-4.90544687644491\\
82.2195	-4.9124535897393\\
82.3195	-4.91946256192658\\
82.4195	-4.92647378371695\\
82.5195	-4.93348724582061\\
82.6195	-4.94050293894775\\
82.7195	-4.94752085380859\\
82.8195	-4.95454098111332\\
82.9195	-4.96156331157213\\
83.0195	-4.96858783589523\\
83.1195	-4.97561454479283\\
83.2195	-4.98264342897511\\
83.3195	-4.98967447915228\\
83.4195	-4.99670768603454\\
83.5195	-5.00374304033208\\
83.6195	-5.01078053275512\\
83.7195	-5.01782015401385\\
83.8195	-5.02486189481846\\
83.9195	-5.03190574587917\\
84.0195	-5.03895169790616\\
84.1195	-5.04599974160964\\
84.2195	-5.05304986769981\\
84.3195	-5.06010206688687\\
84.4195	-5.06715632988102\\
84.5195	-5.07421264739246\\
84.6195	-5.08127101013139\\
84.7195	-5.088331408808\\
84.8195	-5.09539383413251\\
84.9195	-5.1024582768151\\
85.0195	-5.10952472756599\\
85.1195	-5.11659317709536\\
85.2195	-5.12366361611342\\
85.3195	-5.13073603533037\\
85.4195	-5.13781042545641\\
85.5195	-5.14488677720174\\
85.6195	-5.15196508127655\\
85.7195	-5.15904532839106\\
85.8195	-5.16612750925546\\
85.9195	-5.17321161457994\\
86.0195	-5.18029763507471\\
86.1195	-5.18738556144997\\
86.2195	-5.19447538441593\\
86.3195	-5.20156709468277\\
86.4195	-5.2086606829607\\
86.5195	-5.21575613995991\\
86.6195	-5.22285345639062\\
86.7195	-5.22995262296302\\
86.8195	-5.2370536303873\\
86.9195	-5.24415646937368\\
87.0195	-5.25126113063234\\
87.1195	-5.25836760487349\\
87.2195	-5.26547588280733\\
87.3195	-5.27258595514406\\
87.4195	-5.27969781259388\\
87.5195	-5.28681144586699\\
87.6195	-5.29392684567359\\
87.7195	-5.30104400272387\\
87.8195	-5.30816290772805\\
87.9195	-5.31528355139631\\
88.0195	-5.32240592443887\\
88.1195	-5.32953001756591\\
88.2195	-5.33665582148764\\
88.3195	-5.34378332691426\\
88.4195	-5.35091252455597\\
88.5195	-5.35804340512297\\
88.6195	-5.36517595932545\\
88.7195	-5.37231017787363\\
88.8195	-5.3794460514777\\
88.9195	-5.38658357084785\\
89.0195	-5.39372272669429\\
89.1195	-5.40086350972723\\
89.2195	-5.40800591065685\\
89.3195	-5.41514992019336\\
89.4195	-5.42229552904696\\
89.5195	-5.42944272792784\\
89.6195	-5.43659150754622\\
89.7195	-5.44374185861229\\
89.8195	-5.45089377183624\\
89.9195	-5.45804723792829\\
90.0195	-5.46520224759862\\
90.1195	-5.47235879155744\\
90.2195	-5.47951686051495\\
90.3195	-5.48667644518135\\
90.4195	-5.49383753626684\\
90.5195	-5.50100012448162\\
90.6195	-5.50816420053589\\
90.7195	-5.51532975513985\\
90.8195	-5.52249677900369\\
90.9195	-5.52966526283762\\
91.0195	-5.53683519735185\\
91.1195	-5.54400657325656\\
91.2195	-5.55117938126196\\
91.3195	-5.55835361207825\\
91.4195	-5.56552925641563\\
91.5195	-5.5727063049843\\
91.6195	-5.57988474849445\\
91.7195	-5.5870645776563\\
91.8195	-5.59424578318004\\
91.9195	-5.60142835577586\\
92.0195	-5.60861228615397\\
92.1195	-5.61579756502457\\
92.2195	-5.62298418309787\\
92.3195	-5.63017213108405\\
92.4195	-5.63736139969332\\
92.5195	-5.64455197963587\\
92.6195	-5.65174386162192\\
92.7195	-5.65893703636166\\
92.8195	-5.66613149456528\\
92.9195	-5.673327226943\\
93.0195	-5.680524224205\\
93.1195	-5.68772247706149\\
93.2195	-5.69492197622267\\
93.3195	-5.70212271239874\\
93.4195	-5.7093246762999\\
93.5195	-5.71652785863635\\
93.6195	-5.72373225011829\\
93.7195	-5.73093784145592\\
93.8195	-5.73814462335943\\
93.9195	-5.74535258653903\\
94.0195	-5.75256172170493\\
94.1195	-5.75977201956731\\
94.2195	-5.76698347083638\\
94.3195	-5.77419606622234\\
94.4195	-5.78140979643539\\
94.5195	-5.78862465218573\\
94.6195	-5.79584062418355\\
94.7195	-5.80305770313907\\
94.8195	-5.81027587976248\\
94.9195	-5.81749514476397\\
95.0195	-5.82471548885375\\
95.1195	-5.83193690274203\\
95.2195	-5.83915937713899\\
95.3195	-5.84638290275484\\
95.4195	-5.85360747029978\\
95.5195	-5.860833070484\\
95.6195	-5.86805969401772\\
95.7195	-5.87528733161113\\
95.8195	-5.88251597397442\\
95.9195	-5.88974561181781\\
96.0195	-5.89697623585148\\
96.1195	-5.90420783678564\\
96.2195	-5.91144040533049\\
96.3195	-5.91867393219623\\
96.4195	-5.92590840809306\\
96.5195	-5.93314382373118\\
96.6195	-5.94038016982079\\
96.7195	-5.94761743707209\\
96.8195	-5.95485561619527\\
96.9195	-5.96209469790054\\
97.0195	-5.96933467289811\\
97.1195	-5.97657553189816\\
97.2195	-5.9838172656109\\
97.3195	-5.99105986474653\\
97.4195	-5.99830332001525\\
97.5195	-6.00554762212726\\
97.6195	-6.01279276179276\\
97.7195	-6.02003872972194\\
97.8195	-6.02728551662502\\
97.9195	-6.03453311321218\\
98.0195	-6.04178151019363\\
98.1195	-6.04903069827958\\
98.2195	-6.05628066818021\\
98.3195	-6.06353141060573\\
98.4195	-6.07078291626634\\
98.5195	-6.07803517587223\\
98.6195	-6.08528818013362\\
98.7195	-6.0925419197607\\
98.8195	-6.09979638546366\\
98.9195	-6.10705156795272\\
99.0195	-6.11430745793806\\
99.1195	-6.12156404612989\\
99.2195	-6.12882132323842\\
99.3195	-6.13607927997382\\
99.4195	-6.14333790704632\\
99.5195	-6.15059719516611\\
99.6195	-6.15785713504339\\
99.7195	-6.16511771738835\\
99.8195	-6.17237893291121\\
99.9195	-6.17964077232215\\
100.0195	-6.18690322633139\\
100.1195	-6.19416628564911\\
100.2195	-6.20142994098552\\
100.3195	-6.20869418305082\\
100.4195	-6.21595900255521\\
100.5195	-6.22322439020889\\
100.6195	-6.23049033672206\\
100.7195	-6.23775683280491\\
100.8195	-6.24502386916766\\
100.9195	-6.25229143652049\\
101.0195	-6.25955952557361\\
101.1195	-6.26682812703723\\
101.2195	-6.27409723162153\\
101.3195	-6.28136683003672\\
101.4195	-6.288636912993\\
101.5195	-6.29590747120057\\
101.6195	-6.30317849536962\\
101.7195	-6.31044997621037\\
101.8195	-6.317721904433\\
101.9195	-6.32499427074773\\
102.0195	-6.33226706586474\\
102.1195	-6.33954028049424\\
102.2195	-6.34681390534643\\
102.3195	-6.35408793113151\\
102.4195	-6.36136234855968\\
102.5195	-6.36863714834114\\
102.6195	-6.37591232118609\\
102.7195	-6.38318785780473\\
102.8195	-6.39046374890725\\
102.9195	-6.39773998520387\\
103.0195	-6.40501655740477\\
103.1195	-6.41229345622016\\
103.2195	-6.41957067236024\\
103.3195	-6.42684819653521\\
103.4195	-6.43412601945527\\
103.5195	-6.44140413183062\\
103.6195	-6.44868252437146\\
103.7195	-6.45596118778798\\
103.8195	-6.4632401127904\\
103.9195	-6.4705192900889\\
104.0195	-6.4777987103937\\
104.1195	-6.48507836441498\\
104.2195	-6.49235824286295\\
104.3195	-6.49963833644781\\
104.4195	-6.50691863587976\\
104.5195	-6.514199131869\\
104.6195	-6.52147981512572\\
104.7195	-6.52876067636014\\
104.8195	-6.53604170628244\\
104.9195	-6.54332289560284\\
105.0195	-6.55060423503152\\
105.1195	-6.55788571527869\\
105.2195	-6.56516732705456\\
105.3195	-6.57244906106931\\
105.4195	-6.57973090803315\\
105.5195	-6.58701285865627\\
105.6195	-6.59429490364889\\
105.7195	-6.6015770337212\\
105.8195	-6.60885923958339\\
105.9195	-6.61614151194568\\
106.0195	-6.62342384151825\\
106.1195	-6.63070621901131\\
106.2195	-6.63798863513506\\
106.3195	-6.6452710805997\\
106.4195	-6.65255354611543\\
106.5195	-6.65983602239245\\
106.6195	-6.66711850014095\\
106.7195	-6.67440097007115\\
106.8195	-6.68168342289324\\
106.9195	-6.68896584931741\\
107.0195	-6.69624824005388\\
107.1195	-6.70353058581283\\
107.2195	-6.71081287730447\\
107.3195	-6.718095105239\\
107.4195	-6.72537726032662\\
107.5195	-6.73265933327753\\
107.6195	-6.73994131480192\\
107.7195	-6.74722319561001\\
107.8195	-6.75450496641198\\
107.9195	-6.76178661791805\\
108.0195	-6.7690681408384\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	-3.51761936402353\\
108.012	-6.76852203128646\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.112	-6.77580342699421\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.012	-6.76852203128646\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.112	-6.77580342699421\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.012	-6.76852203128646\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.112	-6.77580342699421\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.012	-6.76852203128646\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.112	-6.77580342699421\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.012	-6.76852203128646\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.112	-6.77580342699421\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.012	-6.76852203128646\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.112	-6.77580342699421\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
108.012	-6.76852203128646\\
108.012	-6.76852203128646\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
-5	2.64904740125\\
-4.9	2.64863559525169\\
-4.8	2.64821805130752\\
-4.7	2.64779475726863\\
-4.6	2.64736570098616\\
-4.5	2.64693087031125\\
-4.4	2.64649025309504\\
-4.3	2.64604383718867\\
-4.2	2.64559161044328\\
-4.1	2.64513356071001\\
-4	2.64466967584\\
-3.9	2.64419994368439\\
-3.8	2.64372435209432\\
-3.7	2.64324288892093\\
-3.6	2.64275554201536\\
-3.5	2.64226229922875\\
-3.4	2.64176314841224\\
-3.3	2.64125807741697\\
-3.2	2.64074707409408\\
-3.1	2.64023012629471\\
-3	2.63970722187\\
-2.9	2.63917834867109\\
-2.8	2.63864349454912\\
-2.7	2.63810264735523\\
-2.6	2.63755579494056\\
-2.5	2.63700292515625\\
-2.4	2.63644402585344\\
-2.3	2.63587908488327\\
-2.2	2.63530809009688\\
-2.1	2.63473102934541\\
-2	2.63414789048\\
-1.9	2.63355866135179\\
-1.8	2.63296332981192\\
-1.7	2.63236188371153\\
-1.6	2.63175431090176\\
-1.5	2.63114059923375\\
-1.4	2.63052073655864\\
-1.3	2.62989471072757\\
-1.2	2.62926250959168\\
-1.1	2.62862412100211\\
-1	2.62797953281\\
-0.899999999999999	2.62732873286649\\
-0.8	2.62667170902272\\
-0.7	2.62600844912983\\
-0.6	2.62533894103896\\
-0.5	2.62466317260125\\
-0.399999999999999	2.62398113166784\\
-0.3	2.62329280608987\\
-0.199999999999999	2.62259818371848\\
-0.0999999999999996	2.62189725240481\\
0	2.62119\\
0.100000000000001	2.62047641435519\\
0.2	2.61975648332152\\
0.300000000000001	2.61903019475013\\
0.4	2.61829753649216\\
0.5	2.61755849639875\\
0.600000000000001	2.61681306232104\\
0.7	2.61606122211017\\
0.800000000000001	2.61530296361728\\
0.9	2.61453827469351\\
1	2.61376714319\\
1.1	2.61298955695789\\
1.2	2.61220550384832\\
1.3	2.61141497171243\\
1.4	2.61061794840136\\
1.5	2.60981442176625\\
1.6	2.60900437965824\\
1.7	2.60818780992847\\
1.8	2.60736470042808\\
1.9	2.60653503900821\\
2	2.60569881352\\
2.1	2.60485601181459\\
2.2	2.60400662174312\\
2.3	2.60315063115673\\
2.4	2.60228802790656\\
2.5	2.60141879984375\\
2.6	2.60054293481944\\
2.7	2.59966042068477\\
2.8	2.59877124529088\\
2.9	2.59787539648891\\
3	2.59697286213\\
3.1	2.59606363006529\\
3.2	2.59514768814592\\
3.3	2.59422502422303\\
3.4	2.59329562614776\\
3.5	2.59235948177125\\
3.6	2.59141657894464\\
3.7	2.59046690551907\\
3.8	2.58951044934568\\
3.9	2.58854719827561\\
4	2.58757714016\\
4.1	2.58660026284999\\
4.2	2.58561655419672\\
4.3	2.58462600205133\\
4.4	2.58362859426496\\
4.5	2.58262431868875\\
4.6	2.58161316317384\\
4.7	2.58059511557137\\
4.8	2.57957016373248\\
4.9	2.57853829550831\\
5	2.57749949875\\
5.1	2.57645376130869\\
5.2	2.57540107103552\\
5.3	2.57434141578163\\
5.4	2.57327478339816\\
5.5	2.57220116173625\\
5.6	2.57112053864704\\
5.7	2.57003290198167\\
5.8	2.56893823959128\\
5.9	2.56783653932701\\
6	2.56672778904\\
6.1	2.56561197658139\\
6.2	2.56448908980232\\
6.3	2.56335911655393\\
6.4	2.56222204468736\\
6.5	2.56107786205375\\
6.6	2.55992655650424\\
6.7	2.55876811588997\\
6.8	2.55760252806208\\
6.9	2.55642978087171\\
7	2.55524986217\\
7.1	2.55406275980809\\
7.2	2.55286846163712\\
7.3	2.55166695550823\\
7.4	2.55045822927256\\
7.5	2.54924227078125\\
7.6	2.54801906788544\\
7.7	2.54678860843627\\
7.8	2.54555088028488\\
7.9	2.54430587128241\\
8	2.54305356928\\
8.1	2.54179396212879\\
8.2	2.54052703767992\\
8.3	2.53925278378453\\
8.4	2.53797118829376\\
8.5	2.53668223905875\\
8.6	2.53538592393064\\
8.7	2.53408223076057\\
8.8	2.53277114739968\\
8.9	2.53145266169911\\
9	2.53012676151\\
9.1	2.52879343468349\\
9.2	2.52745266907072\\
9.3	2.52610445252283\\
9.4	2.52474877289096\\
9.5	2.52338561802625\\
9.6	2.52201497577984\\
9.7	2.52063683400287\\
9.8	2.51925118054648\\
9.9	2.51785800326181\\
10	2.51645729\\
10.1	2.51504902861219\\
10.2	2.51363320694952\\
10.3	2.51220981286313\\
10.4	2.51077883420416\\
10.5	2.50934025882375\\
10.6	2.50789407457304\\
10.7	2.50644026930317\\
10.8	2.50497883086528\\
10.9	2.50350974711051\\
11	2.50203300589\\
11.1	2.50054859505489\\
11.2	2.49905650245632\\
11.3	2.49755671594543\\
11.4	2.49604922337336\\
11.5	2.49453401259125\\
11.6	2.49301107145024\\
11.7	2.49148038780147\\
11.8	2.48994194949608\\
11.9	2.48839574438521\\
12	2.48684176032\\
12.1	2.48527998515159\\
12.2	2.48371040673112\\
12.3	2.48213301290973\\
12.4	2.48054779153856\\
12.5	2.47895473046875\\
12.6	2.47735381755144\\
12.7	2.47574504063777\\
12.8	2.47412838757888\\
12.9	2.47250384622591\\
13	2.47087140443\\
13.1	2.46923105004229\\
13.2	2.46758277091392\\
13.3	2.46592655489603\\
13.4	2.46426238983976\\
13.5	2.46259026359625\\
13.6	2.46091016401664\\
13.7	2.45922207895207\\
13.8	2.45752599625368\\
13.9	2.45582190377261\\
14	2.45410978936\\
14.1	2.45238964086699\\
14.2	2.45066144614472\\
14.3	2.44892519304433\\
14.4	2.44718086941696\\
14.5	2.44542846311375\\
14.6	2.44366796198584\\
14.7	2.44189935388437\\
14.8	2.44012262666048\\
14.9	2.43833776816531\\
15	2.43654476625\\
15.1	2.43474360876569\\
15.2	2.43293428356352\\
15.3	2.43111677849463\\
15.4	2.42929108141016\\
15.5	2.42745718016125\\
15.6	2.42561506259904\\
15.7	2.42376471657467\\
15.8	2.42190612993928\\
15.9	2.42003929054401\\
16	2.41816418624\\
16.1	2.41628080487839\\
16.2	2.41438913431032\\
16.3	2.41248916238693\\
16.4	2.41058087695936\\
16.5	2.40866426587875\\
16.6	2.40673931699624\\
16.7	2.40480601816297\\
16.8	2.40286435723008\\
16.9	2.40091432204871\\
17	2.39895590047\\
17.1	2.39698908034509\\
17.2	2.39501384952512\\
17.3	2.39303019586123\\
17.4	2.39103810720456\\
17.5	2.38903757140625\\
17.6	2.38702857631744\\
17.7	2.38501110978927\\
17.8	2.38298515967288\\
17.9	2.38095071381941\\
18	2.37890776008\\
18.1	2.37685628630579\\
18.2	2.37479628034792\\
18.3	2.37272773005753\\
18.4	2.37065062328576\\
18.5	2.36856494788375\\
18.6	2.36647069170264\\
18.7	2.36436784259357\\
18.8	2.36225638840768\\
18.9	2.36013631699611\\
19	2.35800761621\\
19.1	2.35587027390049\\
19.2	2.35372427791872\\
19.3	2.35156961611583\\
19.4	2.34940627634296\\
19.5	2.34723424645125\\
19.6	2.34505351429184\\
19.7	2.34286406771587\\
19.8	2.34066589457448\\
19.9	2.33845898271881\\
20	2.33624332\\
20.1	2.33401889426919\\
20.2	2.33178569337752\\
20.3	2.32954370517613\\
20.4	2.32729291751616\\
20.5	2.32503331824875\\
20.6	2.32276489522504\\
20.7	2.32048763629617\\
20.8	2.31820152931328\\
20.9	2.31590656212751\\
21	2.31360272259\\
21.1	2.31128999855189\\
21.2	2.30896837786432\\
21.3	2.30663784837843\\
21.4	2.30429839794536\\
21.5	2.30195001441625\\
21.6	2.29959268564224\\
21.7	2.29722639947447\\
21.8	2.29485114376408\\
21.9	2.29246690636221\\
22	2.29007367512\\
22.1	2.28767143788859\\
22.2	2.28526018251912\\
22.3	2.28283989686273\\
22.4	2.28041056877056\\
22.5	2.27797218609375\\
22.6	2.27552473668344\\
22.7	2.27306820839077\\
22.8	2.27060258906688\\
22.9	2.26812786656291\\
23	2.26564402873\\
23.1	2.26315106341929\\
23.2	2.26064895848192\\
23.3	2.25813770176903\\
23.4	2.25561728113176\\
23.5	2.25308768442125\\
23.6	2.25054889948864\\
23.7	2.24800091418507\\
23.8	2.24544371636168\\
23.9	2.24287729386961\\
24	2.24030163456\\
24.1	2.23771672628399\\
24.2	2.23512255689272\\
24.3	2.23251911423733\\
24.4	2.22990638616896\\
24.5	2.22728436053875\\
24.6	2.22465302519784\\
24.7	2.22201236799737\\
24.8	2.21936237678848\\
24.9	2.21670303942231\\
25	2.21403434375\\
25.1	2.21135627762269\\
25.2	2.20866882889152\\
25.3	2.20597198540763\\
25.4	2.20326573502216\\
25.5	2.20055006558625\\
25.6	2.19782496495104\\
25.7	2.19509042096767\\
25.8	2.19234642148728\\
25.9	2.18959295436101\\
26	2.18683000744\\
26.1	2.18405756857539\\
26.2	2.18127562561832\\
26.3	2.17848416641993\\
26.4	2.17568317883136\\
26.5	2.17287265070375\\
26.6	2.17005256988824\\
26.7	2.16722292423597\\
26.8	2.16438370159808\\
26.9	2.16153488982571\\
27	2.15867647677\\
27.1	2.15580845028209\\
27.2	2.15293079821312\\
27.3	2.15004350841423\\
27.4	2.14714656873656\\
27.5	2.14423996703125\\
27.6	2.14132369114944\\
27.7	2.13839772894227\\
27.8	2.13546206826088\\
27.9	2.13251669695641\\
28	2.12956160288\\
28.1	2.12659677388279\\
28.2	2.12362219781592\\
28.3	2.12063786253053\\
28.4	2.11764375587776\\
28.5	2.11463986570875\\
28.6	2.11162617987464\\
28.7	2.10860268622657\\
28.8	2.10556937261568\\
28.9	2.10252622689311\\
29	2.09947323691\\
29.1	2.09641039051749\\
29.2	2.09333767556672\\
29.3	2.09025507990883\\
29.4	2.08716259139496\\
29.5	2.08406019787625\\
29.6	2.08094788720384\\
29.7	2.07782564722887\\
29.8	2.07469346580248\\
29.9	2.07155133077581\\
30	2.06839923\\
30.1	2.06523715132619\\
30.2	2.06206508260552\\
30.3	2.05888301168913\\
30.4	2.05569092642816\\
30.5	2.05248881467375\\
30.6	2.04927666427704\\
30.7	2.04605446308917\\
30.8	2.04282219896128\\
30.9	2.03957985974451\\
31	2.03632743329\\
31.1	2.03306490744889\\
31.2	2.02979227007232\\
31.3	2.02650950901143\\
31.4	2.02321661211736\\
31.5	2.01991356724125\\
31.6	2.01660036223424\\
31.7	2.01327698494747\\
31.8	2.00994342323208\\
31.9	2.00659966493921\\
32	2.00324569792\\
32.1	1.99988151002559\\
32.2	1.99650708910712\\
32.3	1.99312242301573\\
32.4	1.98972749960256\\
32.5	1.98632230671875\\
32.6	1.98290683221544\\
32.7	1.97948106394377\\
32.8	1.97604498975488\\
32.9	1.97259859749991\\
33	1.96914187503\\
33.1	1.96567481019629\\
33.2	1.96219739084992\\
33.3	1.95870960484203\\
33.4	1.95521144002376\\
33.5	1.95170288424625\\
33.6	1.94818392536064\\
33.7	1.94465455121807\\
33.8	1.94111474966968\\
33.9	1.93756450856661\\
34	1.93400381576\\
34.1	1.93043265910099\\
34.2	1.92685102644072\\
34.3	1.92325890563033\\
34.4	1.91965628452096\\
34.5	1.91604315096375\\
34.6	1.91241949280984\\
34.7	1.90878529791037\\
34.8	1.90514055411648\\
34.9	1.90148524927931\\
35	1.89781937125\\
35.1	1.89414290787969\\
35.2	1.89045584701952\\
35.3	1.88675817652063\\
35.4	1.88304988423416\\
35.5	1.87933095801125\\
35.6	1.87560138570304\\
35.7	1.87186115516067\\
35.8	1.86811025423528\\
35.9	1.86434867077801\\
36	1.86057639264\\
36.1	1.85679340767239\\
36.2	1.85299970372632\\
36.3	1.84919526865293\\
36.4	1.84538009030336\\
36.5	1.84155415652875\\
36.6	1.83771745518024\\
36.7	1.83386997410897\\
36.8	1.83001170116608\\
36.9	1.82614262420271\\
37	1.82226273107\\
37.1	1.81837200961909\\
37.2	1.81447044770112\\
37.3	1.81055803316723\\
37.4	1.80663475386856\\
37.5	1.80270059765625\\
37.6	1.79875555238144\\
37.7	1.79479960589527\\
37.8	1.79083274604888\\
37.9	1.78685496069341\\
38	1.78286623768\\
38.1	1.77886656485979\\
38.2	1.77485593008392\\
38.3	1.77083432120353\\
38.4	1.76680172606976\\
38.5	1.76275813253375\\
38.6	1.75870352844664\\
38.7	1.75463790165957\\
38.8	1.75056124002368\\
38.9	1.74647353139011\\
39	1.74237476361\\
39.1	1.73826492453449\\
39.2	1.73414400201472\\
39.3	1.73001198390183\\
39.4	1.72586885804696\\
39.5	1.72171461230125\\
39.6	1.71754923451584\\
39.7	1.71337271254187\\
39.8	1.70918503423048\\
39.9	1.70498618743281\\
40	1.70077616\\
40.1	1.69655493978319\\
40.2	1.69232251463352\\
40.3	1.68807887240213\\
40.4	1.68382400094016\\
40.5	1.67955788809875\\
40.6	1.67528052172904\\
40.7	1.67099188968217\\
40.8	1.66669197980928\\
40.9	1.66238077996151\\
41	1.65805827799\\
41.1	1.65372446174589\\
41.2	1.64937931908032\\
41.3	1.64502283784443\\
41.4	1.64065500588936\\
41.5	1.63627581106625\\
41.6	1.63188524122624\\
41.7	1.62748328422047\\
41.8	1.62306992790008\\
41.9	1.61864516011621\\
42	1.61420896872\\
42.1	1.60976134156259\\
42.2	1.60530226649512\\
42.3	1.60083173136873\\
42.4	1.59634972403456\\
42.5	1.59185623234375\\
42.6	1.58735124414744\\
42.7	1.58283474729677\\
42.8	1.57830672964288\\
42.9	1.57376717903691\\
43	1.56921608333\\
43.1	1.56465343037329\\
43.2	1.56007920801792\\
43.3	1.55549340411503\\
43.4	1.55089600651576\\
43.5	1.54628700307125\\
43.6	1.54166638163264\\
43.7	1.53703413005107\\
43.8	1.53239023617768\\
43.9	1.52773468786361\\
44	1.52306747296\\
44.1	1.51838857931799\\
44.2	1.51369799478872\\
44.3	1.50899570722333\\
44.4	1.50428170447296\\
44.5	1.49955597438875\\
44.6	1.49481850482184\\
44.7	1.49006928362337\\
44.8	1.48530829864448\\
44.9	1.48053553773631\\
45	1.47575098875\\
45.1	1.47095463953669\\
45.2	1.46614647794752\\
45.3	1.46132649183363\\
45.4	1.45649466904616\\
45.5	1.45165099743625\\
45.6	1.44679546485504\\
45.7	1.44192805915367\\
45.8	1.43704876818328\\
45.9	1.43215757979501\\
46	1.42725448184\\
46.1	1.42233946216939\\
46.2	1.41741250863432\\
46.3	1.41247360908593\\
46.4	1.40752275137536\\
46.5	1.40255992335375\\
46.6	1.39758511287224\\
46.7	1.39259830778197\\
46.8	1.38759949593408\\
46.9	1.38258866517971\\
47	1.37756580337\\
47.1	1.37253089835609\\
47.2	1.36748393798912\\
47.3	1.36242491012023\\
47.4	1.35735380260056\\
47.5	1.35227060328125\\
47.6	1.34717530001344\\
47.7	1.34206788064827\\
47.8	1.33694833303688\\
47.9	1.33181664503041\\
48	1.32667280448\\
48.1	1.32151679923679\\
48.2	1.31634861715192\\
48.3	1.31116824607653\\
48.4	1.30597567386176\\
48.5	1.30077088835875\\
48.6	1.29555387741864\\
48.7	1.29032462889257\\
48.8	1.28508313063168\\
48.9	1.27982937048711\\
49	1.27456333631\\
49.1	1.26928501595149\\
49.2	1.26399439726272\\
49.3	1.25869146809483\\
49.4	1.25337621629896\\
49.5	1.24804862972625\\
49.6	1.24270869622784\\
49.7	1.23735640365487\\
49.8	1.23199173985848\\
49.9	1.22661469268981\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	2.64904740125\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.9675	1.22297817925194\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	1.2283635920648\\
49.8675	1.2283635920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
-5	6.83659740125\\
-4.9	6.83618559525169\\
-4.8	6.83576805130752\\
-4.7	6.83534475726863\\
-4.6	6.83491570098616\\
-4.5	6.83448087031125\\
-4.4	6.83404025309504\\
-4.3	6.83359383718867\\
-4.2	6.83314161044328\\
-4.1	6.83268356071001\\
-4	6.83221967584\\
-3.9	6.83174994368439\\
-3.8	6.83127435209432\\
-3.7	6.83079288892093\\
-3.6	6.83030554201536\\
-3.5	6.82981229922875\\
-3.4	6.82931314841224\\
-3.3	6.82880807741697\\
-3.2	6.82829707409408\\
-3.1	6.82778012629471\\
-3	6.82725722187\\
-2.9	6.82672834867109\\
-2.8	6.82619349454912\\
-2.7	6.82565264735523\\
-2.6	6.82510579494056\\
-2.5	6.82455292515625\\
-2.4	6.82399402585344\\
-2.3	6.82342908488327\\
-2.2	6.82285809009688\\
-2.1	6.82228102934541\\
-2	6.82169789048\\
-1.9	6.82110866135179\\
-1.8	6.82051332981192\\
-1.7	6.81991188371153\\
-1.6	6.81930431090176\\
-1.5	6.81869059923375\\
-1.4	6.81807073655864\\
-1.3	6.81744471072757\\
-1.2	6.81681250959168\\
-1.1	6.81617412100211\\
-1	6.81552953281\\
-0.899999999999999	6.81487873286649\\
-0.8	6.81422170902272\\
-0.7	6.81355844912983\\
-0.6	6.81288894103896\\
-0.5	6.81221317260125\\
-0.399999999999999	6.81153113166784\\
-0.3	6.81084280608987\\
-0.199999999999999	6.81014818371848\\
-0.0999999999999996	6.80944725240481\\
0	6.80874\\
0.100000000000001	6.80802641435519\\
0.2	6.80730648332152\\
0.300000000000001	6.80658019475013\\
0.4	6.80584753649216\\
0.5	6.80510849639875\\
0.600000000000001	6.80436306232104\\
0.7	6.80361122211017\\
0.800000000000001	6.80285296361728\\
0.9	6.80208827469351\\
1	6.80131714319\\
1.1	6.80053955695789\\
1.2	6.79975550384832\\
1.3	6.79896497171243\\
1.4	6.79816794840136\\
1.5	6.79736442176625\\
1.6	6.79655437965824\\
1.7	6.79573780992847\\
1.8	6.79491470042808\\
1.9	6.79408503900821\\
2	6.79324881352\\
2.1	6.79240601181459\\
2.2	6.79155662174312\\
2.3	6.79070063115673\\
2.4	6.78983802790656\\
2.5	6.78896879984375\\
2.6	6.78809293481944\\
2.7	6.78721042068477\\
2.8	6.78632124529088\\
2.9	6.78542539648891\\
3	6.78452286213\\
3.1	6.78361363006529\\
3.2	6.78269768814592\\
3.3	6.78177502422303\\
3.4	6.78084562614776\\
3.5	6.77990948177125\\
3.6	6.77896657894464\\
3.7	6.77801690551907\\
3.8	6.77706044934568\\
3.9	6.77609719827561\\
4	6.77512714016\\
4.1	6.77415026284999\\
4.2	6.77316655419672\\
4.3	6.77217600205133\\
4.4	6.77117859426496\\
4.5	6.77017431868875\\
4.6	6.76916316317384\\
4.7	6.76814511557137\\
4.8	6.76712016373248\\
4.9	6.76608829550831\\
5	6.76504949875\\
5.1	6.76400376130869\\
5.2	6.76295107103552\\
5.3	6.76189141578163\\
5.4	6.76082478339816\\
5.5	6.75975116173625\\
5.6	6.75867053864704\\
5.7	6.75758290198167\\
5.8	6.75648823959128\\
5.9	6.75538653932701\\
6	6.75427778904\\
6.1	6.75316197658139\\
6.2	6.75203908980232\\
6.3	6.75090911655393\\
6.4	6.74977204468736\\
6.5	6.74862786205375\\
6.6	6.74747655650424\\
6.7	6.74631811588997\\
6.8	6.74515252806208\\
6.9	6.74397978087171\\
7	6.74279986217\\
7.1	6.74161275980809\\
7.2	6.74041846163712\\
7.3	6.73921695550823\\
7.4	6.73800822927256\\
7.5	6.73679227078125\\
7.6	6.73556906788544\\
7.7	6.73433860843627\\
7.8	6.73310088028488\\
7.9	6.73185587128241\\
8	6.73060356928\\
8.1	6.72934396212879\\
8.2	6.72807703767992\\
8.3	6.72680278378453\\
8.4	6.72552118829376\\
8.5	6.72423223905875\\
8.6	6.72293592393064\\
8.7	6.72163223076057\\
8.8	6.72032114739968\\
8.9	6.71900266169911\\
9	6.71767676151\\
9.1	6.71634343468349\\
9.2	6.71500266907072\\
9.3	6.71365445252283\\
9.4	6.71229877289096\\
9.5	6.71093561802625\\
9.6	6.70956497577984\\
9.7	6.70818683400287\\
9.8	6.70680118054648\\
9.9	6.70540800326181\\
10	6.70400729\\
10.1	6.70259902861219\\
10.2	6.70118320694952\\
10.3	6.69975981286313\\
10.4	6.69832883420416\\
10.5	6.69689025882375\\
10.6	6.69544407457304\\
10.7	6.69399026930317\\
10.8	6.69252883086528\\
10.9	6.69105974711051\\
11	6.68958300589\\
11.1	6.68809859505489\\
11.2	6.68660650245632\\
11.3	6.68510671594543\\
11.4	6.68359922337336\\
11.5	6.68208401259125\\
11.6	6.68056107145024\\
11.7	6.67903038780147\\
11.8	6.67749194949608\\
11.9	6.67594574438521\\
12	6.67439176032\\
12.1	6.67282998515159\\
12.2	6.67126040673112\\
12.3	6.66968301290973\\
12.4	6.66809779153856\\
12.5	6.66650473046875\\
12.6	6.66490381755144\\
12.7	6.66329504063777\\
12.8	6.66167838757888\\
12.9	6.66005384622591\\
13	6.65842140443\\
13.1	6.65678105004229\\
13.2	6.65513277091392\\
13.3	6.65347655489603\\
13.4	6.65181238983976\\
13.5	6.65014026359625\\
13.6	6.64846016401664\\
13.7	6.64677207895207\\
13.8	6.64507599625368\\
13.9	6.64337190377261\\
14	6.64165978936\\
14.1	6.63993964086699\\
14.2	6.63821144614472\\
14.3	6.63647519304433\\
14.4	6.63473086941696\\
14.5	6.63297846311375\\
14.6	6.63121796198584\\
14.7	6.62944935388437\\
14.8	6.62767262666048\\
14.9	6.62588776816531\\
15	6.62409476625\\
15.1	6.62229360876569\\
15.2	6.62048428356352\\
15.3	6.61866677849463\\
15.4	6.61684108141016\\
15.5	6.61500718016125\\
15.6	6.61316506259904\\
15.7	6.61131471657467\\
15.8	6.60945612993928\\
15.9	6.60758929054401\\
16	6.60571418624\\
16.1	6.60383080487839\\
16.2	6.60193913431032\\
16.3	6.60003916238693\\
16.4	6.59813087695936\\
16.5	6.59621426587875\\
16.6	6.59428931699624\\
16.7	6.59235601816297\\
16.8	6.59041435723008\\
16.9	6.58846432204871\\
17	6.58650590047\\
17.1	6.58453908034509\\
17.2	6.58256384952512\\
17.3	6.58058019586123\\
17.4	6.57858810720456\\
17.5	6.57658757140625\\
17.6	6.57457857631744\\
17.7	6.57256110978927\\
17.8	6.57053515967288\\
17.9	6.56850071381941\\
18	6.56645776008\\
18.1	6.56440628630579\\
18.2	6.56234628034792\\
18.3	6.56027773005753\\
18.4	6.55820062328576\\
18.5	6.55611494788375\\
18.6	6.55402069170264\\
18.7	6.55191784259357\\
18.8	6.54980638840768\\
18.9	6.54768631699611\\
19	6.54555761621\\
19.1	6.54342027390049\\
19.2	6.54127427791872\\
19.3	6.53911961611583\\
19.4	6.53695627634296\\
19.5	6.53478424645125\\
19.6	6.53260351429184\\
19.7	6.53041406771587\\
19.8	6.52821589457448\\
19.9	6.52600898271881\\
20	6.52379332\\
20.1	6.52156889426919\\
20.2	6.51933569337752\\
20.3	6.51709370517613\\
20.4	6.51484291751616\\
20.5	6.51258331824875\\
20.6	6.51031489522504\\
20.7	6.50803763629617\\
20.8	6.50575152931328\\
20.9	6.50345656212751\\
21	6.50115272259\\
21.1	6.49883999855189\\
21.2	6.49651837786432\\
21.3	6.49418784837843\\
21.4	6.49184839794536\\
21.5	6.48950001441625\\
21.6	6.48714268564224\\
21.7	6.48477639947447\\
21.8	6.48240114376408\\
21.9	6.48001690636221\\
22	6.47762367512\\
22.1	6.47522143788859\\
22.2	6.47281018251912\\
22.3	6.47038989686273\\
22.4	6.46796056877056\\
22.5	6.46552218609375\\
22.6	6.46307473668344\\
22.7	6.46061820839077\\
22.8	6.45815258906688\\
22.9	6.45567786656291\\
23	6.45319402873\\
23.1	6.45070106341929\\
23.2	6.44819895848192\\
23.3	6.44568770176903\\
23.4	6.44316728113176\\
23.5	6.44063768442125\\
23.6	6.43809889948864\\
23.7	6.43555091418507\\
23.8	6.43299371636168\\
23.9	6.43042729386961\\
24	6.42785163456\\
24.1	6.42526672628399\\
24.2	6.42267255689272\\
24.3	6.42006911423733\\
24.4	6.41745638616896\\
24.5	6.41483436053875\\
24.6	6.41220302519784\\
24.7	6.40956236799737\\
24.8	6.40691237678848\\
24.9	6.40425303942231\\
25	6.40158434375\\
25.1	6.39890627762269\\
25.2	6.39621882889152\\
25.3	6.39352198540763\\
25.4	6.39081573502216\\
25.5	6.38810006558625\\
25.6	6.38537496495104\\
25.7	6.38264042096767\\
25.8	6.37989642148728\\
25.9	6.37714295436101\\
26	6.37438000744\\
26.1	6.37160756857539\\
26.2	6.36882562561832\\
26.3	6.36603416641993\\
26.4	6.36323317883136\\
26.5	6.36042265070375\\
26.6	6.35760256988824\\
26.7	6.35477292423597\\
26.8	6.35193370159808\\
26.9	6.34908488982571\\
27	6.34622647677\\
27.1	6.34335845028209\\
27.2	6.34048079821312\\
27.3	6.33759350841423\\
27.4	6.33469656873656\\
27.5	6.33178996703125\\
27.6	6.32887369114944\\
27.7	6.32594772894227\\
27.8	6.32301206826088\\
27.9	6.32006669695641\\
28	6.31711160288\\
28.1	6.31414677388279\\
28.2	6.31117219781592\\
28.3	6.30818786253053\\
28.4	6.30519375587776\\
28.5	6.30218986570875\\
28.6	6.29917617987464\\
28.7	6.29615268622657\\
28.8	6.29311937261568\\
28.9	6.29007622689311\\
29	6.28702323691\\
29.1	6.28396039051749\\
29.2	6.28088767556672\\
29.3	6.27780507990883\\
29.4	6.27471259139496\\
29.5	6.27161019787625\\
29.6	6.26849788720384\\
29.7	6.26537564722887\\
29.8	6.26224346580248\\
29.9	6.25910133077581\\
30	6.25594923\\
30.1	6.25278715132619\\
30.2	6.24961508260552\\
30.3	6.24643301168913\\
30.4	6.24324092642816\\
30.5	6.24003881467375\\
30.6	6.23682666427704\\
30.7	6.23360446308917\\
30.8	6.23037219896128\\
30.9	6.22712985974451\\
31	6.22387743329\\
31.1	6.22061490744889\\
31.2	6.21734227007232\\
31.3	6.21405950901143\\
31.4	6.21076661211736\\
31.5	6.20746356724125\\
31.6	6.20415036223424\\
31.7	6.20082698494747\\
31.8	6.19749342323208\\
31.9	6.19414966493921\\
32	6.19079569792\\
32.1	6.18743151002559\\
32.2	6.18405708910712\\
32.3	6.18067242301573\\
32.4	6.17727749960256\\
32.5	6.17387230671875\\
32.6	6.17045683221544\\
32.7	6.16703106394377\\
32.8	6.16359498975488\\
32.9	6.16014859749991\\
33	6.15669187503\\
33.1	6.15322481019629\\
33.2	6.14974739084992\\
33.3	6.14625960484203\\
33.4	6.14276144002376\\
33.5	6.13925288424625\\
33.6	6.13573392536064\\
33.7	6.13220455121807\\
33.8	6.12866474966968\\
33.9	6.12511450856661\\
34	6.12155381576\\
34.1	6.11798265910099\\
34.2	6.11440102644072\\
34.3	6.11080890563033\\
34.4	6.10720628452096\\
34.5	6.10359315096375\\
34.6	6.09996949280984\\
34.7	6.09633529791037\\
34.8	6.09269055411648\\
34.9	6.08903524927931\\
35	6.08536937125\\
35.1	6.08169290787969\\
35.2	6.07800584701952\\
35.3	6.07430817652063\\
35.4	6.07059988423416\\
35.5	6.06688095801125\\
35.6	6.06315138570304\\
35.7	6.05941115516067\\
35.8	6.05566025423528\\
35.9	6.05189867077801\\
36	6.04812639264\\
36.1	6.04434340767239\\
36.2	6.04054970372632\\
36.3	6.03674526865293\\
36.4	6.03293009030336\\
36.5	6.02910415652875\\
36.6	6.02526745518024\\
36.7	6.02141997410897\\
36.8	6.01756170116608\\
36.9	6.01369262420271\\
37	6.00981273107\\
37.1	6.00592200961909\\
37.2	6.00202044770112\\
37.3	5.99810803316723\\
37.4	5.99418475386856\\
37.5	5.99025059765625\\
37.6	5.98630555238144\\
37.7	5.98234960589527\\
37.8	5.97838274604888\\
37.9	5.97440496069341\\
38	5.97041623768\\
38.1	5.96641656485979\\
38.2	5.96240593008392\\
38.3	5.95838432120353\\
38.4	5.95435172606976\\
38.5	5.95030813253375\\
38.6	5.94625352844664\\
38.7	5.94218790165957\\
38.8	5.93811124002368\\
38.9	5.93402353139011\\
39	5.92992476361\\
39.1	5.92581492453449\\
39.2	5.92169400201472\\
39.3	5.91756198390183\\
39.4	5.91341885804696\\
39.5	5.90926461230125\\
39.6	5.90509923451584\\
39.7	5.90092271254187\\
39.8	5.89673503423048\\
39.9	5.89253618743281\\
40	5.88832616\\
40.1	5.88410493978319\\
40.2	5.87987251463352\\
40.3	5.87562887240213\\
40.4	5.87137400094016\\
40.5	5.86710788809875\\
40.6	5.86283052172904\\
40.7	5.85854188968217\\
40.8	5.85424197980928\\
40.9	5.84993077996151\\
41	5.84560827799\\
41.1	5.84127446174589\\
41.2	5.83692931908032\\
41.3	5.83257283784443\\
41.4	5.82820500588936\\
41.5	5.82382581106625\\
41.6	5.81943524122624\\
41.7	5.81503328422047\\
41.8	5.81061992790008\\
41.9	5.80619516011621\\
42	5.80175896872\\
42.1	5.79731134156259\\
42.2	5.79285226649512\\
42.3	5.78838173136873\\
42.4	5.78389972403456\\
42.5	5.77940623234375\\
42.6	5.77490124414744\\
42.7	5.77038474729677\\
42.8	5.76585672964288\\
42.9	5.76131717903691\\
43	5.75676608333\\
43.1	5.75220343037329\\
43.2	5.74762920801792\\
43.3	5.74304340411503\\
43.4	5.73844600651576\\
43.5	5.73383700307125\\
43.6	5.72921638163264\\
43.7	5.72458413005107\\
43.8	5.71994023617768\\
43.9	5.71528468786361\\
44	5.71061747296\\
44.1	5.70593857931799\\
44.2	5.70124799478872\\
44.3	5.69654570722333\\
44.4	5.69183170447296\\
44.5	5.68710597438875\\
44.6	5.68236850482184\\
44.7	5.67761928362337\\
44.8	5.67285829864448\\
44.9	5.66808553773631\\
45	5.66330098875\\
45.1	5.65850463953669\\
45.2	5.65369647794752\\
45.3	5.64887649183363\\
45.4	5.64404466904616\\
45.5	5.63920099743625\\
45.6	5.63434546485504\\
45.7	5.62947805915367\\
45.8	5.62459876818328\\
45.9	5.61970757979501\\
46	5.61480448184\\
46.1	5.60988946216939\\
46.2	5.60496250863432\\
46.3	5.60002360908593\\
46.4	5.59507275137536\\
46.5	5.59010992335375\\
46.6	5.58513511287224\\
46.7	5.58014830778197\\
46.8	5.57514949593408\\
46.9	5.57013866517971\\
47	5.56511580337\\
47.1	5.56008089835609\\
47.2	5.55503393798912\\
47.3	5.54997491012023\\
47.4	5.54490380260056\\
47.5	5.53982060328125\\
47.6	5.53472530001344\\
47.7	5.52961788064827\\
47.8	5.52449833303688\\
47.9	5.51936664503041\\
48	5.51422280448\\
48.1	5.50906679923679\\
48.2	5.50389861715192\\
48.3	5.49871824607653\\
48.4	5.49352567386176\\
48.5	5.48832088835875\\
48.6	5.48310387741864\\
48.7	5.47787462889257\\
48.8	5.47263313063168\\
48.9	5.46737937048711\\
49	5.46211333631\\
49.1	5.45683501595149\\
49.2	5.45154439726272\\
49.3	5.44624146809483\\
49.4	5.44092621629896\\
49.5	5.43559862972625\\
49.6	5.43025869622784\\
49.7	5.42490640365487\\
49.8	5.41954173985848\\
49.9	5.41416469268981\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	6.83659740125\\
49.8675	5.4159135920648\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
49.8675	5.41591578795424\\
49.9675	5.41053040550714\\
50.0675	5.4051327024894\\
50.1675	5.39972274988761\\
50.2675	5.39430061868838\\
50.3675	5.3888663798783\\
50.4675	5.38342010444398\\
50.5675	5.37796186337201\\
50.6675	5.372491727649\\
50.7675	5.36700976826154\\
50.8675	5.36151605619624\\
50.9675	5.35601066243969\\
51.0675	5.3504936579785\\
51.1675	5.34496511379926\\
51.2675	5.33942510088858\\
51.3675	5.33387369023305\\
51.4675	5.32831095281928\\
51.5675	5.32273695963386\\
51.6675	5.3171517816634\\
51.7675	5.31155548989449\\
51.8675	5.30594815531373\\
51.9675	5.30032984890774\\
52.0675	5.2947006416631\\
52.1675	5.28906060456641\\
52.2675	5.28340980860428\\
52.3675	5.2777483247633\\
52.4675	5.27207622403007\\
52.5675	5.26639357739121\\
52.6675	5.26070045583329\\
52.7675	5.25499693034294\\
52.8675	5.24928307190673\\
52.9675	5.24355895151129\\
53.0675	5.23782464014319\\
53.1675	5.23208020878906\\
53.2675	5.22632572843547\\
53.3675	5.22056127006904\\
53.4675	5.21478690467637\\
53.5675	5.20900270324406\\
53.6675	5.20320873675869\\
53.7675	5.19740507620689\\
53.8675	5.19159179257523\\
53.9675	5.18576895685033\\
54.0675	5.17993664001879\\
54.1675	5.1740949130672\\
54.2675	5.16824384698217\\
54.3675	5.16238351275029\\
54.4675	5.15651398135817\\
54.5675	5.1506353237924\\
54.6675	5.14474761103959\\
54.7675	5.13885091408633\\
54.8675	5.13294530391923\\
54.9675	5.12703085152488\\
55.0675	5.12110762788989\\
55.1675	5.11517570400085\\
55.2675	5.10923515084437\\
55.3675	5.10328603940704\\
55.4675	5.09732844067547\\
55.5675	5.09136242563625\\
55.6675	5.08538806527599\\
55.7675	5.07940543058128\\
55.8675	5.07341459253873\\
55.9675	5.06741562213493\\
56.0675	5.06140859035649\\
56.1675	5.05539356819\\
56.2675	5.04937062662207\\
56.3675	5.04333983663929\\
56.4675	5.03730126922827\\
56.5675	5.0312549953756\\
56.6675	5.02520108606789\\
56.7675	5.01913961229173\\
56.8675	5.01307064503373\\
56.9675	5.00699425528048\\
57.0675	5.00091051401859\\
57.1675	4.99481949223465\\
57.2675	4.98872126091526\\
57.3675	4.98261589104704\\
57.4675	4.97650345361657\\
57.5675	4.97038401961045\\
57.6675	4.96425766001529\\
57.7675	4.95812444581768\\
57.8675	4.95198444800422\\
57.9675	4.94583773756153\\
58.0675	4.93968438547618\\
58.1675	4.93352446273479\\
58.2675	4.92735804032397\\
58.3675	4.92118518923029\\
58.4675	4.91500598044036\\
58.5675	4.9088204849408\\
58.6675	4.90262877371818\\
58.7675	4.89643091775913\\
58.8675	4.89022698805022\\
58.9675	4.88401705557808\\
59.0675	4.87780119132928\\
59.1675	4.87157946629044\\
59.2675	4.86535195144816\\
59.3675	4.85911871778903\\
59.4675	4.85287983629966\\
59.5675	4.84663537796664\\
59.6675	4.84038541377658\\
59.7675	4.83413001471607\\
59.8675	4.82786925177172\\
59.9675	4.82160319593012\\
60.0675	4.81533191817788\\
60.1675	4.80905548950159\\
60.2675	4.80277398088786\\
60.3675	4.79648746332328\\
60.4675	4.79019600779446\\
60.5675	4.78389968528799\\
60.6675	4.77759856679048\\
60.7675	4.77129272328852\\
60.8675	4.76498222576872\\
60.9675	4.75866714521767\\
61.0675	4.75234755262198\\
61.1675	4.74602351896824\\
61.2675	4.73969511524306\\
61.3675	4.73336241243303\\
61.4675	4.72702548152476\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
49.8675	5.41591578795424\\
61.4195	4.73006773153877\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.5195	4.72372863007331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.4195	4.73006773153877\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.5195	4.72372863007331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.4195	4.73006773153877\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.5195	4.72372863007331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.4195	4.73006773153877\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.5195	4.72372863007331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.4195	4.73006773153877\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.5195	4.72372863007331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.4195	4.73006773153877\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.5195	4.72372863007331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.4195	4.73006773153877\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.5195	4.72372863007331\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
61.4195	4.73006773153877\\
61.4195	4.73006773153877\\
};
\addplot [color=red,line width=0.8pt,mark size=1.3pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-4.66114	-1.3716\\
-4.13959	6.75537\\
-2.98245	-1.3603\\
-2.5321	6.72252\\
-1.42887	-1.39947\\
-0.940523	6.70505\\
0.215409	-1.39621\\
0.7267	6.72854\\
2.12319	-1.45469\\
2.5782	6.74616\\
3.47438	2.56752\\
3.75485	-1.49494\\
4.17777	6.72292\\
4.69229	2.58167\\
5.22385	-1.47005\\
5.72364	6.75641\\
6.0821	2.5469\\
6.73033	-1.46204\\
7.08459	6.68246\\
7.40056	2.53478\\
8.29124	-1.49434\\
8.64788	6.70194\\
8.68353	2.54385\\
9.89016	-1.54057\\
10.1802	2.55796\\
10.378	6.67818\\
11.6324	-1.58304\\
11.6983	6.59899\\
12.1871	2.578\\
13.1641	6.64271\\
13.5955	-1.61872\\
14.8505	6.60481\\
15.5039	2.56562\\
15.507	-1.67213\\
16.6826	6.61641\\
17.5539	-1.75044\\
18.3307	6.57473\\
19.4241	-1.79403\\
19.8577	6.59553\\
20.9575	-1.86554\\
21.3643	6.54802\\
21.4295	2.26164\\
22.2598	-1.86827\\
22.5577	2.24171\\
23.0168	6.53957\\
23.7052	-1.93856\\
24.1789	2.20894\\
24.6589	6.48776\\
25.1488	-1.98167\\
25.7726	2.17819\\
26.1421	6.45354\\
26.5573	-2.02128\\
27.3121	2.16071\\
27.6381	6.44341\\
27.8049	-2.0993\\
28.7859	6.36184\\
29.1692	-2.09066\\
29.2935	2.12022\\
30.1148	6.35381\\
30.6414	-2.19246\\
31.86	2.07094\\
31.967	6.31574\\
32.225	-2.22066\\
33.5844	6.21983\\
33.8261	-2.33001\\
34.9995	-2.26644\\
35.256	6.29609\\
36.0899	-2.4147\\
36.2988	6.11297\\
37.6139	6.17329\\
37.7259	-2.45039\\
39.5555	-2.53669\\
39.5819	6.05722\\
41.276	6.03498\\
41.4033	-2.65348\\
42.5841	5.92038\\
42.915	-2.69923\\
43.3216	1.55388\\
44.0815	5.95747\\
44.4971	-2.7647\\
44.5933	1.5112\\
45.8945	5.86022\\
46.1333	1.47573\\
46.4309	-2.88797\\
47.4273	-2.80029\\
47.5837	1.39838\\
48.2368	5.87739\\
49.033	-3.00652\\
49.8675	1.37636\\
50.5908	5.76099\\
51.3926	-3.09577\\
52.5931	5.64589\\
53.2498	-3.18136\\
54.5345	5.49338\\
55.312	-3.27533\\
57.1928	-3.3904\\
57.2841	5.48552\\
58.4122	-3.46141\\
59.6505	5.56308\\
60.0916	-3.54626\\
61.4195	5.11449\\
61.8165	-3.63715\\
63.3801	-3.78385\\
64.7107	-3.8055\\
66.2454	-3.89517\\
67.3915	-3.96523\\
69.531	-4.08446\\
70.8884	-4.15571\\
72.8072	-4.31865\\
74.0282	-4.36957\\
75.8068	-4.50169\\
77.8846	-4.59689\\
80.0147	-4.79237\\
82.0683	-4.91504\\
84.0526	-4.97034\\
85.7951	-5.23308\\
88.0276	-5.33247\\
92.0525	-5.72633\\
93.3145	-5.79519\\
97.6482	-6.0475\\
99.7363	-6.30839\\
106.171	-6.83919\\
108.012	-6.92537\\
};
\end{axis}
\end{tikzpicture}%

==> lane_model_baustelle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=110,
xlabel={longitudinal position [m]},
ymin=-8,
ymax=8,
ylabel={lateral position [m]},
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
-5	-1.989354525\\
-4.9	-1.9937457227158\\
-4.8	-1.9980512600064\\
-4.7	-2.0022714235866\\
-4.6	-2.0064065001712\\
-4.5	-2.010456776475\\
-4.4	-2.0144225392128\\
-4.3	-2.0183040750994\\
-4.2	-2.0221016708496\\
-4.1	-2.0258156131782\\
-4	-2.0294461888\\
-3.9	-2.0329936844298\\
-3.8	-2.0364583867824\\
-3.7	-2.0398405825726\\
-3.6	-2.0431405585152\\
-3.5	-2.046358601325\\
-3.4	-2.0494949977168\\
-3.3	-2.0525500344054\\
-3.2	-2.0555239981056\\
-3.1	-2.0584171755322\\
-3	-2.0612298534\\
-2.9	-2.0639623184238\\
-2.8	-2.0666148573184\\
-2.7	-2.0691877567986\\
-2.6	-2.0716813035792\\
-2.5	-2.074095784375\\
-2.4	-2.0764314859008\\
-2.3	-2.0786886948714\\
-2.2	-2.0808676980016\\
-2.1	-2.0829687820062\\
-2	-2.0849922336\\
-1.9	-2.0869383394978\\
-1.8	-2.0888073864144\\
-1.7	-2.0905996610646\\
-1.6	-2.0923154501632\\
-1.5	-2.093955040425\\
-1.4	-2.0955187185648\\
-1.3	-2.0970067712974\\
-1.2	-2.0984194853376\\
-1.1	-2.0997571474002\\
-1	-2.1010200442\\
-0.899999999999999	-2.1022084624518\\
-0.8	-2.1033226888704\\
-0.7	-2.1043630101706\\
-0.6	-2.1053297130672\\
-0.5	-2.106223084275\\
-0.399999999999999	-2.1070434105088\\
-0.3	-2.1077909784834\\
-0.199999999999999	-2.1084660749136\\
-0.0999999999999996	-2.1090689865142\\
0	-2.1096\\
0.100000000000001	-2.1100594020858\\
0.2	-2.1104474794864\\
0.300000000000001	-2.1107645189166\\
0.4	-2.1110108070912\\
0.5	-2.111186630725\\
0.600000000000001	-2.1112922765328\\
0.7	-2.1113280312294\\
0.800000000000001	-2.1112941815296\\
0.9	-2.1111910141482\\
1	-2.1110188158\\
1.1	-2.1107778731998\\
1.2	-2.1104684730624\\
1.3	-2.1100909021026\\
1.4	-2.1096454470352\\
1.5	-2.109132394575\\
1.6	-2.1085520314368\\
1.7	-2.1079046443354\\
1.8	-2.1071905199856\\
1.9	-2.1064099451022\\
2	-2.1055632064\\
2.1	-2.1046505905938\\
2.2	-2.1036723843984\\
2.3	-2.1026288745286\\
2.4	-2.1015203476992\\
2.5	-2.100347090625\\
2.6	-2.0991093900208\\
2.7	-2.0978075326014\\
2.8	-2.0964418050816\\
2.9	-2.0950124941762\\
3	-2.0935198866\\
3.1	-2.0919642690678\\
3.2	-2.0903459282944\\
3.3	-2.0886651509946\\
3.4	-2.0869222238832\\
3.5	-2.085117433675\\
3.6	-2.0832510670848\\
3.7	-2.0813234108274\\
3.8	-2.0793347516176\\
3.9	-2.0772853761702\\
4	-2.0751755712\\
4.1	-2.0730056234218\\
4.2	-2.0707758195504\\
4.3	-2.0684864463006\\
4.4	-2.0661377903872\\
4.5	-2.063730138525\\
4.6	-2.0612637774288\\
4.7	-2.0587389938134\\
4.8	-2.0561560743936\\
4.9	-2.0535153058842\\
5	-2.050816975\\
5.1	-2.0480613684558\\
5.2	-2.0452487729664\\
5.3	-2.0423794752466\\
5.4	-2.0394537620112\\
5.5	-2.036471919975\\
5.6	-2.0334342358528\\
5.7	-2.0303409963594\\
5.8	-2.0271924882096\\
5.9	-2.0239889981182\\
6	-2.0207308128\\
6.1	-2.0174182189698\\
6.2	-2.0140515033424\\
6.3	-2.0106309526326\\
6.4	-2.0071568535552\\
6.5	-2.003629492825\\
6.6	-2.0000491571568\\
6.7	-1.9964161332654\\
6.8	-1.9927307078656\\
6.9	-1.9889931676722\\
7	-1.9852037994\\
7.1	-1.9813628897638\\
7.2	-1.9774707254784\\
7.3	-1.9735275932586\\
7.4	-1.9695337798192\\
7.5	-1.965489571875\\
7.6	-1.9613952561408\\
7.7	-1.9572511193314\\
7.8	-1.9530574481616\\
7.9	-1.9488145293462\\
8	-1.9445226496\\
8.1	-1.9401820956378\\
8.2	-1.9357931541744\\
8.3	-1.9313561119246\\
8.4	-1.9268712556032\\
8.5	-1.922338871925\\
8.6	-1.9177592476048\\
8.7	-1.9131326693574\\
8.8	-1.9084594238976\\
8.9	-1.9037397979402\\
9	-1.8989740782\\
9.1	-1.8941625513918\\
9.2	-1.8893055042304\\
9.3	-1.8844032234306\\
9.4	-1.8794559957072\\
9.5	-1.874464107775\\
9.6	-1.8694278463488\\
9.7	-1.8643474981434\\
9.8	-1.8592233498736\\
9.9	-1.8540556882542\\
10	-1.8488448\\
10.1	-1.8435909718258\\
10.2	-1.8382944904464\\
10.3	-1.8329556425766\\
10.4	-1.8275747149312\\
10.5	-1.822151994225\\
10.6	-1.8166877671728\\
10.7	-1.8111823204894\\
10.8	-1.8056359408896\\
10.9	-1.8000489150882\\
11	-1.7944215298\\
11.1	-1.7887540717398\\
11.2	-1.7830468276224\\
11.3	-1.7773000841626\\
11.4	-1.7715141280752\\
11.5	-1.765689246075\\
11.6	-1.7598257248768\\
11.7	-1.7539238511954\\
11.8	-1.7479839117456\\
11.9	-1.7420061932422\\
12	-1.7359909824\\
12.1	-1.7299385659338\\
12.2	-1.7238492305584\\
12.3	-1.7177232629886\\
12.4	-1.7115609499392\\
12.5	-1.705362578125\\
12.6	-1.6991284342608\\
12.7	-1.6928588050614\\
12.8	-1.6865539772416\\
12.9	-1.6802142375162\\
13	-1.6738398726\\
13.1	-1.6674311692078\\
13.2	-1.6609884140544\\
13.3	-1.6545118938546\\
13.4	-1.6480018953232\\
13.5	-1.641458705175\\
13.6	-1.6348826101248\\
13.7	-1.6282738968874\\
13.8	-1.6216328521776\\
13.9	-1.6149597627102\\
14	-1.6082549152\\
14.1	-1.6015185963618\\
14.2	-1.5947510929104\\
14.3	-1.5879526915606\\
14.4	-1.5811236790272\\
14.5	-1.574264342025\\
14.6	-1.5673749672688\\
14.7	-1.5604558414734\\
14.8	-1.5535072513536\\
14.9	-1.5465294836242\\
15	-1.539522825\\
15.1	-1.5324875621958\\
15.2	-1.5254239819264\\
15.3	-1.5183323709066\\
15.4	-1.5112130158512\\
15.5	-1.504066203475\\
15.6	-1.4968922204928\\
15.7	-1.4896913536194\\
15.8	-1.4824638895696\\
15.9	-1.4752101150582\\
16	-1.4679303168\\
16.1	-1.4606247815098\\
16.2	-1.4532937959024\\
16.3	-1.4459376466926\\
16.4	-1.4385566205952\\
16.5	-1.431151004325\\
16.6	-1.4237210845968\\
16.7	-1.4162671481254\\
16.8	-1.4087894816256\\
16.9	-1.4012883718122\\
17	-1.3937641054\\
17.1	-1.3862169691038\\
17.2	-1.3786472496384\\
17.3	-1.3710552337186\\
17.4	-1.3634412080592\\
17.5	-1.355805459375\\
17.6	-1.3481482743808\\
17.7	-1.3404699397914\\
17.8	-1.3327707423216\\
17.9	-1.3250509686862\\
18	-1.3173109056\\
18.1	-1.3095508397778\\
18.2	-1.3017710579344\\
18.3	-1.2939718467846\\
18.4	-1.2861534930432\\
18.5	-1.278316283425\\
18.6	-1.2704605046448\\
18.7	-1.2625864434174\\
18.8	-1.2546943864576\\
18.9	-1.2467846204802\\
19	-1.2388574322\\
19.1	-1.2309131083318\\
19.2	-1.2229519355904\\
19.3	-1.2149742006906\\
19.4	-1.2069801903472\\
19.5	-1.198970191275\\
19.6	-1.1909444901888\\
19.7	-1.1829033738034\\
19.8	-1.1748471288336\\
19.9	-1.1667760419942\\
20	-1.1586904\\
20.1	-1.1505904895658\\
20.2	-1.1424765974064\\
20.3	-1.1343490102366\\
20.4	-1.1262080147712\\
20.5	-1.118053897725\\
20.6	-1.1098869458128\\
20.7	-1.1017074457494\\
20.8	-1.0935156842496\\
20.9	-1.0853119480282\\
21	-1.0770965238\\
21.1	-1.0688696982798\\
21.2	-1.0606317581824\\
21.3	-1.0523829902226\\
21.4	-1.0441236811152\\
21.5	-1.035854117575\\
21.6	-1.0275745863168\\
21.7	-1.0192853740554\\
21.8	-1.0109867675056\\
21.9	-1.0026790533822\\
22	-0.9943625184\\
22.1	-0.9860374492738\\
22.2	-0.9777041327184\\
22.3	-0.9693628554486\\
22.4	-0.9610139041792\\
22.5	-0.952657565625\\
22.6	-0.9442941265008\\
22.7	-0.9359238735214\\
22.8	-0.9275470934016\\
22.9	-0.9191640728562\\
23	-0.9107750986\\
23.1	-0.9023804573478\\
23.2	-0.8939804358144\\
23.3	-0.8855753207146\\
23.4	-0.8771653987632\\
23.5	-0.868750956675\\
23.6	-0.8603322811648\\
23.7	-0.8519096589474\\
23.8	-0.8434833767376\\
23.9	-0.8350537212502\\
24	-0.8266209792\\
24.1	-0.8181854373018\\
24.2	-0.8097473822704\\
24.3	-0.8013071008206\\
24.4	-0.7928648796672\\
24.5	-0.784421005525\\
24.6	-0.7759757651088\\
24.7	-0.7675294451334\\
24.8	-0.7590823323136\\
24.9	-0.7506347133642\\
25	-0.742186875\\
25.1	-0.7337391039358\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	-1.989354525\\
25	-0.742186875\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
25	-0.742185\\
25.1	-0.73373720496\\
25.2	-0.72528966528\\
25.3	-0.71684256912\\
25.4	-0.70839610464\\
25.5	-0.69995046\\
25.6	-0.69150582336\\
25.7	-0.68306238288\\
25.8	-0.67462032672\\
25.9	-0.66617984304\\
26	-0.65774112\\
26.1	-0.64930434576\\
26.2	-0.64086970848\\
26.3	-0.63243739632\\
26.4	-0.62400759744\\
26.5	-0.6155805\\
26.6	-0.60715629216\\
26.7	-0.59873516208\\
26.8	-0.59031729792\\
26.9	-0.58190288784\\
27	-0.57349212\\
27.1	-0.56508518256\\
27.2	-0.55668226368\\
27.3	-0.54828355152\\
27.4	-0.53988923424\\
27.5	-0.5314995\\
27.6	-0.52311453696\\
27.7	-0.51473453328\\
27.8	-0.50635967712\\
27.9	-0.49799015664\\
28	-0.48962616\\
28.1	-0.48126787536\\
28.2	-0.47291549088\\
28.3	-0.46456919472\\
28.4	-0.45622917504\\
28.5	-0.44789562\\
28.6	-0.43956871776\\
28.7	-0.43124865648\\
28.8	-0.42293562432\\
28.9	-0.41462980944\\
29	-0.4063314\\
29.1	-0.39804058416\\
29.2	-0.38975755008\\
29.3	-0.38148248592\\
29.4	-0.37321557984\\
29.5	-0.36495702\\
29.6	-0.35670699456\\
29.7	-0.34846569168\\
29.8	-0.34023329952\\
29.9	-0.33201000624\\
30	-0.323796\\
30.1	-0.31559146896\\
30.2	-0.30739660128\\
30.3	-0.29921158512\\
30.4	-0.29103660864\\
30.5	-0.28287186\\
30.6	-0.27471752736\\
30.7	-0.26657379888\\
30.8	-0.258440862719999\\
30.9	-0.25031890704\\
31	-0.24220812\\
31.1	-0.23410868976\\
31.2	-0.22602080448\\
31.3	-0.21794465232\\
31.4	-0.20988042144\\
31.5	-0.2018283\\
31.6	-0.19378847616\\
31.7	-0.18576113808\\
31.8	-0.17774647392\\
31.9	-0.16974467184\\
32	-0.16175592\\
32.1	-0.15378040656\\
32.2	-0.14581831968\\
32.3	-0.137869847520001\\
32.4	-0.12993517824\\
32.5	-0.1220145\\
32.6	-0.11410800096\\
32.7	-0.10621586928\\
32.8	-0.0983382931199996\\
32.9	-0.09047546064\\
33	-0.0826275599999997\\
33.1	-0.0747947793599999\\
33.2	-0.0669773068799995\\
33.3	-0.0591753307200003\\
33.4	-0.05138903904\\
33.5	-0.0436186199999999\\
33.6	-0.03586426176\\
33.7	-0.0281261524799996\\
33.8	-0.0204044803200003\\
33.9	-0.0126994334400001\\
34	-0.00501119999999999\\
34.1	0.00266003184000008\\
34.2	0.0103140739200001\\
34.3	0.0179507380799997\\
34.4	0.0255698361599999\\
34.5	0.0331711800000001\\
34.6	0.0407545814400001\\
34.7	0.0483198523200004\\
34.8	0.0558668044799997\\
34.9	0.0633952497600001\\
35	0.0709050000000002\\
35.1	0.0783958670399998\\
35.2	0.0858676627200003\\
35.3	0.0933201988799997\\
35.4	0.10075328736\\
35.5	0.10816674\\
35.6	0.11556036864\\
35.7	0.12293398512\\
35.8	0.13028740128\\
35.9	0.13762042896\\
36	0.14493288\\
36.1	0.15222456624\\
36.2	0.15949529952\\
36.3	0.16674489168\\
36.4	0.17397315456\\
36.5	0.1811799\\
36.6	0.18836493984\\
36.7	0.19552808592\\
36.8	0.20266915008\\
36.9	0.20978794416\\
37	0.21688428\\
37.1	0.22395796944\\
37.2	0.23100882432\\
37.3	0.23803665648\\
37.4	0.24504127776\\
37.5	0.2520225\\
37.6	0.258980135040001\\
37.7	0.26591399472\\
37.8	0.27282389088\\
37.9	0.27970963536\\
38	0.28657104\\
38.1	0.29340791664\\
38.2	0.300220077120001\\
38.3	0.30700733328\\
38.4	0.31376949696\\
38.5	0.320506380000001\\
38.6	0.32721779424\\
38.7	0.33390355152\\
38.8	0.34056346368\\
38.9	0.34719734256\\
39	0.353805\\
39.1	0.36038624784\\
39.2	0.366940897920001\\
39.3	0.37346876208\\
39.4	0.37996965216\\
39.5	0.38644338\\
39.6	0.392889757440001\\
39.7	0.39930859632\\
39.8	0.40569970848\\
39.9	0.41206290576\\
40	0.418398\\
40.1	0.42470480304\\
40.2	0.43098312672\\
40.3	0.43723278288\\
40.4	0.44345358336\\
40.5	0.44964534\\
40.6	0.45580786464\\
40.7	0.46194096912\\
40.8	0.46804446528\\
40.9	0.47411816496\\
41	0.480161880000001\\
41.1	0.48617542224\\
41.2	0.492158603520001\\
41.3	0.49811123568\\
41.4	0.50403313056\\
41.5	0.5099241\\
41.6	0.515783955840001\\
41.7	0.52161250992\\
41.8	0.52740957408\\
41.9	0.53317496016\\
42	0.538908480000001\\
42.1	0.544609945440001\\
42.2	0.55027916832\\
42.3	0.555915960479999\\
42.4	0.56152013376\\
42.5	0.567091500000001\\
42.6	0.57262987104\\
42.7	0.57813505872\\
42.8	0.58360687488\\
42.9	0.589045131359999\\
43	0.59444964\\
43.1	0.59982021264\\
43.2	0.605156661120001\\
43.3	0.61045879728\\
43.4	0.615726432960001\\
43.5	0.620959380000001\\
43.6	0.62615745024\\
43.7	0.631320455520001\\
43.8	0.63644820768\\
43.9	0.64154051856\\
44	0.6465972\\
44.1	0.651618063840001\\
44.2	0.656602921920001\\
44.3	0.66155158608\\
44.4	0.66646386816\\
44.5	0.67133958\\
44.6	0.67617853344\\
44.7	0.68098054032\\
44.8	0.68574541248\\
44.9	0.69047296176\\
45	0.695163\\
45.1	0.699815339040001\\
45.2	0.704429790719999\\
45.3	0.70900616688\\
45.4	0.71354427936\\
45.5	0.718043940000001\\
45.6	0.72250496064\\
45.7	0.72692715312\\
45.8	0.73131032928\\
45.9	0.735654300959999\\
46	0.739958880000001\\
46.1	0.74422387824\\
46.2	0.748449107519999\\
46.3	0.752634379679999\\
46.4	0.75677950656\\
46.5	0.7608843\\
46.6	0.76494857184\\
46.7	0.768972133920001\\
46.8	0.77295479808\\
46.9	0.77689637616\\
47	0.78079668\\
47.1	0.784655521440001\\
47.2	0.788472712320001\\
47.3	0.792248064479999\\
47.4	0.79598138976\\
47.5	0.799672500000001\\
47.6	0.80332120704\\
47.7	0.806927322720001\\
47.8	0.81049065888\\
47.9	0.81401102736\\
48	0.81748824\\
48.1	0.820922108640001\\
48.2	0.82431244512\\
48.3	0.82765906128\\
48.4	0.83096176896\\
48.5	0.83422038\\
48.6	0.83743470624\\
48.7	0.84060455952\\
48.8	0.843729751679999\\
48.9	0.846810094560001\\
49	0.8498454\\
49.1	0.85283547984\\
49.2	0.85578014592\\
49.3	0.85867921008\\
49.4	0.86153248416\\
49.5	0.86433978\\
49.6	0.86710090944\\
49.7	0.86981568432\\
49.8	0.872483916479999\\
49.9	0.87510541776\\
50	0.87768\\
50.1	0.88020747504\\
50.2	0.88268765472\\
50.3	0.88512035088\\
50.4	0.887505375360001\\
50.5	0.88984254\\
50.6	0.89213165664\\
50.7	0.894372537120001\\
50.8	0.896564993279999\\
50.9	0.898708836960001\\
51	0.900803880000001\\
51.1	0.902849934240001\\
51.2	0.904846811520001\\
51.3	0.906794323680001\\
51.4	0.908692282560001\\
51.5	0.9105405\\
51.6	0.91233878784\\
51.7	0.91408695792\\
51.8	0.915784822080001\\
51.9	0.917432192159999\\
52	0.919028879999999\\
52.1	0.920574697440001\\
52.2	0.92206945632\\
52.3	0.92351296848\\
52.4	0.92490504576\\
52.5	0.9262455\\
52.6	0.927534143040002\\
52.7	0.928770786720001\\
52.8	0.929955242879999\\
52.9	0.93108732336\\
53	0.932166840000001\\
53.1	0.93319360464\\
53.2	0.93416742912\\
53.3	0.93508812528\\
53.4	0.935955504960001\\
53.5	0.93676938\\
53.6	0.93752956224\\
53.7	0.93823586352\\
53.8	0.93888809568\\
53.9	0.939486070560001\\
54	0.9400296\\
54.1	0.94051849584\\
54.2	0.940952569920001\\
54.3	0.941331634079999\\
54.4	0.94165550016\\
54.5	0.94192398\\
54.6	0.942136885440001\\
54.7	0.94229402832\\
54.8	0.942395220480001\\
54.9	0.942440273760001\\
55	0.942429000000001\\
55.1	0.942361211040001\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
25	-0.742185\\
55	0.942429000000001\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
55	0.942450937500001\\
55.1	0.942383192339496\\
55.2	0.942259164416\\
55.3	0.942079086316504\\
55.4	0.941843190627997\\
55.5	0.9415517099375\\
55.6	0.941204876831998\\
55.7	0.940802923898501\\
55.8	0.940346083724\\
55.9	0.939834588895497\\
56	0.939268672000003\\
56.1	0.9386485656245\\
56.2	0.937974502356003\\
56.3	0.937246714781496\\
56.4	0.936465435487999\\
56.5	0.935630897062504\\
56.6	0.934743332092\\
56.7	0.933802973163503\\
56.8	0.932810052863996\\
56.9	0.931764803780502\\
57	0.930667458499995\\
57.1	0.929518249609498\\
57.2	0.928317409695999\\
57.3	0.927065171346499\\
57.4	0.925761767148003\\
57.5	0.924407429687497\\
57.6	0.923002391552002\\
57.7	0.921546885328498\\
57.8	0.920041143603997\\
57.9	0.918485398965502\\
58	0.916879883999997\\
58.1	0.915224831294502\\
58.2	0.913520473436\\
58.3	0.911767043011499\\
58.4	0.909964772608002\\
58.5	0.908113894812501\\
58.6	0.906214642212004\\
58.7	0.904267247393496\\
58.8	0.902271942944001\\
58.9	0.900228961450503\\
59	0.8981385355\\
59.1	0.896000897679507\\
59.2	0.893816280575997\\
59.3	0.891584916776498\\
59.4	0.889307038867999\\
59.5	0.8869828794375\\
59.6	0.884612671071999\\
59.7	0.882196646358503\\
59.8	0.879735037884002\\
59.9	0.877228078235497\\
60	0.874676000000003\\
60.1	0.8720790357645\\
60.2	0.869437418116004\\
60.3	0.866751379641501\\
60.4	0.864021152927995\\
60.5	0.861246970562501\\
60.6	0.858429065131997\\
60.7	0.8555676692235\\
60.8	0.852663015423998\\
60.9	0.849715336320497\\
61	0.846724864500002\\
61.1	0.843691832549499\\
61.2	0.840616473056\\
61.3	0.837499018606497\\
61.4	0.834339701787997\\
61.5	0.831138755187499\\
61.6	0.827896411391995\\
61.7	0.824612902988504\\
61.8	0.821288462563993\\
61.9	0.817923322705505\\
62	0.814517715999994\\
62.1	0.811071875034502\\
62.2	0.807586032395996\\
62.3	0.804060420671497\\
62.4	0.800495272448002\\
62.5	0.796890820312498\\
62.6	0.793247296851998\\
62.7	0.789564934653498\\
62.8	0.785843966304\\
62.9	0.782084624390503\\
63	0.778287141499998\\
63.1	0.774451750219505\\
63.2	0.770578683135996\\
63.3	0.766668172836503\\
63.4	0.762720451908001\\
63.5	0.758735752937501\\
63.6	0.754714308512007\\
63.7	0.750656351218497\\
63.8	0.746562113643998\\
63.9	0.742431828375492\\
64	0.738265728\\
64.1	0.734064045104502\\
64.2	0.729827012276004\\
64.3	0.7255548621015\\
64.4	0.721247827167998\\
64.5	0.716906140062502\\
64.6	0.712530033372005\\
64.7	0.708119739683504\\
64.8	0.703675491584001\\
64.9	0.6991975216605\\
65	0.694686062500001\\
65.1	0.690141346689503\\
65.2	0.685563606816007\\
65.3	0.680953075466507\\
65.4	0.676309985228\\
65.5	0.671634568687502\\
65.6	0.666927058432002\\
65.7	0.662187687048501\\
65.8	0.657416687124005\\
65.9	0.652614291245506\\
66	0.647780731999999\\
66.1	0.642916241974497\\
66.2	0.638021053756004\\
66.3	0.633095399931499\\
66.4	0.628139513088\\
66.5	0.623153625812494\\
66.6	0.618137970691999\\
66.7	0.613092780313503\\
66.8	0.608018287263999\\
66.9	0.602914724130505\\
67	0.597782323499997\\
67.1	0.5926213179595\\
67.2	0.587431940095998\\
67.3	0.582214422496499\\
67.4	0.576968997747992\\
67.5	0.571695898437497\\
67.6	0.566395357152002\\
67.7	0.561067606478501\\
67.8	0.555712879004004\\
67.9	0.550331407315495\\
68	0.544923424\\
68.1	0.539489161644495\\
68.2	0.534028852835997\\
68.3	0.528542730161504\\
68.4	0.523031026208002\\
68.5	0.517493973562498\\
68.6	0.511931804812001\\
68.7	0.506344752543502\\
68.8	0.500733049343999\\
68.9	0.495096927800498\\
69	0.489436620500001\\
69.1	0.483752360029502\\
69.2	0.478044378976\\
69.3	0.472312909926501\\
69.4	0.466558185468003\\
69.5	0.460780438187498\\
69.6	0.454979900672006\\
69.7	0.449156805508505\\
69.8	0.443311385283996\\
69.9	0.437443872585504\\
70	0.431554500000001\\
70.1	0.425643500114498\\
70.2	0.419711105515997\\
70.3	0.413757548791509\\
70.4	0.407783062528003\\
70.5	0.401787879312504\\
70.6	0.39577223173201\\
70.7	0.3897363523735\\
70.8	0.383680473824004\\
70.9	0.377604828670497\\
71	0.371509649500005\\
71.1	0.365395168899497\\
71.2	0.359261619455998\\
71.3	0.353109233756495\\
71.4	0.346938244387994\\
71.5	0.340748883937493\\
71.6	0.334541384991997\\
71.7	0.328315980138502\\
71.8	0.322072901963995\\
71.9	0.315812383055501\\
72	0.309534656\\
72.1	0.303239953384503\\
72.2	0.296928507795998\\
72.3	0.290600551821491\\
72.4	0.284256318048007\\
72.5	0.277896039062497\\
72.6	0.271519947451999\\
72.7	0.2651282758035\\
72.8	0.258721256704\\
72.9	0.252299122740496\\
73	0.245862106499995\\
73.1	0.239410440569506\\
73.2	0.232944357536004\\
73.3	0.226464089986504\\
73.4	0.219969870508001\\
73.5	0.213461931687498\\
73.6	0.206940506112\\
73.7	0.200405826368497\\
73.8	0.193858125044002\\
73.9	0.1872976347255\\
74	0.180724588000002\\
74.1	0.174139217454501\\
74.2	0.167541755676\\
74.3	0.160932435251498\\
74.4	0.154311488768002\\
74.5	0.147679148812504\\
74.6	0.141035647972\\
74.7	0.134381218833504\\
74.8	0.127716093983999\\
74.9	0.121040506010505\\
75	0.114354687500001\\
75.1	0.107658871039501\\
75.2	0.100953289215997\\
75.3	0.0942381746165069\\
75.4	0.087513759827992\\
75.5	0.0807802774375013\\
75.6	0.0740379600320047\\
75.7	0.0672870401985044\\
75.8	0.0605277505240025\\
75.9	0.053760323595494\\
76	0.0469849920000023\\
76.1	0.0402019883245011\\
76.2	0.0334115451560066\\
76.3	0.0266138950814963\\
76.4	0.0198092706879969\\
76.5	0.0129979045624964\\
76.6	0.00618002929199335\\
76.7	-0.000644122536503033\\
76.8	-0.00747431833600487\\
76.9	-0.0143103255194994\\
77	-0.0211519115000023\\
77.1	-0.0279988436905008\\
77.2	-0.0348508895040034\\
77.3	-0.0417078163535045\\
77.4	-0.048569391652002\\
77.5	-0.0554353828125009\\
77.6	-0.0623055572480027\\
77.7	-0.0691796823715052\\
77.8	-0.0760575255959957\\
77.9	-0.0829388543344969\\
78	-0.0898234359999996\\
78.1	-0.0967110380054947\\
78.2	-0.103601427764008\\
78.3	-0.110494372688496\\
78.4	-0.117389640192002\\
78.5	-0.124286997687502\\
78.6	-0.131186212587995\\
78.7	-0.138087052306503\\
78.8	-0.144989284255999\\
78.9	-0.151892675849492\\
79	-0.158796994500001\\
79.1	-0.165702007620503\\
79.2	-0.172607482623995\\
79.3	-0.179513186923501\\
79.4	-0.186418887932\\
79.5	-0.193324353062497\\
79.6	-0.200229349727994\\
79.7	-0.207133645341496\\
79.8	-0.214037007316001\\
79.9	-0.220939203064493\\
80	-0.227839999999997\\
80.1	-0.234739165535501\\
80.2	-0.241636467084003\\
80.3	-0.248531672058498\\
80.4	-0.255424547872003\\
80.5	-0.262314861937494\\
80.6	-0.269202381667998\\
80.7	-0.276086874476501\\
80.8	-0.282968107775993\\
80.9	-0.289845848979503\\
81	-0.296719865499995\\
81.1	-0.303589924750501\\
81.2	-0.310455794143994\\
81.3	-0.317317241093505\\
81.4	-0.324174033012\\
81.5	-0.3310259373125\\
81.6	-0.337872721408004\\
81.7	-0.344714152711504\\
81.8	-0.351549998636006\\
81.9	-0.358380026594499\\
82	-0.365204004000002\\
82.1	-0.372021698265502\\
82.2	-0.378832876804001\\
82.3	-0.385637307028507\\
82.4	-0.392434756351999\\
82.5	-0.399224992187502\\
82.6	-0.406007781947999\\
82.7	-0.412782893046508\\
82.8	-0.419550092895996\\
82.9	-0.4263091489095\\
83	-0.433059828500003\\
83.1	-0.439801899080496\\
83.2	-0.446535128064003\\
83.3	-0.453259282863502\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
55	0.942450937500001\\
83.2691	-0.451182501782139\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
-5	1.262735475\\
-4.9	1.2583442772842\\
-4.8	1.2540387399936\\
-4.7	1.2498185764134\\
-4.6	1.2456834998288\\
-4.5	1.241633223525\\
-4.4	1.2376674607872\\
-4.3	1.2337859249006\\
-4.2	1.2299883291504\\
-4.1	1.2262743868218\\
-4	1.2226438112\\
-3.9	1.2190963155702\\
-3.8	1.2156316132176\\
-3.7	1.2122494174274\\
-3.6	1.2089494414848\\
-3.5	1.205731398675\\
-3.4	1.2025950022832\\
-3.3	1.1995399655946\\
-3.2	1.1965660018944\\
-3.1	1.1936728244678\\
-3	1.1908601466\\
-2.9	1.1881276815762\\
-2.8	1.1854751426816\\
-2.7	1.1829022432014\\
-2.6	1.1804086964208\\
-2.5	1.177994215625\\
-2.4	1.1756585140992\\
-2.3	1.1734013051286\\
-2.2	1.1712223019984\\
-2.1	1.1691212179938\\
-2	1.1670977664\\
-1.9	1.1651516605022\\
-1.8	1.1632826135856\\
-1.7	1.1614903389354\\
-1.6	1.1597745498368\\
-1.5	1.158134959575\\
-1.4	1.1565712814352\\
-1.3	1.1550832287026\\
-1.2	1.1536705146624\\
-1.1	1.1523328525998\\
-1	1.1510699558\\
-0.899999999999999	1.1498815375482\\
-0.8	1.1487673111296\\
-0.7	1.1477269898294\\
-0.6	1.1467602869328\\
-0.5	1.145866915725\\
-0.399999999999999	1.1450465894912\\
-0.3	1.1442990215166\\
-0.199999999999999	1.1436239250864\\
-0.0999999999999996	1.1430210134858\\
0	1.14249\\
0.100000000000001	1.1420305979142\\
0.2	1.1416425205136\\
0.300000000000001	1.1413254810834\\
0.4	1.1410791929088\\
0.5	1.140903369275\\
0.600000000000001	1.1407977234672\\
0.7	1.1407619687706\\
0.800000000000001	1.1407958184704\\
0.9	1.1408989858518\\
1	1.1410711842\\
1.1	1.1413121268002\\
1.2	1.1416215269376\\
1.3	1.1419990978974\\
1.4	1.1424445529648\\
1.5	1.142957605425\\
1.6	1.1435379685632\\
1.7	1.1441853556646\\
1.8	1.1448994800144\\
1.9	1.1456800548978\\
2	1.1465267936\\
2.1	1.1474394094062\\
2.2	1.1484176156016\\
2.3	1.1494611254714\\
2.4	1.1505696523008\\
2.5	1.151742909375\\
2.6	1.1529806099792\\
2.7	1.1542824673986\\
2.8	1.1556481949184\\
2.9	1.1570775058238\\
3	1.1585701134\\
3.1	1.1601257309322\\
3.2	1.1617440717056\\
3.3	1.1634248490054\\
3.4	1.1651677761168\\
3.5	1.166972566325\\
3.6	1.1688389329152\\
3.7	1.1707665891726\\
3.8	1.1727552483824\\
3.9	1.1748046238298\\
4	1.1769144288\\
4.1	1.1790843765782\\
4.2	1.1813141804496\\
4.3	1.1836035536994\\
4.4	1.1859522096128\\
4.5	1.188359861475\\
4.6	1.1908262225712\\
4.7	1.1933510061866\\
4.8	1.1959339256064\\
4.9	1.1985746941158\\
5	1.201273025\\
5.1	1.2040286315442\\
5.2	1.2068412270336\\
5.3	1.2097105247534\\
5.4	1.2126362379888\\
5.5	1.215618080025\\
5.6	1.2186557641472\\
5.7	1.2217490036406\\
5.8	1.2248975117904\\
5.9	1.2281010018818\\
6	1.2313591872\\
6.1	1.2346717810302\\
6.2	1.2380384966576\\
6.3	1.2414590473674\\
6.4	1.2449331464448\\
6.5	1.248460507175\\
6.6	1.2520408428432\\
6.7	1.2556738667346\\
6.8	1.2593592921344\\
6.9	1.2630968323278\\
7	1.2668862006\\
7.1	1.2707271102362\\
7.2	1.2746192745216\\
7.3	1.2785624067414\\
7.4	1.2825562201808\\
7.5	1.286600428125\\
7.6	1.2906947438592\\
7.7	1.2948388806686\\
7.8	1.2990325518384\\
7.9	1.3032754706538\\
8	1.3075673504\\
8.1	1.3119079043622\\
8.2	1.3162968458256\\
8.3	1.3207338880754\\
8.4	1.3252187443968\\
8.5	1.329751128075\\
8.6	1.3343307523952\\
8.7	1.3389573306426\\
8.8	1.3436305761024\\
8.9	1.3483502020598\\
9	1.3531159218\\
9.1	1.3579274486082\\
9.2	1.3627844957696\\
9.3	1.3676867765694\\
9.4	1.3726340042928\\
9.5	1.377625892225\\
9.6	1.3826621536512\\
9.7	1.3877425018566\\
9.8	1.3928666501264\\
9.9	1.3980343117458\\
10	1.4032452\\
10.1	1.4084990281742\\
10.2	1.4137955095536\\
10.3	1.4191343574234\\
10.4	1.4245152850688\\
10.5	1.429938005775\\
10.6	1.4354022328272\\
10.7	1.4409076795106\\
10.8	1.4464540591104\\
10.9	1.4520410849118\\
11	1.4576684702\\
11.1	1.4633359282602\\
11.2	1.4690431723776\\
11.3	1.4747899158374\\
11.4	1.4805758719248\\
11.5	1.486400753925\\
11.6	1.4922642751232\\
11.7	1.4981661488046\\
11.8	1.5041060882544\\
11.9	1.5100838067578\\
12	1.5160990176\\
12.1	1.5221514340662\\
12.2	1.5282407694416\\
12.3	1.5343667370114\\
12.4	1.5405290500608\\
12.5	1.546727421875\\
12.6	1.5529615657392\\
12.7	1.5592311949386\\
12.8	1.5655360227584\\
12.9	1.5718757624838\\
13	1.5782501274\\
13.1	1.5846588307922\\
13.2	1.5911015859456\\
13.3	1.5975781061454\\
13.4	1.6040881046768\\
13.5	1.610631294825\\
13.6	1.6172073898752\\
13.7	1.6238161031126\\
13.8	1.6304571478224\\
13.9	1.6371302372898\\
14	1.6438350848\\
14.1	1.6505714036382\\
14.2	1.6573389070896\\
14.3	1.6641373084394\\
14.4	1.6709663209728\\
14.5	1.677825657975\\
14.6	1.6847150327312\\
14.7	1.6916341585266\\
14.8	1.6985827486464\\
14.9	1.7055605163758\\
15	1.712567175\\
15.1	1.7196024378042\\
15.2	1.7266660180736\\
15.3	1.7337576290934\\
15.4	1.7408769841488\\
15.5	1.748023796525\\
15.6	1.7551977795072\\
15.7	1.7623986463806\\
15.8	1.7696261104304\\
15.9	1.7768798849418\\
16	1.7841596832\\
16.1	1.7914652184902\\
16.2	1.7987962040976\\
16.3	1.8061523533074\\
16.4	1.8135333794048\\
16.5	1.820938995675\\
16.6	1.8283689154032\\
16.7	1.8358228518746\\
16.8	1.8433005183744\\
16.9	1.8508016281878\\
17	1.8583258946\\
17.1	1.8658730308962\\
17.2	1.8734427503616\\
17.3	1.8810347662814\\
17.4	1.8886487919408\\
17.5	1.896284540625\\
17.6	1.9039417256192\\
17.7	1.9116200602086\\
17.8	1.9193192576784\\
17.9	1.9270390313138\\
18	1.9347790944\\
18.1	1.9425391602222\\
18.2	1.9503189420656\\
18.3	1.9581181532154\\
18.4	1.9659365069568\\
18.5	1.973773716575\\
18.6	1.9816294953552\\
18.7	1.9895035565826\\
18.8	1.9973956135424\\
18.9	2.0053053795198\\
19	2.0132325678\\
19.1	2.0211768916682\\
19.2	2.0291380644096\\
19.3	2.0371157993094\\
19.4	2.0451098096528\\
19.5	2.053119808725\\
19.6	2.0611455098112\\
19.7	2.0691866261966\\
19.8	2.0772428711664\\
19.9	2.0853139580058\\
20	2.0933996\\
20.1	2.1014995104342\\
20.2	2.1096134025936\\
20.3	2.1177409897634\\
20.4	2.1258819852288\\
20.5	2.134036102275\\
20.6	2.1422030541872\\
20.7	2.1503825542506\\
20.8	2.1585743157504\\
20.9	2.1667780519718\\
21	2.1749934762\\
21.1	2.1832203017202\\
21.2	2.1914582418176\\
21.3	2.1997070097774\\
21.4	2.2079663188848\\
21.5	2.216235882425\\
21.6	2.2245154136832\\
21.7	2.2328046259446\\
21.8	2.2411032324944\\
21.9	2.2494109466178\\
22	2.2577274816\\
22.1	2.2660525507262\\
22.2	2.2743858672816\\
22.3	2.2827271445514\\
22.4	2.2910760958208\\
22.5	2.299432434375\\
22.6	2.3077958734992\\
22.7	2.3161661264786\\
22.8	2.3245429065984\\
22.9	2.3329259271438\\
23	2.3413149014\\
23.1	2.3497095426522\\
23.2	2.3581095641856\\
23.3	2.3665146792854\\
23.4	2.3749246012368\\
23.5	2.383339043325\\
23.6	2.3917577188352\\
23.7	2.4001803410526\\
23.8	2.4086066232624\\
23.9	2.4170362787498\\
24	2.4254690208\\
24.1	2.4339045626982\\
24.2	2.4423426177296\\
24.3	2.4507828991794\\
24.4	2.4592251203328\\
24.5	2.467668994475\\
24.6	2.4761142348912\\
24.7	2.4845605548666\\
24.8	2.4930076676864\\
24.9	2.5014552866358\\
25	2.509903125\\
25.1	2.5183508960642\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-5	1.262735475\\
25	2.509903125\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
25	2.509907\\
25.1	2.51835479504\\
25.2	2.52680233472\\
25.3	2.53524943088\\
25.4	2.54369589536\\
25.5	2.55214154\\
25.6	2.56058617664\\
25.7	2.56902961712\\
25.8	2.57747167328\\
25.9	2.58591215696\\
26	2.59435088\\
26.1	2.60278765424\\
26.2	2.61122229152\\
26.3	2.61965460368\\
26.4	2.62808440256\\
26.5	2.6365115\\
26.6	2.64493570784\\
26.7	2.65335683792\\
26.8	2.66177470208\\
26.9	2.67018911216\\
27	2.67859988\\
27.1	2.68700681744\\
27.2	2.69540973632\\
27.3	2.70380844848\\
27.4	2.71220276576\\
27.5	2.7205925\\
27.6	2.72897746304\\
27.7	2.73735746672\\
27.8	2.74573232288\\
27.9	2.75410184336\\
28	2.76246584\\
28.1	2.77082412464\\
28.2	2.77917650912\\
28.3	2.78752280528\\
28.4	2.79586282496\\
28.5	2.80419638\\
28.6	2.81252328224\\
28.7	2.82084334352\\
28.8	2.82915637568\\
28.9	2.83746219056\\
29	2.8457606\\
29.1	2.85405141584\\
29.2	2.86233444992\\
29.3	2.87060951408\\
29.4	2.87887642016\\
29.5	2.88713498\\
29.6	2.89538500544\\
29.7	2.90362630832\\
29.8	2.91185870048\\
29.9	2.92008199376\\
30	2.928296\\
30.1	2.93650053104\\
30.2	2.94469539872\\
30.3	2.95288041488\\
30.4	2.96105539136\\
30.5	2.96922014\\
30.6	2.97737447264\\
30.7	2.98551820112\\
30.8	2.99365113728\\
30.9	3.00177309296\\
31	3.00988388\\
31.1	3.01798331024\\
31.2	3.02607119552\\
31.3	3.03414734768\\
31.4	3.04221157856\\
31.5	3.0502637\\
31.6	3.05830352384\\
31.7	3.06633086192\\
31.8	3.07434552608\\
31.9	3.08234732816\\
32	3.09033608\\
32.1	3.09831159344\\
32.2	3.10627368032\\
32.3	3.11422215248\\
32.4	3.12215682176\\
32.5	3.1300775\\
32.6	3.13798399904\\
32.7	3.14587613072\\
32.8	3.15375370688\\
32.9	3.16161653936\\
33	3.16946444\\
33.1	3.17729722064\\
33.2	3.18511469312\\
33.3	3.19291666928\\
33.4	3.20070296096\\
33.5	3.20847338\\
33.6	3.21622773824\\
33.7	3.22396584752\\
33.8	3.23168751968\\
33.9	3.23939256656\\
34	3.2470808\\
34.1	3.25475203184\\
34.2	3.26240607392\\
34.3	3.27004273808\\
34.4	3.27766183616\\
34.5	3.28526318\\
34.6	3.29284658144\\
34.7	3.30041185232\\
34.8	3.30795880448\\
34.9	3.31548724976\\
35	3.322997\\
35.1	3.33048786704\\
35.2	3.33795966272\\
35.3	3.34541219888\\
35.4	3.35284528736\\
35.5	3.36025874\\
35.6	3.36765236864\\
35.7	3.37502598512\\
35.8	3.38237940128\\
35.9	3.38971242896\\
36	3.39702488\\
36.1	3.40431656624\\
36.2	3.41158729952\\
36.3	3.41883689168\\
36.4	3.42606515456\\
36.5	3.4332719\\
36.6	3.44045693984\\
36.7	3.44762008592\\
36.8	3.45476115008\\
36.9	3.46187994416\\
37	3.46897628\\
37.1	3.47604996944\\
37.2	3.48310082432\\
37.3	3.49012865648\\
37.4	3.49713327776\\
37.5	3.5041145\\
37.6	3.51107213504\\
37.7	3.51800599472\\
37.8	3.52491589088\\
37.9	3.53180163536\\
38	3.53866304\\
38.1	3.54549991664\\
38.2	3.55231207712\\
38.3	3.55909933328\\
38.4	3.56586149696\\
38.5	3.57259838\\
38.6	3.57930979424\\
38.7	3.58599555152\\
38.8	3.59265546368\\
38.9	3.59928934256\\
39	3.605897\\
39.1	3.61247824784\\
39.2	3.61903289792\\
39.3	3.62556076208\\
39.4	3.63206165216\\
39.5	3.63853538\\
39.6	3.64498175744\\
39.7	3.65140059632\\
39.8	3.65779170848\\
39.9	3.66415490576\\
40	3.67049\\
40.1	3.67679680304\\
40.2	3.68307512672\\
40.3	3.68932478288\\
40.4	3.69554558336\\
40.5	3.70173734\\
40.6	3.70789986464\\
40.7	3.71403296912\\
40.8	3.72013646528\\
40.9	3.72621016496\\
41	3.73225388\\
41.1	3.73826742224\\
41.2	3.74425060352\\
41.3	3.75020323568\\
41.4	3.75612513056\\
41.5	3.7620161\\
41.6	3.76787595584\\
41.7	3.77370450992\\
41.8	3.77950157408\\
41.9	3.78526696016\\
42	3.79100048\\
42.1	3.79670194544\\
42.2	3.80237116832\\
42.3	3.80800796048\\
42.4	3.81361213376\\
42.5	3.8191835\\
42.6	3.82472187104\\
42.7	3.83022705872\\
42.8	3.83569887488\\
42.9	3.84113713136\\
43	3.84654164\\
43.1	3.85191221264\\
43.2	3.85724866112\\
43.3	3.86255079728\\
43.4	3.86781843296\\
43.5	3.87305138\\
43.6	3.87824945024\\
43.7	3.88341245552\\
43.8	3.88854020768\\
43.9	3.89363251856\\
44	3.8986892\\
44.1	3.90371006384\\
44.2	3.90869492192\\
44.3	3.91364358608\\
44.4	3.91855586816\\
44.5	3.92343158\\
44.6	3.92827053344\\
44.7	3.93307254032\\
44.8	3.93783741248\\
44.9	3.94256496176\\
45	3.947255\\
45.1	3.95190733904\\
45.2	3.95652179072\\
45.3	3.96109816688\\
45.4	3.96563627936\\
45.5	3.97013594\\
45.6	3.97459696064\\
45.7	3.97901915312\\
45.8	3.98340232928\\
45.9	3.98774630096\\
46	3.99205088\\
46.1	3.99631587824\\
46.2	4.00054110752\\
46.3	4.00472637968\\
46.4	4.00887150656\\
46.5	4.0129763\\
46.6	4.01704057184\\
46.7	4.02106413392\\
46.8	4.02504679808\\
46.9	4.02898837616\\
47	4.03288868\\
47.1	4.03674752144\\
47.2	4.04056471232\\
47.3	4.04434006448\\
47.4	4.04807338976\\
47.5	4.0517645\\
47.6	4.05541320704\\
47.7	4.05901932272\\
47.8	4.06258265888\\
47.9	4.06610302736\\
48	4.06958024\\
48.1	4.07301410864\\
48.2	4.07640444512\\
48.3	4.07975106128\\
48.4	4.08305376896\\
48.5	4.08631238\\
48.6	4.08952670624\\
48.7	4.09269655952\\
48.8	4.09582175168\\
48.9	4.09890209456\\
49	4.1019374\\
49.1	4.10492747984\\
49.2	4.10787214592\\
49.3	4.11077121008\\
49.4	4.11362448416\\
49.5	4.11643178\\
49.6	4.11919290944\\
49.7	4.12190768432\\
49.8	4.12457591648\\
49.9	4.12719741776\\
50	4.129772\\
50.1	4.13229947504\\
50.2	4.13477965472\\
50.3	4.13721235088\\
50.4	4.13959737536\\
50.5	4.14193454\\
50.6	4.14422365664\\
50.7	4.14646453712\\
50.8	4.14865699328\\
50.9	4.15080083696\\
51	4.15289588\\
51.1	4.15494193424\\
51.2	4.15693881152\\
51.3	4.15888632368\\
51.4	4.16078428256\\
51.5	4.1626325\\
51.6	4.16443078784\\
51.7	4.16617895792\\
51.8	4.16787682208\\
51.9	4.16952419216\\
52	4.17112088\\
52.1	4.17266669744\\
52.2	4.17416145632\\
52.3	4.17560496848\\
52.4	4.17699704576\\
52.5	4.1783375\\
52.6	4.17962614304\\
52.7	4.18086278672\\
52.8	4.18204724288\\
52.9	4.18317932336\\
53	4.18425884\\
53.1	4.18528560464\\
53.2	4.18625942912\\
53.3	4.18718012528\\
53.4	4.18804750496\\
53.5	4.18886138\\
53.6	4.18962156224\\
53.7	4.19032786352\\
53.8	4.19098009568\\
53.9	4.19157807056\\
54	4.1921216\\
54.1	4.19261049584\\
54.2	4.19304456992\\
54.3	4.19342363408\\
54.4	4.19374750016\\
54.5	4.19401598\\
54.6	4.19422888544\\
54.7	4.19438602832\\
54.8	4.19448722048\\
54.9	4.19453227376\\
55	4.194521\\
55.1	4.19445321104\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
25	2.509907\\
55	4.194521\\
};
\addplot [color=black,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
55	4.1945509375\\
55.1	4.19448319233949\\
55.2	4.194359164416\\
55.3	4.1941790863165\\
55.4	4.193943190628\\
55.5	4.1936517099375\\
55.6	4.193304876832\\
55.7	4.1929029238985\\
55.8	4.192446083724\\
55.9	4.1919345888955\\
56	4.191368672\\
56.1	4.1907485656245\\
56.2	4.190074502356\\
56.3	4.18934671478149\\
56.4	4.188565435488\\
56.5	4.1877308970625\\
56.6	4.186843332092\\
56.7	4.1859029731635\\
56.8	4.18491005286399\\
56.9	4.1838648037805\\
57	4.18276745849999\\
57.1	4.1816182496095\\
57.2	4.180417409696\\
57.3	4.1791651713465\\
57.4	4.177861767148\\
57.5	4.1765074296875\\
57.6	4.175102391552\\
57.7	4.1736468853285\\
57.8	4.172141143604\\
57.9	4.1705853989655\\
58	4.168979884\\
58.1	4.1673248312945\\
58.2	4.165620473436\\
58.3	4.1638670430115\\
58.4	4.162064772608\\
58.5	4.1602138948125\\
58.6	4.158314642212\\
58.7	4.15636724739349\\
58.8	4.154371942944\\
58.9	4.1523289614505\\
59	4.1502385355\\
59.1	4.14810089767951\\
59.2	4.145916280576\\
59.3	4.1436849167765\\
59.4	4.141407038868\\
59.5	4.1390828794375\\
59.6	4.136712671072\\
59.7	4.1342966463585\\
59.8	4.131835037884\\
59.9	4.1293280782355\\
60	4.126776\\
60.1	4.1241790357645\\
60.2	4.121537418116\\
60.3	4.1188513796415\\
60.4	4.11612115292799\\
60.5	4.1133469705625\\
60.6	4.110529065132\\
60.7	4.1076676692235\\
60.8	4.104763015424\\
60.9	4.1018153363205\\
61	4.0988248645\\
61.1	4.0957918325495\\
61.2	4.092716473056\\
61.3	4.0895990186065\\
61.4	4.086439701788\\
61.5	4.0832387551875\\
61.6	4.07999641139199\\
61.7	4.0767129029885\\
61.8	4.07338846256399\\
61.9	4.0700233227055\\
62	4.06661771599999\\
62.1	4.0631718750345\\
62.2	4.05968603239599\\
62.3	4.0561604206715\\
62.4	4.052595272448\\
62.5	4.0489908203125\\
62.6	4.045347296852\\
62.7	4.0416649346535\\
62.8	4.037943966304\\
62.9	4.0341846243905\\
63	4.0303871415\\
63.1	4.0265517502195\\
63.2	4.02267868313599\\
63.3	4.0187681728365\\
63.4	4.014820451908\\
63.5	4.0108357529375\\
63.6	4.00681430851201\\
63.7	4.0027563512185\\
63.8	3.998662113644\\
63.9	3.99453182837549\\
64	3.990365728\\
64.1	3.9861640451045\\
64.2	3.981927012276\\
64.3	3.9776548621015\\
64.4	3.973347827168\\
64.5	3.9690061400625\\
64.6	3.964630033372\\
64.7	3.9602197396835\\
64.8	3.955775491584\\
64.9	3.9512975216605\\
65	3.9467860625\\
65.1	3.9422413466895\\
65.2	3.93766360681601\\
65.3	3.93305307546651\\
65.4	3.928409985228\\
65.5	3.9237345686875\\
65.6	3.919027058432\\
65.7	3.9142876870485\\
65.8	3.909516687124\\
65.9	3.9047142912455\\
66	3.899880732\\
66.1	3.8950162419745\\
66.2	3.890121053756\\
66.3	3.8851953999315\\
66.4	3.880239513088\\
66.5	3.87525362581249\\
66.6	3.870237970692\\
66.7	3.8651927803135\\
66.8	3.860118287264\\
66.9	3.8550147241305\\
67	3.8498823235\\
67.1	3.8447213179595\\
67.2	3.839531940096\\
67.3	3.8343144224965\\
67.4	3.82906899774799\\
67.5	3.8237958984375\\
67.6	3.818495357152\\
67.7	3.8131676064785\\
67.8	3.807812879004\\
67.9	3.80243140731549\\
68	3.797023424\\
68.1	3.79158916164449\\
68.2	3.786128852836\\
68.3	3.7806427301615\\
68.4	3.775131026208\\
68.5	3.7695939735625\\
68.6	3.764031804812\\
68.7	3.7584447525435\\
68.8	3.752833049344\\
68.9	3.7471969278005\\
69	3.7415366205\\
69.1	3.7358523600295\\
69.2	3.730144378976\\
69.3	3.7244129099265\\
69.4	3.718658185468\\
69.5	3.7128804381875\\
69.6	3.707079900672\\
69.7	3.7012568055085\\
69.8	3.69541138528399\\
69.9	3.6895438725855\\
70	3.6836545\\
70.1	3.6777435001145\\
70.2	3.671811105516\\
70.3	3.66585754879151\\
70.4	3.659883062528\\
70.5	3.6538878793125\\
70.6	3.64787223173201\\
70.7	3.6418363523735\\
70.8	3.635780473824\\
70.9	3.6297048286705\\
71	3.6236096495\\
71.1	3.6174951688995\\
71.2	3.611361619456\\
71.3	3.60520923375649\\
71.4	3.599038244388\\
71.5	3.59284888393749\\
71.6	3.586641384992\\
71.7	3.5804159801385\\
71.8	3.57417290196399\\
71.9	3.5679123830555\\
72	3.561634656\\
72.1	3.5553399533845\\
72.2	3.549028507796\\
72.3	3.54270055182149\\
72.4	3.53635631804799\\
72.5	3.5299960390625\\
72.6	3.523619947452\\
72.7	3.5172282758035\\
72.8	3.510821256704\\
72.9	3.5043991227405\\
73	3.49796210649999\\
73.1	3.4915104405695\\
73.2	3.485044357536\\
73.3	3.4785640899865\\
73.4	3.472069870508\\
73.5	3.4655619316875\\
73.6	3.459040506112\\
73.7	3.4525058263685\\
73.8	3.445958125044\\
73.9	3.4393976347255\\
74	3.432824588\\
74.1	3.4262392174545\\
74.2	3.419641755676\\
74.3	3.4130324352515\\
74.4	3.406411488768\\
74.5	3.3997791488125\\
74.6	3.393135647972\\
74.7	3.3864812188335\\
74.8	3.379816093984\\
74.9	3.3731405060105\\
75	3.3664546875\\
75.1	3.3597588710395\\
75.2	3.353053289216\\
75.3	3.34633817461651\\
75.4	3.339613759828\\
75.5	3.3328802774375\\
75.6	3.326137960032\\
75.7	3.3193870401985\\
75.8	3.312627750524\\
75.9	3.3058603235955\\
76	3.299084992\\
76.1	3.2923019883245\\
76.2	3.28551154515601\\
76.3	3.27871389508149\\
76.4	3.271909270688\\
76.5	3.2650979045625\\
76.6	3.25828002929199\\
76.7	3.2514558774635\\
76.8	3.24462568166399\\
76.9	3.2377896744805\\
77	3.2309480885\\
77.1	3.2241011563095\\
77.2	3.217249110496\\
77.3	3.21039218364649\\
77.4	3.20353060834799\\
77.5	3.1966646171875\\
77.6	3.189794442752\\
77.7	3.18292031762849\\
77.8	3.176042474404\\
77.9	3.16916114566549\\
78	3.162276564\\
78.1	3.1553889619945\\
78.2	3.14849857223599\\
78.3	3.1416056273115\\
78.4	3.134710359808\\
78.5	3.1278130023125\\
78.6	3.120913787412\\
78.7	3.1140129476935\\
78.8	3.107110715744\\
78.9	3.1002073241505\\
79	3.0933030055\\
79.1	3.0863979923795\\
79.2	3.079492517376\\
79.3	3.0725868130765\\
79.4	3.065681112068\\
79.5	3.0587756469375\\
79.6	3.05187065027199\\
79.7	3.0449663546585\\
79.8	3.038062992684\\
79.9	3.0311607969355\\
80	3.02426\\
80.1	3.0173608344645\\
80.2	3.010463532916\\
80.3	3.0035683279415\\
80.4	2.996675452128\\
80.5	2.9897851380625\\
80.6	2.982897618332\\
80.7	2.9760131255235\\
80.8	2.96913189222399\\
80.9	2.9622541510205\\
81	2.9553801345\\
81.1	2.9485100752495\\
81.2	2.941644205856\\
81.3	2.93478275890651\\
81.4	2.927925966988\\
81.5	2.9210740626875\\
81.6	2.914227278592\\
81.7	2.9073858472885\\
81.8	2.90055000136401\\
81.9	2.8937199734055\\
82	2.886895996\\
82.1	2.8800783017345\\
82.2	2.873267123196\\
82.3	2.8664626929715\\
82.4	2.859665243648\\
82.5	2.8528750078125\\
82.6	2.84609221805199\\
82.7	2.83931710695349\\
82.8	2.832549907104\\
82.9	2.8257908510905\\
83	2.8190401715\\
83.1	2.8122981009195\\
83.2	2.805564871936\\
83.3	2.7988407171365\\
83.4	2.79212586910799\\
83.5	2.7854205604375\\
83.6	2.778725023712\\
83.7	2.77203949151849\\
83.8	2.76536419644399\\
83.9	2.7586993710755\\
84	2.75204524799999\\
84.1	2.7454020598045\\
84.2	2.738770039076\\
84.3	2.7321494184015\\
84.4	2.725540430368\\
84.5	2.71894330756249\\
84.6	2.712358282572\\
84.7	2.70578558798351\\
84.8	2.699225456384\\
84.9	2.69267812036049\\
85	2.6861438125\\
85.1	2.6796227653895\\
85.2	2.67311521161599\\
85.3	2.66662138376649\\
85.4	2.66014151442799\\
85.5	2.6536758361875\\
85.6	2.647224581632\\
85.7	2.6407879833485\\
85.8	2.634366273924\\
85.9	2.6279596859455\\
86	2.621568452\\
86.1	2.6151928046745\\
86.2	2.60883297655599\\
86.3	2.6024892002315\\
86.4	2.596161708288\\
86.5	2.5898507333125\\
86.6	2.583556507892\\
86.7	2.5772792646135\\
86.8	2.57101923606401\\
86.9	2.5647766548305\\
87	2.5585517535\\
87.1	2.55234476465949\\
87.2	2.546155920896\\
87.3	2.5399854547965\\
87.4	2.53383359894799\\
87.5	2.5277005859375\\
87.6	2.521586648352\\
87.7	2.51549201877849\\
87.8	2.50941692980399\\
87.9	2.5033616140155\\
88	2.497326304\\
88.1	2.49131123234449\\
88.2	2.485316631636\\
88.3	2.4793427344615\\
88.4	2.47338977340799\\
88.5	2.4674579810625\\
88.6	2.461547590012\\
88.7	2.4556588328435\\
88.8	2.44979194214399\\
88.9	2.4439471505005\\
89	2.4381246905\\
89.1	2.4323247947295\\
89.2	2.42654769577601\\
89.3	2.42079362622651\\
89.4	2.41506281866801\\
89.5	2.40935550568749\\
89.6	2.40367191987199\\
89.7	2.39801229380851\\
89.8	2.39237686008401\\
89.9	2.3867658512855\\
90	2.38117950000001\\
90.1	2.37561803881451\\
90.2	2.37008170031599\\
90.3	2.3645707170915\\
90.4	2.359085321728\\
90.5	2.3536257468125\\
90.6	2.34819222493199\\
90.7	2.34278498867351\\
90.8	2.33740427062401\\
90.9	2.3320503033705\\
91	2.3267233195\\
91.1	2.32142355159951\\
91.2	2.316151232256\\
91.3	2.31090659405649\\
91.4	2.30568986958801\\
91.5	2.3005012914375\\
91.6	2.295341092192\\
91.7	2.2902095044385\\
91.8	2.28510676076401\\
91.9	2.2800330937555\\
92	2.274988736\\
92.1	2.2699739200845\\
92.2	2.26498887859601\\
92.3	2.26003384412149\\
92.4	2.25510904924801\\
92.5	2.25021472656249\\
92.6	2.24535110865198\\
92.7	2.2405184281035\\
92.8	2.23571691750399\\
92.9	2.2309468094405\\
93	2.22620833649999\\
93.1	2.22150173126949\\
93.2	2.216827226336\\
93.3	2.21218505428651\\
93.4	2.207575447708\\
93.5	2.20299863918749\\
93.6	2.198454861312\\
93.7	2.1939443466685\\
93.8	2.18946732784399\\
93.9	2.18502403742549\\
94	2.180614708\\
94.1	2.1762395721545\\
94.2	2.17189886247599\\
94.3	2.16759281155149\\
94.4	2.163321651968\\
94.5	2.1590856163125\\
94.6	2.154884937172\\
94.7	2.15071984713351\\
94.8	2.146590578784\\
94.9	2.1424973647105\\
95	2.13844043749999\\
95.1	2.13442002973949\\
95.2	2.13043637401599\\
95.3	2.1264897029165\\
95.4	2.122580249028\\
95.5	2.11870824493751\\
95.6	2.11487392323199\\
95.7	2.1110775164985\\
95.8	2.10731925732399\\
95.9	2.10359937829549\\
96	2.099918112\\
96.1	2.09627569102451\\
96.2	2.092672347956\\
96.3	2.0891083153815\\
96.4	2.085583825888\\
96.5	2.0820991120625\\
96.6	2.07865440649201\\
96.7	2.0752499417635\\
96.8	2.07188595046399\\
96.9	2.06856266518049\\
97	2.0652803185\\
97.1	2.0620391430095\\
97.2	2.05883937129601\\
97.3	2.05568123594649\\
97.4	2.052564969548\\
97.5	2.04949080468749\\
97.6	2.04645897395201\\
97.7	2.04346970992851\\
97.8	2.040523245204\\
97.9	2.0376198123655\\
98	2.034759644\\
98.1	2.0319429726945\\
98.2	2.02917003103601\\
98.3	2.02644105161149\\
98.4	2.023756267008\\
98.5	2.0211159098125\\
98.6	2.01852021261202\\
98.7	2.01596940799351\\
98.8	2.01346372854399\\
98.9	2.01100340685051\\
99	2.0085886755\\
99.1	2.00621976707951\\
99.2	2.00389691417598\\
99.3	2.0016203493765\\
99.4	1.99939030526802\\
99.5	1.9972070144375\\
99.6	1.99507070947199\\
99.7	1.9929816229585\\
99.8	1.99093998748399\\
99.9	1.98894603563549\\
100	1.987\\
100.1	1.98510211316449\\
100.2	1.983252607716\\
100.3	1.98145171624149\\
100.4	1.97969967132799\\
100.5	1.9779967055625\\
100.6	1.97634305153198\\
100.7	1.9747389418235\\
100.8	1.973184609024\\
100.9	1.9716802857205\\
101	1.9702262045\\
101.1	1.9688225979495\\
101.2	1.967469698656\\
101.3	1.9661677392065\\
101.4	1.96491695218801\\
101.5	1.96371757018751\\
101.6	1.962569825792\\
101.7	1.96147395158849\\
101.8	1.96043018016401\\
101.9	1.95943874410551\\
102	1.95849987600001\\
102.1	1.95761380843449\\
102.2	1.95678077399601\\
102.3	1.9560010052715\\
102.4	1.955274734848\\
102.5	1.95460219531251\\
102.6	1.953983619252\\
102.7	1.95341923925349\\
102.8	1.952909287904\\
102.9	1.95245399779049\\
103	1.9520536015\\
103.1	1.95170833161949\\
103.2	1.951418420736\\
103.3	1.9511841014365\\
103.4	1.951005606308\\
};
\addplot [color=black,mark size=3.5pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
55	4.1945509375\\
103.317	1.95114981246987\\
};
\addplot [color=red,line width=0.8pt,mark size=2.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-4.27646	1.05041\\
-4.15471	-2.2\\
-3.91814	2.69549\\
-2.76656	1.07099\\
-2.13505	-2.24861\\
-1.9209	2.58376\\
-1.33348	1.0607\\
-0.170536	-2.25072\\
0.368218	1.2801\\
1.71145	-2.2443\\
2.23269	1.28649\\
3.64948	-2.20462\\
4.05651	1.30408\\
5.63275	-2.16172\\
5.9532	1.33827\\
7.60521	-2.08692\\
7.73738	1.36274\\
9.49487	-2.06303\\
9.60593	1.42708\\
10.9601	-1.7138\\
11.2259	1.4922\\
11.8107	-3.36245\\
12.5539	-1.63097\\
12.7905	1.59927\\
13.6436	-3.561\\
14.1184	-1.49613\\
14.7427	1.69214\\
15.4637	-1.39891\\
15.5187	-3.5913\\
16.7358	1.79801\\
16.7527	-1.2635\\
17.1666	-3.06909\\
17.9416	-1.13761\\
18.4424	1.93002\\
18.7532	-3.05559\\
19.1083	-1.00776\\
19.8439	2.04452\\
20.3699	-0.910685\\
21.2487	2.17653\\
21.7048	-0.800204\\
22.8201	2.30418\\
23.3987	-0.561552\\
24.7417	2.44495\\
25.0697	-0.46867\\
26.2356	5.85809\\
26.2505	2.48334\\
26.9525	-0.287246\\
27.6948	2.68458\\
27.8887	5.83258\\
28.9274	-0.208437\\
29.3928	2.7938\\
29.7642	5.85247\\
30.2969	-0.122442\\
30.8928	5.78697\\
31.1696	2.90892\\
31.7625	-0.0702839\\
32.0066	5.77311\\
33.0228	3.0401\\
33.2506	-0.0259524\\
33.508	5.79821\\
34.7063	3.05763\\
34.8622	5.56083\\
34.9904	0.136012\\
36.2273	3.16084\\
36.2972	5.62131\\
36.3122	0.475209\\
37.4427	0.494402\\
37.8253	3.20939\\
37.9005	5.54439\\
39.2974	0.827939\\
39.3552	5.43537\\
39.435	3.16171\\
40.9433	0.852518\\
41.2388	3.287\\
41.3234	5.32127\\
42.5844	0.872077\\
42.9101	3.37845\\
43.1998	5.46043\\
43.9309	0.817551\\
44.3098	3.54001\\
45.1918	0.931783\\
45.361	5.18637\\
45.6775	3.60299\\
46.2803	0.884754\\
46.476	-5.03985\\
46.9608	4.16429\\
47.4951	0.924701\\
48.471	4.10715\\
48.7043	0.970205\\
49.0569	-4.96158\\
49.8775	4.47587\\
49.9151	1.02631\\
51.0678	3.85648\\
51.0838	5.74885\\
51.1797	0.99832\\
52.2385	0.978046\\
52.5892	4.26138\\
53.467	0.947606\\
53.7986	4.02387\\
54.8246	0.924209\\
55.1611	4.25411\\
56.2294	0.908377\\
56.6349	4.00888\\
57.7737	0.896345\\
57.9774	4.098\\
59.0923	0.876275\\
59.3495	4.14878\\
60.2813	0.929374\\
60.6965	4.10035\\
61.8439	0.905246\\
62.3175	4.15175\\
63.1786	0.744826\\
63.7939	4.0683\\
64.6333	0.735667\\
65.5141	4.12934\\
66.3822	6.41583\\
66.5645	0.583229\\
67.5442	4.03644\\
67.7102	6.44608\\
68.7307	0.520544\\
68.8419	4.12162\\
69.0681	6.48316\\
70.2499	3.81389\\
70.5007	6.52435\\
70.5574	0.399195\\
72.0091	6.6366\\
72.183	3.77911\\
72.3826	0.0488701\\
73.1809	-4.24518\\
73.5796	6.7654\\
74.2522	3.34556\\
74.3782	0.0537865\\
75.253	6.89554\\
75.5138	-4.21913\\
76.1288	2.91463\\
76.458	0.0589097\\
76.6436	6.88988\\
77.8215	2.88386\\
77.8474	-4.18799\\
78.6065	0.0357089\\
79.9338	2.91512\\
80.8388	-0.00250076\\
81.9845	2.85373\\
83.2691	0.0646868\\
83.7534	2.88101\\
85.3979	2.81432\\
86.8335	2.47546\\
88.7982	2.16872\\
90.7367	2.04297\\
92.5792	2.07605\\
94.6337	2.06736\\
96.7302	2.18926\\
98.6592	2.46572\\
100.973	1.99831\\
103.317	1.89918\\
104.683	-1.35444\\
105.949	-1.42264\\
};
\end{axis}
\end{tikzpicture}%

==> rmse_laatzen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=140,
xlabel={longitudinal distance [m]},
xmajorgrids,
ymin=0,
ymax=0.8,
ylabel={RMSE [m]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=blue,solid,mark=x,mark options={solid}]
\addplot [color=blue,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.000119999999999898	0.205192346611507\\
10.00012	0.206112184969043\\
20.00012	0.212943104639537\\
30.00012	0.22559510727648\\
40.00012	0.249256961718107\\
50.00012	0.293165195757767\\
60.00012	0.339235374556829\\
70.00012	0.389830123534918\\
80.00012	0.457820923269442\\
90.00012	0.544645440891243\\
100.00012	0.6181410269616\\
110.00012	0.712363912206831\\
120.00012	0.736331750788874\\
};
\addlegendentry{neighbor};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.000119999999999898	0.0674000517973819\\
10.00012	0.0692201992472808\\
20.00012	0.0817956496691816\\
30.00012	0.101311883784134\\
40.00012	0.132157736443648\\
50.00012	0.185021209944948\\
60.00012	0.246651975460887\\
70.00012	0.31389483807362\\
80.00012	0.407892915604124\\
90.00012	0.50742778074888\\
100.00012	0.59855935761095\\
110.00012	0.662900407464778\\
120.00012	0.701182319098093\\
};
\addlegendentry{ego};

\end{axis}
\end{tikzpicture}%
